Hyperfine structures and Land\'e $g_J$-factors for $n=2$ states in beryllium-, boron-, carbon-, and nitrogen-like ions from relativistic configuration interaction calculations

Energy levels, hyperfine interaction constants, and Land\'e $g_J$-factors are reported for n=2 states in beryllium-, boron-, carbon-, and nitrogen-like ions from relativistic configuration interaction calculations. Valence, core-valence, and core-core correlation effects are taken into account through single and double-excitations from multireference expansions to increasing sets of active orbitals. A systematic comparison of the calculated hyperfine interaction constants is made with values from the available literature.

==> (inline-0) <==
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
Level composition in $LSJ$ coupling & Leading components expressed within the $LSJ$ coupling scheme \\
								   & for each calculated level. \\
Energy          & The calculated absolute energies in atomic units ($E_{\text h}$).\\
$\Delta E$      & Calculated energies relatively to the lowest state reported in the table (in cm$^{-1}$).\\
$A_J(I/\mu_I)$& Magnetic dipole hyperfine interaction constant (MHz per units of $\mu_N$).\\
$B_J/Q$&Electric quadrupole hyperfine interaction constant (MHz/barn).\\
 $g_J$ &Land\'e $g_J$-factor.
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
Config. &\\
$A_J(I/\mu_I)$& Magnetic dipole hyperfine interaction constants (MHz per units of $\mu_N$).\\
$B_J/Q$&Electric quadrupole hyperfine interaction constant (MHz/barn).\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
$A_J(I/\mu_I)$& Magnetic dipole hyperfine interaction constant (MHz per units of $\mu_N$).\\
$Z$ & nuclear charge.
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
&Same as table  \ref{tab:HFS_Be}.
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
$A_J(I/\mu_I)$& Magnetic dipole hyperfine interaction constant (MHz per units of $\mu_N$).\\
$B_J/Q$&Electric quadrupole hyperfine interaction constant (MHz/barn).\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
$A_J(I/\mu_I)$& Magnetic dipole hyperfine interaction constant (MHz per units of $\mu_N$).\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
&Same as table~\ref{tab:Dutta_Sun}.\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
&Same as table  \ref{tab:HFS_Be}.
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
&Same as table~\ref{tab:Dutta_Sun}.\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
&Same as table  \ref{tab:HFS_Be}.
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
&Same as table~\ref{tab:Dutta_Sun}.\\
\end{tabular*}
%\section*{Table \ref{tab:God}.Comparison with other works for the hyperfine structure coupling constant of the level $2s^22p^3~^4S^o_{3/2}$ in $^{14}$N.}
%\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
%Config. &\\
%\end{tabular*}
\datatables % This command is necessary to get the table names in toc

%% One-page data tables are also best formatted using the longtable
%% environment:
%\begin{longtable}{c}
%\caption{This is the First Data Table}\\
%\endhead\\
%\end{longtable}

%% If the table is to span over the whole text width, we set:

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\newpage

\begin{longtable}{@{\extracolsep\fill}llllllrrrc@{}}
\caption{\label{tab:HFS_Be} 
Total energies (in $E_{\text h}$), excitation energies (in cm$^{-1}$), hyperfine magnetic dipole constants $A_J(I/\mu_I)$ (MHz per unit of $\mu_N$), electric quadrupole constants $B_J/Q$ (MHz/barn), and Land\'e $g_J$-factors for levels in the beryllium isoelectronic sequence ($5\leq Z\leq 74$). For each of the many-electron wave functions, the leading components are given in the $LSJ$ coupling scheme. The number in square brackets is the power of 10. See page \pageref{tbl1te} for Explanation of Tables.}\\
\multicolumn{4}{l}{Level composition in $LSJ$ coupling}&$J$& Energy ($E_{\rm h}$) &$\Delta E$ cm$^{-1}$& \multicolumn{1}{c}{$A_J(I/\mu_I)$} & \multicolumn{1}{c}{$B_J/Q$}& $g_J$\\
\endfirsthead\\
\caption[]{(continued)}\\ [-.4cm]
\multicolumn{4}{l}{Level composition in $LSJ$ coupling}&$J$& Energy ($E_{\rm h}$) &$\Delta E$ cm$^{-1}$& \multicolumn{1}{c}{$A_J(I/\mu_I)$} & \multicolumn{1}{c}{$B_J/Q$}& $g_J$\\ 
\hline
\endhead
\hline&&&& \multicolumn{3}{c}{B~II} \\ \hline
$1s^22s2p$ $^3P^o$ &(99\%) &&&1 &$ -24.1835957 $&$37277.92 $&$5.132[2]$& $-5.247[1]$& 1.501085 \\ 
&(99\%) &&&2 &$ -24.1835226 $&$37293.97 $&$4.428[2]$& $1.049[2]$& 1.501095 \\ 
$1s^22s2p$ $^1P^o$ &(96\%) &+ $1s^22p3d$ $^1P^o$ &(3\%) &1 &$ -24.0185813 $&$73494.38 $&$1.015[2]$& $9.441[1]$& 0.999946 \\ 
$1s^22p^2$ $^3P$ &(99\%) &&&1 &$ -23.9028320 $&$98898.43 $&$-6.309[1]$& $5.183[1]$& 1.501107 \\ 
&(99\%) &&&2 &$ -23.9027712 $&$98911.77 $&$6.098 $& $-1.038[2]$& 1.501091 \\ 
$1s^22p^2$ $^1D$ &(93\%) &+ $1s^22s3d$ $^1D$ &(6\%) &2 &$ -23.8868692 $&$102401.85 $&$1.001[2]$& $1.887[2]$& 0.999954 \\ 
\hline&&&& \multicolumn{3}{c}{C~III} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -36.3080969 $&$52345.30 $&$1.114[3]$& $-1.292[2]$& 1.501022 \\ 
&(100\%) &&&2 &$ -36.3078401 $&$52401.66 $&$9.430[2]$& $2.581[2]$& 1.501041 \\ 
$1s^22s2p$ $^1P^o$ &(98\%) &+ $1s^22p3d$ $^1P^o$ &(2\%) &1 &$ -36.0796648 $&$102480.34 $&$2.641[2]$& $2.513[2]$& 0.999898 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -35.9203054 $&$137455.69 $&$-1.189[2]$& $1.273[2]$& 1.501061 \\ 
&(100\%) &&&2 &$ -35.9200881 $&$137503.37 $&$4.884[1]$& $-2.549[2]$& 1.501031 \\ 
$1s^22p^2$ $^1D$ &(97\%) &+ $1s^22s3d$ $^1D$ &(3\%) &2 &$ -35.8815892 $&$145952.90 $&$2.539[2]$& $4.831[2]$& 0.999915 \\ 
\hline&&&& \multicolumn{3}{c}{N~IV} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -50.9406808 $&$67228.87 $&$2.056[3]$& $-2.554[2]$& 1.500939 \\ 
&(100\%) &&&2 &$ -50.9400241 $&$67373.00 $&$1.717[3]$& $5.100[2]$& 1.500971 \\ 
$1s^22s2p$ $^1P^o$ &(98\%) &+ $1s^22p3d$ $^1P^o$ &(1\%) &1 &$ -50.6507583 $&$130859.51 $&$5.284[2]$& $5.108[2]$& 0.999838 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -50.4468509 $&$175612.01 $&$-1.918[2]$& $2.522[2]$& 1.501002 \\ 
&(100\%) &&&2 &$ -50.4462839 $&$175736.44 $&$1.376[2]$& $-5.053[2]$& 1.500941 \\ 
$1s^22p^2$ $^1D$ &(98\%) &+ $1s^22s3d$ $^1D$ &(2\%) &2 &$ -50.3859686 $&$188974.12 $&$5.073[2]$& $9.738[2]$& 0.999874 \\ 
\hline&&&& \multicolumn{3}{c}{O~V} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -68.0823306 $&$82034.87 $&$3.417[3]$& $-4.436[2]$& 1.500838 \\ 
&(100\%) &&&2 &$ -68.0809356 $&$82341.03 $&$2.824[3]$& $8.853[2]$& 1.500888 \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &+ $1s^22p3d$ $^1P^o$ &(1\%) &1 &$ -67.7318850 $&$158948.79 $&$9.111[2]$& $8.946[2]$& 0.999762 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -67.4827968 $&$213617.33 $&$-2.803[2]$& $4.383[2]$& 1.500928 \\ 
&(100\%) &&&2 &$ -67.4815738 $&$213885.75 $&$2.898[2]$& $-8.785[2]$& 1.500809 \\ 
$1s^22p^2$ $^1D$ &(99\%) &+ $1s^22s3d$ $^1D$ &(1\%) &2 &$ -67.3998597 $&$231819.91 $&$8.838[2]$& $1.708[3]$& 0.999846 \\ 
\hline&&&& \multicolumn{3}{c}{F~VI} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -87.7351344 $&$96827.94 $&$5.280[3]$& $-7.054[2]$& 1.500714 \\ 
&(100\%) &&&2 &$ -87.7325093 $&$97404.10 $&$4.323[3]$& $1.407[3]$& 1.500788 \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &&&1 &$ -87.3242038 $&$187016.78 $&$1.429[3]$& $1.429[3]$& 0.999680 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -87.0297018 $&$251652.50 $&$-3.857[2]$& $6.975[2]$& 1.500842 \\ 
&(100\%) &&&2 &$ -87.0273805 $&$252161.97 $&$5.210[2]$& $-1.398[3]$& 1.500614 \\ 
$1s^22p^2$ $^1D$ &(99\%) &+ $1s^22s3d$ $^1D$ &(1\%) &2 &$ -86.9246298 $&$274713.15 $&$1.406[3]$& $2.733[3]$& 0.999852 \\ 
\hline&&&& \multicolumn{3}{c}{Ne~VII} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -109.9017247 $&$111662.06 $&$7.736[3]$& $-1.053[3]$& 1.500565 \\ 
&(100\%) &&&2 &$ -109.8971979 $&$112655.56 $&$6.274[3]$& $2.099[3]$& 1.500673 \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &&&1 &$ -109.4302639 $&$215135.73 $&$2.094[3]$& $2.136[3]$& 0.999591 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -109.0898452 $&$289848.99 $&$-5.090[2]$& $1.042[3]$& 1.500743 \\ 
&(100\%) &&&2 &$ -109.0858269 $&$290730.92 $&$8.489[2]$& $-2.088[3]$& 1.500320 \\ 
$1s^22p^2$ $^1D$ &(99\%) &+ $1s^22s3d$ $^1D$ &(1\%) &2 &$ -108.9624161 $&$317816.45 $&$2.095[3]$& $4.096[3]$& 0.999928 \\ 
\hline&&&& \multicolumn{3}{c}{Na~VIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -134.5853726 $&$126574.79 $&$1.088[4]$& $-1.499[3]$& 1.500387 \\ 
&(100\%) &&&2 &$ -134.5780613 $&$128179.42 $&$8.740[3]$& $2.985[3]$& 1.500544 \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &&&1 &$ -134.0530508 $&$243405.90 $&$2.907[3]$& $3.041[3]$& 0.999501 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -133.6661265 $&$328325.99 $&$-6.498[2]$& $1.482[3]$& 1.500630 \\ 
&(100\%) &&&2 &$ -133.6596392 $&$329749.79 $&$1.294[3]$& $-2.969[3]$& 1.499872 \\ 
$1s^22p^2$ $^1D$ &(99\%) &&&2 &$ -133.5159606 $&$361283.58 $&$2.971[3]$& $5.842[3]$& 1.000128 \\ 
\hline&&&& \multicolumn{3}{c}{Mg~IX} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -161.7898295 $&$141601.31 $&$1.483[4]$& $-2.054[3]$& 1.500172 \\ 
&(100\%) &&&2 &$ -161.7786065 $&$144064.48 $&$1.178[4]$& $4.089[3]$& 1.500399 \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &&&1 &$ -161.1961034 $&$271909.14 $&$3.865[3]$& $4.167[3]$& 0.999416 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -160.7620418 $&$367174.64 $&$-8.104[2]$& $2.032[3]$& 1.500504 \\ 
&(100\%) &&&2 &$ -160.7520449 $&$369368.69 $&$1.877[3]$& $-4.061[3]$& 1.499190 \\ 
$1s^22p^2$ $^1D$ &(99\%) &&&2 &$ -160.5885063 $&$405261.27 $&$4.052[3]$& $8.016[3]$& 1.000532 \\ 
\hline&&&& \multicolumn{3}{c}{Al~X} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -191.5193017 $&$156772.00 $&$1.969[4]$& $-2.732[3]$& 1.499912 \\ 
&(100\%) &&&2 &$ -191.5027634 $&$160401.75 $&$1.546[4]$& $5.435[3]$& 1.500238 \\ 
$1s^22s2p$ $^1P^o$ &(100\%) &&&1 &$ -190.8634218 $&$300721.00 $&$4.952[3]$& $5.539[3]$& 0.999346 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -190.3812847 $&$406537.86 $&$-9.923[2]$& $2.702[3]$& 1.500364 \\ 
&(100\%) &&&2 &$ -190.3666893 $&$409741.17 $&$2.624[3]$& $-5.380[3]$& 1.498166 \\ 
$1s^22p^2$ $^1D$ &(99\%) &&&2 &$ -190.1836779 $&$449907.54 $&$5.352[3]$& $1.066[4]$& 1.001249 \\ 
\hline&&&& \multicolumn{3}{c}{Si~XI} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -223.7784707 $&$172119.47 $&$2.561[4]$& $-3.545[3]$& 1.499594 \\ 
&(100\%) &&&2 &$ -223.7548979 $&$177293.10 $&$1.985[4]$& $7.047[3]$& 1.500063 \\ 
$1s^22s2p$ $^1P^o$ &(100\%) &&&1 &$ -223.0594554 $&$329925.09 $&$6.142[3]$& $7.181[3]$& 0.999301 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -222.5282182 $&$446518.16 $&$-1.198[3]$& $3.506[3]$& 1.500211 \\ 
&(99\%) &+ $1s^22p^2$ $^1D$ &(1\%) &2 &$ -222.5076895 $&$451023.70 $&$3.565[3]$& $-6.933[3]$& 1.496647 \\ 
$1s^22p^2$ $^1D$ &(99\%) &+ $1s^22p^2$ $^3P$ &(1\%) &2 &$ -222.3055325 $&$495392.03 $&$6.883[3]$& $1.380[4]$& 1.002432 \\ 
\hline&&&& \multicolumn{3}{c}{P~XII} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -258.5724531 $&$187674.13 $&$3.273[4]$& $-4.503[3]$& 1.499203 \\ 
&(100\%) &&&2 &$ -258.5397721 $&$194846.78 $&$2.500[4]$& $8.950[3]$& 1.499872 \\ 
$1s^22s2p$ $^1P^o$ &(100\%) &&&1 &$ -257.7890617 $&$359608.66 $&$7.391[3]$& $9.117[3]$& 0.999299 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -257.2075465 $&$487236.50 $&$-1.429[3]$& $4.454[3]$& 1.500045 \\ 
&(99\%) &+ $1s^22p^2$ $^1D$ &(1\%) &2 &$ -257.1795809 $&$493374.23 $&$4.735[3]$& $-8.715[3]$& 1.494432 \\ 
$1s^22p^2$ $^1D$ &(99\%) &+ $1s^22p^2$ $^3P$ &(1\%) &2 &$ -256.9584710 $&$541902.25 $&$8.648[3]$& $1.745[4]$& 1.004282 \\ 
\hline&&&& \multicolumn{3}{c}{S~XIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -295.9068587 $&$203465.11 $&$4.122[4]$& $-5.618[3]$& 1.498721 \\ 
&(100\%) &&&2 &$ -295.8625978 $&$213179.26 $&$3.100[4]$& $1.117[4]$& 1.499666 \\ 
$1s^22s2p$ $^1P^o$ &(100\%) &&&1 &$ -295.0575531 $&$389866.14 $&$8.643[3]$& $1.137[4]$& 0.999356 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -294.4244270 $&$528821.25 $&$-1.688[3]$& $5.560[3]$& 1.499866 \\ 
&(98\%) &+ $1s^22p^2$ $^1D$ &(2\%) &2 &$ -294.3873825 $&$536951.58 $&$6.178[3]$& $-1.070[4]$& 1.491264 \\ 
$1s^22p^2$ $^1D$ &(98\%) &+ $1s^22p^2$ $^3P$ &(2\%) &2 &$ -294.1472760 $&$589648.87 $&$1.065[4]$& $2.162[4]$& 1.007054 \\ 
\hline&&&& \multicolumn{3}{c}{Cl~XIV} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -335.7877256 $&$219520.06 $&$5.128[4]$& $-6.900[3]$& 1.498126 \\ 
&(100\%) &&&2 &$ -335.7289682 $&$232415.83 $&$3.790[4]$& $1.373[4]$& 1.499445 \\ 
$1s^22s2p$ $^1P^o$ &(100\%) &&&1 &$ -334.8706238 $&$420800.64 $&$9.821[3]$& $1.396[4]$& 0.999495 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -334.1844053 $&$571408.18 $&$-1.979[3]$& $6.835[3]$& 1.499674 \\ 
&(97\%) &+ $1s^22p^2$ $^1D$ &(2\%) &2 &$ -334.1365468 $&$581911.90 $&$7.946[3]$& $-1.284[4]$& 1.486837 \\ 
$1s^22p^2$ $^1D$ &(97\%) &+ $1s^22p^2$ $^3P$ &(2\%) &2 &$ -333.8770301 $&$638869.24 $&$1.287[4]$& $2.628[4]$& 1.011057 \\ 
\hline&&&& \multicolumn{3}{c}{Ar~XV} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -378.2215804 $&$235864.98 $&$6.312[4]$& $-8.359[3]$& 1.497391 \\ 
&(100\%) &&&2 &$ -378.1449140 $&$252691.31 $&$4.578[4]$& $1.665[4]$& 1.499209 \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &&&1 &$ -377.2344001 $&$452526.02 $&$1.083[4]$& $1.692[4]$& 0.999742 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -376.4934675 $&$615141.91 $&$-2.306[3]$& $8.292[3]$& 1.499468 \\ 
&(96\%) &+ $1s^22p^2$ $^1D$ &(4\%) &2 &$ -376.4330292 $&$628406.60 $&$1.010[4]$& $-1.503[4]$& 1.480803 \\ 
$1s^22p^2$ $^1D$ &(96\%) &+ $1s^22p^2$ $^3P$ &(4\%) &2 &$ -376.1531514 $&$689832.66 $&$1.529[4]$& $3.136[4]$& 1.016637 \\ 
\hline&&&& \multicolumn{3}{c}{K~XVI} \\ \hline
$1s^22s2p$ $^3P^o$ &(100\%) &&&1 &$ -423.2155219 $&$252524.11 $&$7.697[4]$& $-1.000[4]$& 1.496489 \\ 
&(100\%) &&&2 &$ -423.1169829 $&$274150.91 $&$5.472[4]$& $1.996[4]$& 1.498957 \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &&&1 &$ -422.1555158 $&$485168.54 $&$1.156[4]$& $2.025[4]$& 1.000125 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -421.3581121 $&$660178.43 $&$-2.673[3]$& $9.943[3]$& 1.499249 \\ 
&(95\%) &+ $1s^22p^2$ $^1D$ &(5\%) &2 &$ -421.2833736 $&$676581.63 $&$1.272[4]$& $-1.714[4]$& 1.472816 \\ 
$1s^22p^2$ $^1D$ &(95\%) &+ $1s^22p^2$ $^3P$ &(5\%) &2 &$ -420.9814490 $&$742846.42 $&$1.789[4]$& $3.675[4]$& 1.024140 \\ 
\hline&&&& \multicolumn{3}{c}{Ca~XVII} \\ \hline
$1s^22s2p$ $^3P^o$ &(99\%) &+ $1s^22s2p$ $^1P^o$ &(1\%) &1 &$ -470.7769912 $&$269517.84 $&$9.309[4]$& $-1.183[4]$& 1.495388 \\ 
&(100\%) &&&2 &$ -470.6520059 $&$296948.94 $&$6.479[4]$& $2.369[4]$& 1.498691 \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &+ $1s^22s2p$ $^3P^o$ &(1\%) &1 &$ -469.6408769 $&$518866.10 $&$1.187[4]$& $2.398[4]$& 1.000675 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -468.7851319 $&$706680.40 $&$-3.084[3]$& $1.180[4]$& 1.499017 \\ 
&(93\%) &+ $1s^22p^2$ $^1D$ &(7\%) &2 &$ -468.6945040 $&$726570.93 $&$1.587[4]$& $-1.899[4]$& 1.462587 \\ 
$1s^22p^2$ $^1D$ &(93\%) &+ $1s^22p^2$ $^3P$ &(7\%) &2 &$ -468.3678968 $&$798252.93 $&$2.064[4]$& $4.228[4]$& 1.033856 \\ 
\hline&&&& \multicolumn{3}{c}{Sc~XVIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(99\%) &+ $1s^22s2p$ $^1P^o$ &(1\%) &1 &$ -520.9139525 $&$286853.73 $&$1.118[5]$& $-1.385[4]$& 1.494055 \\ 
&(100\%) &&&2 &$ -520.7572760 $&$321240.25 $&$7.605[4]$& $2.786[4]$& 1.498408 \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &+ $1s^22s2p$ $^3P^o$ &(1\%) &1 &$ -519.6978413 $&$553759.28 $&$1.162[4]$& $2.813[4]$& 1.001425 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -518.7811424 $&$754951.43 $&$-3.546[3]$& $1.388[4]$& 1.498771 \\ 
&(90\%) &+ $1s^22p^2$ $^1D$ &(10\%) &2 &$ -518.6738061 $&$778509.02 $&$1.963[4]$& $-2.034[4]$& 1.450016 \\ 
$1s^22p^2$ $^1D$ &(90\%) &+ $1s^22p^2$ $^3P$ &(10\%) &2 &$ -518.3187558 $&$856433.55 $&$2.349[4]$& $4.776[4]$& 1.045884 \\ 
\hline&&&& \multicolumn{3}{c}{Ti~XIX} \\ \hline
$1s^22s2p$ $^3P^o$ &(99\%) &+ $1s^22s2p$ $^1P^o$ &(1\%) &1 &$ -573.6350094 $&$304563.28 $&$1.333[5]$& $-1.606[4]$& 1.492459 \\ 
&(100\%) &&&2 &$ -573.4406505 $&$347220.13 $&$8.861[4]$& $3.250[4]$& 1.498111 \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &+ $1s^22s2p$ $^3P^o$ &(1\%) &1 &$ -572.3342888 $&$590038.44 $&$1.064[4]$& $3.270[4]$& 1.002407 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -571.3551240 $&$804940.28 $&$-4.063[3]$& $1.619[4]$& 1.498513 \\ 
&(87\%) &+ $1s^22p^2$ $^1D$ &(13\%) &2 &$ -571.2295207 $&$832507.02 $&$2.409[4]$& $-2.094[4]$& 1.435078 \\ 
$1s^22p^2$ $^1D$ &(87\%) &+ $1s^22p^2$ $^3P$ &(13\%) &2 &$ -570.8408559 $&$917809.08 $&$2.642[4]$& $5.296[4]$& 1.060251 \\ 
\hline&&&& \multicolumn{3}{c}{V~XX} \\ \hline
$1s^22s2p$ $^3P^o$ &(99\%) &+ $1s^22s2p$ $^1P^o$ &(1\%) &1 &$ -628.9491702 $&$322647.41 $&$1.579[5]$& $-1.845[4]$& 1.490567 \\ 
&(100\%) &&&2 &$ -628.7103287 $&$375067.05 $&$1.025[5]$& $3.763[4]$& 1.497798 \\ 
$1s^22s2p$ $^1P^o$ &(99\%) &+ $1s^22s2p$ $^3P^o$ &(1\%) &1 &$ -627.5584405 $&$627877.29 $&$8.754[3]$& $3.770[4]$& 1.003653 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -626.5146940 $&$856953.16 $&$-4.644[3]$& $1.875[4]$& 1.498241 \\ 
&(84\%) &+ $1s^22p^2$ $^1D$ &(16\%) &2 &$ -626.3700687 $&$888694.73 $&$2.928[4]$& $-2.057[4]$& 1.418131 \\ 
$1s^22p^2$ $^1D$ &(84\%) &+ $1s^22p^2$ $^3P$ &(16\%) &2 &$ -625.9411607 $&$982829.15 $&$2.942[4]$& $5.767[4]$& 1.076595 \\ 
\hline&&&& \multicolumn{3}{c}{Cr~XXI} \\ \hline
$1s^22s2p$ $^3P^o$ &(98\%) &+ $1s^22s2p$ $^1P^o$ &(2\%) &1 &$ -686.8660514 $&$341111.11 $&$1.861[5]$& $-2.102[4]$& 1.488352 \\ 
&(100\%) &&&2 &$ -686.5750432 $&$404980.02 $&$1.179[5]$& $4.328[4]$& 1.497469 \\ 
$1s^22s2p$ $^1P^o$ &(98\%) &+ $1s^22s2p$ $^3P^o$ &(2\%) &1 &$ -685.3790225 $&$667476.22 $&$5.777[3]$& $4.314[4]$& 1.005190 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -684.2685405 $&$911198.84 $&$-5.296[3]$& $2.157[4]$& 1.497956 \\ 
&(81\%) &+ $1s^22p^2$ $^1D$ &(19\%) &2 &$ -684.1044723 $&$947207.63 $&$3.527[4]$& $-1.905[4]$& 1.399728 \\ 
$1s^22p^2$ $^1D$ &(80\%) &+ $1s^22p^2$ $^3P$ &(19\%) &2 &$ -683.6271476 $&$1051968.30 $&$3.250[4]$& $6.174[4]$& 1.094367 \\ 
\hline&&&& \multicolumn{3}{c}{Mn~XXII} \\ \hline
$1s^22s2p$ $^3P^o$ &(98\%) &+ $1s^22s2p$ $^1P^o$ &(2\%) &1 &$ -747.3956397 $&$359953.13 $&$2.180[5]$& $-2.375[4]$& 1.485790 \\ 
&(100\%) &&&2 &$ -747.0438219 $&$437168.19 $&$1.348[5]$& $4.947[4]$& 1.497126 \\ 
$1s^22s2p$ $^1P^o$ &(98\%) &+ $1s^22s2p$ $^3P^o$ &(2\%) &1 &$ -745.8050301 $&$709051.56 $&$1.525[3]$& $4.901[4]$& 1.007042 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -744.6256556 $&$967894.33 $&$-6.028[3]$& $2.465[4]$& 1.497657 \\ 
&(77\%) &+ $1s^22p^2$ $^1D$ &(23\%) &2 &$ -744.4420306 $&$1008195.37 $&$4.206[4]$& $-1.626[4]$& 1.380558 \\ 
$1s^22p^2$ $^1D$ &(77\%) &+ $1s^22p^2$ $^3P$ &(23\%) &2 &$ -743.9065760 $&$1125714.08 $&$3.568[4]$& $6.509[4]$& 1.112875 \\ 
\hline&&&& \multicolumn{3}{c}{Fe~XXIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(97\%) &+ $1s^22s2p$ $^1P^o$ &(3\%) &1 &$ -810.5487741 $&$379152.24 $&$2.542[5]$& $-2.662[4]$& 1.482866 \\ 
&(100\%) &&&2 &$ -810.1264665 $&$471838.04 $&$1.534[5]$& $5.623[4]$& 1.496765 \\ 
$1s^22s2p$ $^1P^o$ &(97\%) &+ $1s^22s2p$ $^3P^o$ &(3\%) &1 &$ -808.8460911 $&$752847.93 $&$-4.175[3]$& $5.532[4]$& 1.009227 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -807.5957152 $&$1027273.72 $&$-6.849[3]$& $2.803[4]$& 1.497346 \\ 
&(73\%) &+ $1s^22p^2$ $^1D$ &(27\%) &2 &$ -807.3926734 $&$1071836.25 $&$4.967[4]$& $-1.217[4]$& 1.361330 \\ 
$1s^22p^2$ $^1D$ &(73\%) &+ $1s^22p^2$ $^3P$ &(27\%) &2 &$ -806.7878908 $&$1204570.68 $&$3.902[4]$& $6.771[4]$& 1.131412 \\ 
\hline&&&& \multicolumn{3}{c}{Co~XXIV} \\ \hline
$1s^22s2p$ $^3P^o$ &(97\%) &+ $1s^22s2p$ $^1P^o$ &(3\%) &1 &$ -876.3362317 $&$398753.77 $&$2.948[5]$& $-2.961[4]$& 1.479575 \\ 
&(100\%) &&&2 &$ -875.8326601 $&$509274.95 $&$1.737[5]$& $6.361[4]$& 1.496392 \\ 
$1s^22s2p$ $^1P^o$ &(97\%) &+ $1s^22s2p$ $^3P^o$ &(3\%) &1 &$ -874.5121580 $&$799091.66 $&$-1.153[4]$& $6.204[4]$& 1.011742 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -873.1886099 $&$1089576.88 $&$-7.769[3]$& $3.170[4]$& 1.497021 \\ 
&(69\%) &+ $1s^22p^2$ $^1D$ &(31\%) &2 &$ -872.9664813 $&$1138328.46 $&$5.809[4]$& $-6.834[3]$& 1.342656 \\ 
$1s^22p^2$ $^1D$ &(69\%) &+ $1s^22p^2$ $^3P$ &(31\%) &2 &$ -872.2797635 $&$1289045.59 $&$4.254[4]$& $6.968[4]$& 1.149366 \\ 
\hline&&&& \multicolumn{3}{c}{Ni~XXV} \\ \hline
$1s^22s2p$ $^3P^o$ &(96\%) &+ $1s^22s2p$ $^1P^o$ &(4\%) &1 &$ -944.7702858 $&$418691.49 $&$3.402[5]$& $-3.269[4]$& 1.475916 \\ 
&(100\%) &&&2 &$ -944.1734813 $&$549674.93 $&$1.959[5]$& $7.160[4]$& 1.496001 \\ 
$1s^22s2p$ $^1P^o$ &(96\%) &+ $1s^22s2p$ $^3P^o$ &(4\%) &1 &$ -942.8138643 $&$848076.35 $&$-2.066[4]$& $6.918[4]$& 1.014595 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -941.4151154 $&$1155066.24 $&$-8.800[3]$& $3.569[4]$& 1.496684 \\ 
&(66\%) &+ $1s^22p^2$ $^1D$ &(34\%) &2 &$ -941.1743577 $&$1207906.45 $&$6.733[4]$& $-3.051[2]$& 1.324991 \\ 
$1s^22p^2$ $^1D$ &(66\%) &+ $1s^22p^2$ $^3P$ &(34\%) &2 &$ -940.3917613 $&$1379666.50 $&$4.631[4]$& $7.108[4]$& 1.166280 \\ 
\hline&&&& \multicolumn{3}{c}{Cu~XXVI} \\ \hline
$1s^22s2p$ $^3P^o$ &(96\%) &+ $1s^22s2p$ $^1P^o$ &(4\%) &1 &$ -1015.8625946 $&$438966.63 $&$3.907[5]$& $-3.585[4]$& 1.471903 \\ 
&(100\%) &&&2 &$ -1015.1593420 $&$593312.74 $&$2.199[5]$& $8.025[4]$& 1.495596 \\ 
$1s^22s2p$ $^1P^o$ &(95\%) &+ $1s^22s2p$ $^3P^o$ &(4\%) &1 &$ -1013.7616245 $&$900076.25 $&$-3.172[4]$& $7.672[4]$& 1.017769 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1012.2857294 $&$1223997.79 $&$-9.954[3]$& $4.000[4]$& 1.496333 \\ 
&(63\%) &+ $1s^22p^2$ $^1D$ &(37\%) &2 &$ -1012.0268741 $&$1280809.94 $&$7.741[4]$& $7.329[3]$& 1.308616 \\ 
$1s^22p^2$ $^1D$ &(63\%) &+ $1s^22p^2$ $^3P$ &(37\%) &2 &$ -1011.1331720 $&$1476954.89 $&$5.037[4]$& $7.203[4]$& 1.181874 \\ 
\hline&&&& \multicolumn{3}{c}{Zn~XXVII} \\ \hline
$1s^22s2p$ $^3P^o$ &(95\%) &+ $1s^22s2p$ $^1P^o$ &(5\%) &1 &$ -1089.6265867 $&$459566.81 $&$4.466[5]$& $-3.904[4]$& 1.467559 \\ 
&(100\%) &&&2 &$ -1088.8023517 $&$640465.48 $&$2.460[5]$& $8.958[4]$& 1.495174 \\ 
$1s^22s2p$ $^1P^o$ &(95\%) &+ $1s^22s2p$ $^3P^o$ &(5\%) &1 &$ -1087.3674188 $&$955396.84 $&$-4.484[4]$& $8.464[4]$& 1.021242 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1085.8124818 $&$1296666.05 $&$-1.125[4]$& $4.465[4]$& 1.495969 \\ 
&(60\%) &+ $1s^22p^2$ $^1D$ &(40\%) &2 &$ -1085.5360945 $&$1357326.06 $&$8.834[4]$& $1.599[4]$& 1.293662 \\ 
$1s^22p^2$ $^1D$ &(60\%) &+ $1s^22p^2$ $^3P$ &(40\%) &2 &$ -1084.5148004 $&$1581474.19 $&$5.475[4]$& $7.264[4]$& 1.196017 \\ 
\hline&&&& \multicolumn{3}{c}{Ga~XXVIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(94\%) &+ $1s^22s2p$ $^1P^o$ &(6\%) &1 &$ -1166.0751751 $&$480463.11 $&$5.082[5]$& $-4.224[4]$& 1.462916 \\ 
&(100\%) &&&2 &$ -1165.1140428 $&$691407.26 $&$2.743[5]$& $9.963[4]$& 1.494737 \\ 
$1s^22s2p$ $^1P^o$ &(94\%) &+ $1s^22s2p$ $^3P^o$ &(6\%) &1 &$ -1163.6426389 $&$1014343.09 $&$-6.010[4]$& $9.293[4]$& 1.024981 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1162.0068702 $&$1373352.80 $&$-1.269[4]$& $4.966[4]$& 1.495592 \\ 
&(57\%) &+ $1s^22p^2$ $^1D$ &(43\%) &2 &$ -1161.7135217 $&$1437735.36 $&$1.001[5]$& $2.562[4]$& 1.280146 \\ 
$1s^22p^2$ $^1D$ &(57\%) &+ $1s^22p^2$ $^3P$ &(43\%) &2 &$ -1160.5468898 $&$1693781.46 $&$5.948[4]$& $7.299[4]$& 1.208693 \\ 
\hline&&&& \multicolumn{3}{c}{Ge~XXIX} \\ \hline
$1s^22s2p$ $^3P^o$ &(93\%) &+ $1s^22s2p$ $^1P^o$ &(7\%) &1 &$ -1245.2226190 $&$501639.94 $&$5.757[5]$& $-4.542[4]$& 1.458013 \\ 
&(100\%) &&&2 &$ -1244.1072295 $&$746439.63 $&$3.049[5]$& $1.104[5]$& 1.494284 \\ 
$1s^22s2p$ $^1P^o$ &(93\%) &+ $1s^22s2p$ $^3P^o$ &(7\%) &1 &$ -1242.5999603 $&$1077246.98 $&$-7.759[4]$& $1.016[5]$& 1.028948 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1240.8816530 $&$1454371.82 $&$-1.430[4]$& $5.504[4]$& 1.495201 \\ 
&(55\%) &+ $1s^22p^2$ $^1D$ &(45\%) &2 &$ -1240.5719033 $&$1522354.03 $&$1.129[5]$& $3.616[4]$& 1.268008 \\ 
$1s^22p^2$ $^1D$ &(55\%) &+ $1s^22p^2$ $^3P$ &(45\%) &2 &$ -1239.2409046 $&$1814474.45 $&$6.460[4]$& $7.316[4]$& 1.219960 \\ 
\hline&&&& \multicolumn{3}{c}{As~XXX} \\ \hline
$1s^22s2p$ $^3P^o$ &(92\%) &+ $1s^22s2p$ $^1P^o$ &(8\%) &1 &$ -1327.0839417 $&$523084.68 $&$6.496[5]$& $-4.856[4]$& 1.452894 \\ 
&(100\%) &&&2 &$ -1325.7954328 $&$805879.69 $&$3.378[5]$& $1.220[5]$& 1.493816 \\ 
$1s^22s2p$ $^1P^o$ &(92\%) &+ $1s^22s2p$ $^3P^o$ &(8\%) &1 &$ -1324.2527671 $&$1144455.67 $&$-9.741[4]$& $1.106[5]$& 1.033098 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1322.4502850 $&$1540054.76 $&$-1.611[4]$& $6.081[4]$& 1.494798 \\ 
&(53\%) &+ $1s^22p^2$ $^1D$ &(47\%) &2 &$ -1322.1246724 $&$1611518.46 $&$1.265[5]$& $4.759[4]$& 1.257147 \\ 
$1s^22p^2$ $^1D$ &(53\%) &+ $1s^22p^2$ $^3P$ &(47\%) &2 &$ -1320.6089543 $&$1944180.12 $&$7.012[4]$& $7.321[4]$& 1.229920 \\ 
\hline&&&& \multicolumn{3}{c}{Se~XXXI} \\ \hline
$1s^22s2p$ $^3P^o$ &(91\%) &+ $1s^22s2p$ $^1P^o$ &(9\%) &1 &$ -1411.6735610 $&$544775.17 $&$7.298[5]$& $-5.164[4]$& 1.447607 \\ 
&(100\%) &&&2 &$ -1410.1915092 $&$870047.93 $&$3.733[5]$& $1.343[5]$& 1.493332 \\ 
$1s^22s2p$ $^1P^o$ &(91\%) &+ $1s^22s2p$ $^3P^o$ &(9\%) &1 &$ -1408.6137854 $&$1216318.28 $&$-1.196[5]$& $1.199[5]$& 1.037384 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1406.7256373 $&$1630718.88 $&$-1.811[4]$& $6.697[4]$& 1.494382 \\ 
&(51\%) &+ $1s^22p^2$ $^1D$ &(49\%) &2 &$ -1406.3846743 $&$1705551.59 $&$1.412[5]$& $5.989[4]$& 1.247443 \\ 
$1s^22p^2$ $^1D$ &(51\%) &+ $1s^22p^2$ $^3P$ &(49\%) &2 &$ -1404.6625084 $&$2083523.31 $&$7.606[4]$& $7.319[4]$& 1.238693 \\ 
\hline&&&& \multicolumn{3}{c}{Br~XXXII} \\ \hline
$1s^22s2p$ $^3P^o$ &(90\%) &+ $1s^22s2p$ $^1P^o$ &(10\%) &1 &$ -1499.0083502 $&$566707.73 $&$8.170[5]$& $-5.464[4]$& 1.442200 \\ 
&(100\%) &&&2 &$ -1497.3107164 $&$939295.28 $&$4.115[5]$& $1.475[5]$& 1.492831 \\ 
$1s^22s2p$ $^1P^o$ &(90\%) &+ $1s^22s2p$ $^3P^o$ &(10\%) &1 &$ -1495.6981436 $&$1293214.07 $&$-1.442[5]$& $1.296[5]$& 1.041756 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1493.7228578 $&$1726739.18 $&$-2.035[4]$& $7.355[4]$& 1.493952 \\ 
$1s^22p^2$ $^1D$ &(51\%) &+ $1s^22p^2$ $^3P$ &(49\%) &2 &$ -1493.3670306 $&$1804834.23 $&$1.569[5]$& $7.307[4]$& 1.238770 \\ 
$1s^22p^2$ $^3P$ &(51\%) &+ $1s^22p^2$ $^1D$ &(49\%) &2 &$ -1491.4152516 $&$2233200.20 $&$8.243[4]$& $7.312[4]$& 1.246405 \\ 
\hline&&&& \multicolumn{3}{c}{Kr~XXXIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(89\%) &+ $1s^22s2p$ $^1P^o$ &(11\%) &1 &$ -1589.1026872 $&$588846.93 $&$9.112[5]$& $-5.754[4]$& 1.436721 \\ 
&(100\%) &&&2 &$ -1587.1657617 $&$1013952.95 $&$4.524[5]$& $1.616[5]$& 1.492315 \\ 
$1s^22s2p$ $^1P^o$ &(89\%) &+ $1s^22s2p$ $^3P^o$ &(11\%) &1 &$ -1585.5184340 $&$1375499.57 $&$-1.712[5]$& $1.396[5]$& 1.046168 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1583.4547236 $&$1828431.64 $&$-2.284[4]$& $8.056[4]$& 1.493509 \\ 
$1s^22p^2$ $^1D$ &(52\%) &+ $1s^22p^2$ $^3P$ &(48\%) &2 &$ -1583.0844924 $&$1909688.00 $&$1.737[5]$& $8.713[4]$& 1.231007 \\ 
$1s^22p^2$ $^3P$ &(52\%) &+ $1s^22p^2$ $^1D$ &(48\%) &2 &$ -1580.8784321 $&$2393862.24 $&$8.925[4]$& $7.303[4]$& 1.253177 \\ 
\hline&&&& \multicolumn{3}{c}{Rb~XXXIV} \\ \hline
$1s^22s2p$ $^3P^o$ &(88\%) &+ $1s^22s2p$ $^1P^o$ &(12\%) &1 &$ -1681.9775676 $&$611218.45 $&$1.013[6]$& $-6.032[4]$& 1.431214 \\ 
&(100\%) &&&2 &$ -1679.7759131 $&$1094425.74 $&$4.963[5]$& $1.766[5]$& 1.491783 \\ 
$1s^22s2p$ $^1P^o$ &(88\%) &+ $1s^22s2p$ $^3P^o$ &(12\%) &1 &$ -1678.0938165 $&$1463603.27 $&$-2.008[5]$& $1.499[5]$& 1.050575 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1675.9402893 $&$1936247.85 $&$-2.560[4]$& $8.802[4]$& 1.493054 \\ 
$1s^22p^2$ $^1D$ &(53\%) &+ $1s^22p^2$ $^3P$ &(47\%) &2 &$ -1675.5560892 $&$2020570.02 $&$1.916[5]$& $1.021[5]$& 1.224041 \\ 
$1s^22p^2$ $^3P$ &(53\%) &+ $1s^22p^2$ $^1D$ &(47\%) &2 &$ -1673.0695051 $&$2566312.12 $&$9.654[4]$& $7.293[4]$& 1.259121 \\ 
\hline&&&& \multicolumn{3}{c}{Sr~XXXV} \\ \hline
$1s^22s2p$ $^3P^o$ &(87\%) &+ $1s^22s2p$ $^1P^o$ &(13\%) &1 &$ -1777.6472138 $&$633804.41 $&$1.122[6]$& $-6.300[4]$& 1.425719 \\ 
&(100\%) &&&2 &$ -1775.1536103 $&$1181087.11 $&$5.434[5]$& $1.924[5]$& 1.491236 \\ 
$1s^22s2p$ $^1P^o$ &(87\%) &+ $1s^22s2p$ $^3P^o$ &(13\%) &1 &$ -1773.4366379 $&$1557918.99 $&$-2.329[5]$& $1.606[5]$& 1.054936 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1771.1920112 $&$2050557.60 $&$-2.867[4]$& $9.593[4]$& 1.492585 \\ 
$1s^22p^2$ $^1D$ &(55\%) &+ $1s^22p^2$ $^3P$ &(45\%) &2 &$ -1770.7942567 $&$2137854.61 $&$2.107[5]$& $1.180[5]$& 1.217772 \\ 
$1s^22p^2$ $^3P$ &(55\%) &+ $1s^22p^2$ $^1D$ &(45\%) &2 &$ -1767.9992590 $&$2751285.69 $&$1.043[5]$& $7.285[4]$& 1.264337 \\ 
\hline&&&& \multicolumn{3}{c}{Y~XXXVI} \\ \hline
$1s^22s2p$ $^3P^o$ &(86\%) &+ $1s^22s2p$ $^1P^o$ &(14\%) &1 &$ -1876.1316807 $&$656592.12 $&$1.239[6]$& $-6.555[4]$& 1.420272 \\ 
&(100\%) &&&2 &$ -1873.3170653 $&$1274328.78 $&$5.937[5]$& $2.093[5]$& 1.490672 \\ 
$1s^22s2p$ $^1P^o$ &(86\%) &+ $1s^22s2p$ $^3P^o$ &(14\%) &1 &$ -1871.5650243 $&$1658857.31 $&$-2.676[5]$& $1.717[5]$& 1.059216 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1869.2280968 $&$2171753.60 $&$-3.207[4]$& $1.043[5]$& 1.492103 \\ 
$1s^22p^2$ $^1D$ &(56\%) &+ $1s^22p^2$ $^3P$ &(44\%) &2 &$ -1868.8171835 $&$2261938.64 $&$2.311[5]$& $1.348[5]$& 1.212110 \\ 
$1s^22p^2$ $^3P$ &(56\%) &+ $1s^22p^2$ $^1D$ &(44\%) &2 &$ -1865.6841576 $&$2949558.32 $&$1.126[5]$& $7.277[4]$& 1.268916 \\ 
\hline&&&& \multicolumn{3}{c}{Zr~XXXVII} \\ \hline
$1s^22s2p$ $^3P^o$ &(86\%) &+ $1s^22s2p$ $^1P^o$ &(14\%) &1 &$ -1977.4498707 $&$679642.19 $&$1.365[6]$& $-6.798[4]$& 1.414902 \\ 
&(100\%) &&&2 &$ -1974.2832768 $&$1374629.19 $&$6.475[5]$& $2.271[5]$& 1.490092 \\ 
$1s^22s2p$ $^1P^o$ &(85\%) &+ $1s^22s2p$ $^3P^o$ &(14\%) &1 &$ -1972.4959047 $&$1766912.01 $&$-3.051[5]$& $1.831[5]$& 1.063384 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -1970.0656693 $&$2300287.03 $&$-3.578[4]$& $1.132[5]$& 1.491605 \\ 
$1s^22p^2$ $^1D$ &(56\%) &+ $1s^22p^2$ $^3P$ &(44\%) &2 &$ -1969.6419590 $&$2393280.68 $&$2.528[5]$& $1.526[5]$& 1.206983 \\ 
$1s^22p^2$ $^3P$ &(56\%) &+ $1s^22p^2$ $^1D$ &(44\%) &2 &$ -1966.1394872 $&$3161984.37 $&$1.213[5]$& $7.271[4]$& 1.272935 \\ 
\hline&&&& \multicolumn{3}{c}{Nb~XXXVIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(85\%) &+ $1s^22s2p$ $^1P^o$ &(15\%) &1 &$ -2081.6214772 $&$702865.85 $&$1.499[6]$& $-7.030[4]$& 1.409635 \\ 
&(100\%) &&&2 &$ -2078.0699704 $&$1482331.47 $&$7.048[5]$& $2.460[5]$& 1.489495 \\ 
$1s^22s2p$ $^1P^o$ &(85\%) &+ $1s^22s2p$ $^3P^o$ &(15\%) &1 &$ -2076.2469429 $&$1882439.76 $&$-3.453[5]$& $1.950[5]$& 1.067417 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2073.7220925 $&$2436580.35 $&$-3.992[4]$& $1.226[5]$& 1.491098 \\ 
$1s^22p^2$ $^1D$ &(57\%) &+ $1s^22p^2$ $^3P$ &(43\%) &2 &$ -2073.2859624 $&$2532299.85 $&$2.759[5]$& $1.714[5]$& 1.202312 \\ 
$1s^22p^2$ $^3P$ &(57\%) &+ $1s^22p^2$ $^1D$ &(43\%) &2 &$ -2069.3807458 $&$3389395.78 $&$1.306[5]$& $7.268[4]$& 1.276463 \\ 
\hline&&&& \multicolumn{3}{c}{Mo~XXXIX} \\ \hline
$1s^22s2p$ $^3P^o$ &(84\%) &+ $1s^22s2p$ $^1P^o$ &(16\%) &1 &$ -2188.6666512 $&$726222.48 $&$1.642[6]$& $-7.249[4]$& 1.404490 \\ 
&(100\%) &&&2 &$ -2184.6952614 $&$1597841.76 $&$7.660[5]$& $2.659[5]$& 1.488883 \\ 
$1s^22s2p$ $^1P^o$ &(84\%) &+ $1s^22s2p$ $^3P^o$ &(16\%) &1 &$ -2182.8362002 $&$2005858.51 $&$-3.884[5]$& $2.072[5]$& 1.071294 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2180.2153007 $&$2581079.45 $&$-4.455[4]$& $1.326[5]$& 1.490576 \\ 
$1s^22p^2$ $^1D$ &(58\%) &+ $1s^22p^2$ $^3P$ &(42\%) &2 &$ -2179.7671108 $&$2679445.76 $&$3.005[5]$& $1.912[5]$& 1.198042 \\ 
$1s^22p^2$ $^3P$ &(58\%) &+ $1s^22p^2$ $^1D$ &(42\%) &2 &$ -2175.4238967 $&$3632671.06 $&$1.404[5]$& $7.266[4]$& 1.279558 \\ 
\hline&&&& \multicolumn{3}{c}{Tc~XL} \\ \hline
$1s^22s2p$ $^3P^o$ &(83\%) &+ $1s^22s2p$ $^1P^o$ &(17\%) &1 &$ -2298.6068896 $&$749910.93 $&$1.795[6]$& $-7.448[4]$& 1.399495 \\ 
&(100\%) &&&2 &$ -2294.1786841 $&$1721789.67 $&$8.313[5]$& $2.867[5]$& 1.488249 \\ 
$1s^22s2p$ $^1P^o$ &(83\%) &+ $1s^22s2p$ $^3P^o$ &(17\%) &1 &$ -2292.2826541 $&$2137920.14 $&$-4.344[5]$& $2.200[5]$& 1.075014 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2289.5654704 $&$2734273.03 $&$-4.973[4]$& $1.430[5]$& 1.490045 \\ 
$1s^22p^2$ $^1D$ &(59\%) &+ $1s^22p^2$ $^3P$ &(41\%) &2 &$ -2289.1052941 $&$2835270.05 $&$3.267[5]$& $2.121[5]$& 1.194147 \\ 
$1s^22p^2$ $^3P$ &(59\%) &+ $1s^22p^2$ $^1D$ &(41\%) &2 &$ -2284.2868572 $&$3892794.69 $&$1.508[5]$& $7.271[4]$& 1.282246 \\ 
\hline&&&& \multicolumn{3}{c}{Ru~XLI} \\ \hline
$1s^22s2p$ $^3P^o$ &(82\%) &+ $1s^22s2p$ $^1P^o$ &(18\%) &1 &$ -2411.4658809 $&$773779.90 $&$1.958[6]$& $-7.646[4]$& 1.394632 \\ 
&(100\%) &&&2 &$ -2406.5414634 $&$1854564.58 $&$9.008[5]$& $3.088[5]$& 1.487604 \\ 
$1s^22s2p$ $^1P^o$ &(82\%) &+ $1s^22s2p$ $^3P^o$ &(18\%) &1 &$ -2404.6085288 $&$2278794.68 $&$-4.837[5]$& $2.332[5]$& 1.078540 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2401.7930578 $&$2896719.12 $&$-5.533[4]$& $1.541[5]$& 1.489499 \\ 
$1s^22p^2$ $^1D$ &(59\%) &+ $1s^22p^2$ $^3P$ &(41\%) &2 &$ -2401.3214970 $&$3000214.76 $&$3.545[5]$& $2.341[5]$& 1.190532 \\ 
$1s^22p^2$ $^3P$ &(59\%) &+ $1s^22p^2$ $^1D$ &(41\%) &2 &$ -2395.9883070 $&$4170714.63 $&$1.617[5]$& $7.274[4]$& 1.284625 \\ 
\hline&&&& \multicolumn{3}{c}{Rh~XLII} \\ \hline
$1s^22s2p$ $^3P^o$ &(81\%) &+ $1s^22s2p$ $^1P^o$ &(19\%) &1 &$ -2527.2659390 $&$797867.03 $&$2.132[6]$& $-7.833[4]$& 1.389922 \\ 
&(100\%) &&&2 &$ -2521.8037885 $&$1996670.46 $&$9.747[5]$& $3.321[5]$& 1.486942 \\ 
$1s^22s2p$ $^1P^o$ &(81\%) &+ $1s^22s2p$ $^3P^o$ &(19\%) &1 &$ -2519.8334645 $&$2429106.58 $&$-5.364[5]$& $2.469[5]$& 1.081880 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2516.9183633 $&$3068897.32 $&$-6.151[4]$& $1.657[5]$& 1.488938 \\ 
$1s^22p^2$ $^1D$ &(60\%) &+ $1s^22p^2$ $^3P$ &(40\%) &2 &$ -2516.4357519 $&$3174818.28 $&$3.839[5]$& $2.572[5]$& 1.187185 \\ 
$1s^22p^2$ $^3P$ &(60\%) &+ $1s^22p^2$ $^1D$ &(40\%) &2 &$ -2510.5461381 $&$4467439.07 $&$1.733[5]$& $7.279[4]$& 1.286705 \\ 
\hline&&&& \multicolumn{3}{c}{Pd~XLIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(81\%) &+ $1s^22s2p$ $^1P^o$ &(19\%) &1 &$ -2646.0298076 $&$822191.82 $&$2.317[6]$& $-8.011[4]$& 1.385368 \\ 
&(100\%) &&&2 &$ -2639.9860584 $&$2148641.41 $&$1.053[6]$& $3.566[5]$& 1.486265 \\ 
$1s^22s2p$ $^1P^o$ &(81\%) &+ $1s^22s2p$ $^3P^o$ &(19\%) &1 &$ -2637.9778377 $&$2589394.89 $&$-5.925[5]$& $2.610[5]$& 1.085029 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2634.9618382 $&$3251330.25 $&$-6.831[4]$& $1.779[5]$& 1.488366 \\ 
$1s^22p^2$ $^1D$ &(60\%) &+ $1s^22p^2$ $^3P$ &(40\%) &2 &$ -2634.4684973 $&$3359606.06 $&$4.151[5]$& $2.815[5]$& 1.184074 \\ 
$1s^22p^2$ $^3P$ &(60\%) &+ $1s^22p^2$ $^1D$ &(40\%) &2 &$ -2627.9784717 $&$4784001.99 $&$1.854[5]$& $7.287[4]$& 1.288518 \\ 
\hline&&&& \multicolumn{3}{c}{Ag~XLIV} \\ \hline
$1s^22s2p$ $^3P^o$ &(80\%) &+ $1s^22s2p$ $^1P^o$ &(20\%) &1 &$ -2767.7843431 $&$846807.96 $&$2.513[6]$& $-8.181[4]$& 1.380969 \\ 
&(100\%) &&&2 &$ -2761.1126994 $&$2311064.46 $&$1.137[6]$& $3.824[5]$& 1.485570 \\ 
$1s^22s2p$ $^1P^o$ &(80\%) &+ $1s^22s2p$ $^3P^o$ &(20\%) &1 &$ -2759.0660532 $&$2760251.36 $&$-6.524[5]$& $2.758[5]$& 1.087987 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2755.9478374 $&$3444620.61 $&$-7.579[4]$& $1.908[5]$& 1.487780 \\ 
$1s^22p^2$ $^1D$ &(61\%) &+ $1s^22p^2$ $^3P$ &(39\%) &2 &$ -2755.4440972 $&$3555178.79 $&$4.482[5]$& $3.071[5]$& 1.181170 \\ 
$1s^22p^2$ $^3P$ &(61\%) &+ $1s^22p^2$ $^1D$ &(39\%) &2 &$ -2748.3072609 $&$5121533.26 $&$1.981[5]$& $7.297[4]$& 1.290093 \\ 
\hline&&&& \multicolumn{3}{c}{Cd~XLV} \\ \hline
$1s^22s2p$ $^3P^o$ &(79\%) &+ $1s^22s2p$ $^1P^o$ &(21\%) &1 &$ -2892.5504608 $&$871568.06 $&$2.722[6]$& $-8.342[4]$& 1.376724 \\ 
&(100\%) &&&2 &$ -2885.2021074 $&$2484345.17 $&$1.225[6]$& $4.094[5]$& 1.484859 \\ 
$1s^22s2p$ $^1P^o$ &(79\%) &+ $1s^22s2p$ $^3P^o$ &(21\%) &1 &$ -2883.1164958 $&$2942084.00 $&$-7.159[5]$& $2.910[5]$& 1.090757 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -2879.8945814 $&$3649212.45 $&$-8.399[4]$& $2.043[5]$& 1.487183 \\ 
$1s^22p^2$ $^1D$ &(61\%) &+ $1s^22p^2$ $^3P$ &(39\%) &2 &$ -2879.3807467 $&$3761986.13 $&$4.832[5]$& $3.339[5]$& 1.178447 \\ 
$1s^22p^2$ $^3P$ &(61\%) &+ $1s^22p^2$ $^1D$ &(39\%) &2 &$ -2871.5482007 $&$5481031.21 $&$2.114[5]$& $7.310[4]$& 1.291455 \\ 
\hline&&&& \multicolumn{3}{c}{In~XLVI} \\ \hline
$1s^22s2p$ $^3P^o$ &(79\%) &+ $1s^22s2p$ $^1P^o$ &(21\%) &1 &$ -3020.3612329 $&$896424.65 $&$2.944[6]$& $-8.497[4]$& 1.372630 \\ 
&(100\%) &&&2 &$ -3012.2847314 $&$2669011.78 $&$1.320[6]$& $4.378[5]$& 1.484131 \\ 
$1s^22s2p$ $^1P^o$ &(79\%) &+ $1s^22s2p$ $^3P^o$ &(21\%) &1 &$ -3010.1595969 $&$3135424.88 $&$-7.838[5]$& $3.069[5]$& 1.093341 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3006.8315492 $&$3865846.90 $&$-9.298[4]$& $2.184[5]$& 1.486573 \\ 
$1s^22p^2$ $^1D$ &(61\%) &+ $1s^22p^2$ $^3P$ &(39\%) &2 &$ -3006.3079314 $&$3980767.72 $&$5.203[5]$& $3.620[5]$& 1.175884 \\ 
$1s^22p^2$ $^3P$ &(61\%) &+ $1s^22p^2$ $^1D$ &(39\%) &2 &$ -2997.7281650 $&$5863808.74 $&$2.254[5]$& $7.324[4]$& 1.292626 \\ 
\hline&&&& \multicolumn{3}{c}{Sn~XLVII} \\ \hline
$1s^22s2p$ $^3P^o$ &(78\%) &+ $1s^22s2p$ $^1P^o$ &(22\%) &1 &$ -3151.2382346 $&$921716.41 $&$3.180[6]$& $-8.645[4]$& 1.368681 \\ 
&(100\%) &&&2 &$ -3142.3794349 $&$2865998.16 $&$1.420[6]$& $4.675[5]$& 1.483387 \\ 
$1s^22s2p$ $^1P^o$ &(78\%) &+ $1s^22s2p$ $^3P^o$ &(22\%) &1 &$ -3140.2142157 $&$3341208.82 $&$-8.559[5]$& $3.234[5]$& 1.095744 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3136.7792895 $&$4095087.95 $&$-1.028[5]$& $2.332[5]$& 1.485949 \\ 
$1s^22p^2$ $^1D$ &(62\%) &+ $1s^22p^2$ $^3P$ &(38\%) &2 &$ -3136.2462322 $&$4212080.51 $&$5.596[5]$& $3.914[5]$& 1.173462 \\ 
$1s^22p^2$ $^3P$ &(62\%) &+ $1s^22p^2$ $^1D$ &(38\%) &2 &$ -3126.8650121 $&$6271020.26 $&$2.400[5]$& $7.341[4]$& 1.293624 \\ 
\hline&&&& \multicolumn{3}{c}{Sb~XLVIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(77\%) &+ $1s^22s2p$ $^1P^o$ &(23\%) &1 &$ -3285.2152208 $&$947414.45 $&$3.430[6]$& $-8.788[4]$& 1.364872 \\ 
&(100\%) &&&2 &$ -3275.5171461 $&$3075895.75 $&$1.526[6]$& $4.987[5]$& 1.482626 \\ 
$1s^22s2p$ $^1P^o$ &(77\%) &+ $1s^22s2p$ $^3P^o$ &(23\%) &1 &$ -3273.3112669 $&$3560030.26 $&$-9.329[5]$& $3.405[5]$& 1.097972 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3269.7680489 $&$4337676.71 $&$-1.137[5]$& $2.488[5]$& 1.485312 \\ 
$1s^22p^2$ $^1D$ &(62\%) &+ $1s^22p^2$ $^3P$ &(38\%) &2 &$ -3269.2258529 $&$4456674.97 $&$6.011[5]$& $4.222[5]$& 1.171165 \\ 
$1s^22p^2$ $^3P$ &(62\%) &+ $1s^22p^2$ $^1D$ &(38\%) &2 &$ -3258.9861185 $&$6704036.85 $&$2.553[5]$& $7.359[4]$& 1.294466 \\ 
\hline&&&& \multicolumn{3}{c}{Te~XLIX} \\ \hline
$1s^22s2p$ $^3P^o$ &(77\%) &+ $1s^22s2p$ $^1P^o$ &(23\%) &1 &$ -3422.3124065 $&$973301.78 $&$3.696[6]$& $-8.925[4]$& 1.361196 \\ 
&(100\%) &&&2 &$ -3411.7151609 $&$3299128.30 $&$1.638[6]$& $5.313[5]$& 1.481847 \\ 
$1s^22s2p$ $^1P^o$ &(77\%) &+ $1s^22s2p$ $^3P^o$ &(23\%) &1 &$ -3409.4680457 $&$3792313.06 $&$-1.014[6]$& $3.584[5]$& 1.100030 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3405.8151666 $&$4594027.33 $&$-1.255[5]$& $2.650[5]$& 1.484663 \\ 
$1s^22p^2$ $^1D$ &(62\%) &+ $1s^22p^2$ $^3P$ &(38\%) &2 &$ -3405.2641440 $&$4714962.81 $&$6.450[5]$& $4.544[5]$& 1.168977 \\ 
$1s^22p^2$ $^3P$ &(62\%) &+ $1s^22p^2$ $^1D$ &(38\%) &2 &$ -3394.1059260 $&$7163908.52 $&$2.713[5]$& $7.380[4]$& 1.295167 \\ 
\hline&&&& \multicolumn{3}{c}{I~L} \\ \hline
$1s^22s2p$ $^3P^o$ &(76\%) &+ $1s^22s2p$ $^1P^o$ &(24\%) &1 &$ -3562.5768763 $&$999714.08 $&$3.979[6]$& $-9.057[4]$& 1.357646 \\ 
&(100\%) &&&2 &$ -3551.0175003 $&$3536703.80 $&$1.758[6]$& $5.653[5]$& 1.481052 \\ 
$1s^22s2p$ $^1P^o$ &(76\%) &+ $1s^22s2p$ $^3P^o$ &(24\%) &1 &$ -3548.7285584 $&$4039068.45 $&$-1.102[6]$& $3.769[5]$& 1.101927 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3544.9639896 $&$4865295.80 $&$-1.385[5]$& $2.820[5]$& 1.484001 \\ 
$1s^22p^2$ $^1D$ &(63\%) &+ $1s^22p^2$ $^3P$ &(37\%) &2 &$ -3544.4044722 $&$4988095.65 $&$6.914[5]$& $4.881[5]$& 1.166885 \\ 
$1s^22p^2$ $^3P$ &(63\%) &+ $1s^22p^2$ $^1D$ &(37\%) &2 &$ -3532.2647111 $&$7652465.17 $&$2.880[5]$& $7.403[4]$& 1.295739 \\ 
\hline&&&& \multicolumn{3}{c}{Xe~LI} \\ \hline
$1s^22s2p$ $^3P^o$ &(76\%) &+ $1s^22s2p$ $^1P^o$ &(24\%) &1 &$ -3706.0230076 $&$1026270.64 $&$4.278[6]$& $-9.186[4]$& 1.354214 \\ 
&(100\%) &&&2 &$ -3693.4354015 $&$3788930.77 $&$1.884[6]$& $6.009[5]$& 1.480239 \\ 
$1s^22s2p$ $^1P^o$ &(76\%) &+ $1s^22s2p$ $^3P^o$ &(24\%) &1 &$ -3691.1040478 $&$4300603.74 $&$-1.194[6]$& $3.961[5]$& 1.103668 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3687.2260650 $&$5151722.56 $&$-1.526[5]$& $2.998[5]$& 1.483327 \\ 
$1s^22p^2$ $^1D$ &(63\%) &+ $1s^22p^2$ $^3P$ &(37\%) &2 &$ -3686.6584466 $&$5276300.40 $&$7.404[5]$& $5.234[5]$& 1.164876 \\ 
$1s^22p^2$ $^3P$ &(63\%) &+ $1s^22p^2$ $^1D$ &(37\%) &2 &$ -3673.4709535 $&$8170620.50 $&$3.054[5]$& $7.428[4]$& 1.296197 \\ 
\hline&&&& \multicolumn{3}{c}{Cs~LII} \\ \hline
$1s^22s2p$ $^3P^o$ &(75\%) &+ $1s^22s2p$ $^1P^o$ &(25\%) &1 &$ -3852.6947621 $&$1053364.54 $&$4.596[6]$& $-9.311[4]$& 1.350894 \\ 
&(100\%) &&&2 &$ -3839.0095266 $&$4056926.47 $&$2.018[6]$& $6.381[5]$& 1.479410 \\ 
$1s^22s2p$ $^1P^o$ &(75\%) &+ $1s^22s2p$ $^3P^o$ &(25\%) &1 &$ -3836.6351619 $&$4578039.27 $&$-1.293[6]$& $4.162[5]$& 1.105262 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3832.6422291 $&$5454386.70 $&$-1.681[5]$& $3.184[5]$& 1.482640 \\ 
$1s^22p^2$ $^1D$ &(63\%) &+ $1s^22p^2$ $^3P$ &(37\%) &2 &$ -3832.0667530 $&$5580689.10 $&$7.922[5]$& $5.602[5]$& 1.162946 \\ 
$1s^22p^2$ $^3P$ &(63\%) &+ $1s^22p^2$ $^1D$ &(37\%) &2 &$ -3817.7620132 $&$8720216.51 $&$3.236[5]$& $7.454[4]$& 1.296544 \\ 
\hline&&&& \multicolumn{3}{c}{Ba~LIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(75\%) &+ $1s^22s2p$ $^1P^o$ &(25\%) &1 &$ -4002.6173924 $&$1080708.77 $&$4.932[6]$& $-9.433[4]$& 1.347678 \\ 
&(100\%) &&&2 &$ -3987.7617271 $&$4341150.35 $&$2.160[6]$& $6.769[5]$& 1.478563 \\ 
$1s^22s2p$ $^1P^o$ &(75\%) &+ $1s^22s2p$ $^3P^o$ &(25\%) &1 &$ -3985.3437569 $&$4871833.45 $&$-1.398[6]$& $4.370[5]$& 1.106715 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -3981.2340453 $&$5773810.87 $&$-1.850[5]$& $3.377[5]$& 1.481941 \\ 
$1s^22p^2$ $^1D$ &(63\%) &+ $1s^22p^2$ $^3P$ &(37\%) &2 &$ -3980.6510421 $&$5901765.27 $&$8.469[5]$& $5.986[5]$& 1.161081 \\ 
$1s^22p^2$ $^3P$ &(63\%) &+ $1s^22p^2$ $^1D$ &(37\%) &2 &$ -3965.1561527 $&$9302500.32 $&$3.425[5]$& $7.483[4]$& 1.296793 \\ 
\hline&&&& \multicolumn{3}{c}{La~LIV} \\ \hline
$1s^22s2p$ $^3P^o$ &(75\%) &+ $1s^22s2p$ $^1P^o$ &(25\%) &1 &$ -4155.8355024 $&$1108546.61 $&$5.290[6]$& $-9.552[4]$& 1.344558 \\ 
&(100\%) &&&2 &$ -4139.7330450 $&$4642627.42 $&$2.310[6]$& $7.174[5]$& 1.477698 \\ 
$1s^22s2p$ $^1P^o$ &(75\%) &+ $1s^22s2p$ $^3P^o$ &(25\%) &1 &$ -4137.2708611 $&$5183014.31 $&$-1.509[6]$& $4.586[5]$& 1.108034 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -4133.0423288 $&$6111069.85 $&$-2.034[5]$& $3.579[5]$& 1.481229 \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -4132.4521230 $&$6240605.05 $&$9.047[5]$& $6.386[5]$& 1.159275 \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -4115.6905651 $&$9919341.68 $&$3.622[5]$& $7.513[4]$& 1.296951 \\ 
\hline&&&& \multicolumn{3}{c}{Ce~LV} \\ \hline
$1s^22s2p$ $^3P^o$ &(74\%) &+ $1s^22s2p$ $^1P^o$ &(26\%) &1 &$ -4312.3810897 $&$1136804.99 $&$5.670[6]$& $-9.669[4]$& 1.341528 \\ 
&(100\%) &&&2 &$ -4294.9517953 $&$4962092.83 $&$2.469[6]$& $7.596[5]$& 1.476817 \\ 
$1s^22s2p$ $^1P^o$ &(74\%) &+ $1s^22s2p$ $^3P^o$ &(26\%) &1 &$ -4292.4447880 $&$5512317.32 $&$-1.628[6]$& $4.810[5]$& 1.109226 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -4288.0954639 $&$6466883.60 $&$-2.235[5]$& $3.790[5]$& 1.480505 \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -4287.4983882 $&$6597926.57 $&$9.657[5]$& $6.803[5]$& 1.157521 \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -4269.3899596 $&$10572267.13 $&$3.826[5]$& $7.546[4]$& 1.297025 \\ 
\hline&&&& \multicolumn{3}{c}{Pr~LVI} \\ \hline
$1s^22s2p$ $^3P^o$ &(74\%) &+ $1s^22s2p$ $^1P^o$ &(26\%) &1 &$ -4472.2919159 $&$1165519.73 $&$6.072[6]$& $-9.785[4]$& 1.338580 \\ 
&(100\%) &&&2 &$ -4453.4519051 $&$5300424.02 $&$2.638[6]$& $8.036[5]$& 1.475917 \\ 
$1s^22s2p$ $^1P^o$ &(74\%) &+ $1s^22s2p$ $^3P^o$ &(26\%) &1 &$ -4450.8994591 $&$5860621.17 $&$-1.755[6]$& $5.044[5]$& 1.110297 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -4446.4273451 $&$6842136.70 $&$-2.453[5]$& $4.009[5]$& 1.479769 \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -4445.8237272 $&$6974615.51 $&$1.030[6]$& $7.238[5]$& 1.155812 \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -4426.2843754 $&$11263007.42 $&$4.039[5]$& $7.580[4]$& 1.297022 \\ 
\hline&&&& \multicolumn{3}{c}{Nd~LVII} \\ \hline
$1s^22s2p$ $^3P^o$ &(73\%) &+ $1s^22s2p$ $^1P^o$ &(27\%) &1 &$ -4635.6071229 $&$1194658.52 $&$6.500[6]$& $-9.899[4]$& 1.335708 \\ 
&(100\%) &&&2 &$ -4615.2685288 $&$5658463.82 $&$2.817[6]$& $8.494[5]$& 1.475000 \\ 
$1s^22s2p$ $^1P^o$ &(73\%) &+ $1s^22s2p$ $^3P^o$ &(27\%) &1 &$ -4612.6700270 $&$6228769.03 $&$-1.890[6]$& $5.286[5]$& 1.111255 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -4608.0729143 $&$7237718.61 $&$-2.692[5]$& $4.237[5]$& 1.479020 \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -4607.4631004 $&$7371557.31 $&$1.098[6]$& $7.690[5]$& 1.154142 \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -4586.4047634 $&$11993327.91 $&$4.260[5]$& $7.616[4]$& 1.296946 \\ 
\hline&&&& \multicolumn{3}{c}{Pm~LVIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(73\%) &+ $1s^22s2p$ $^1P^o$ &(27\%) &1 &$ -4802.3632779 $&$1224199.61 $&$6.952[6]$& $-1.001[5]$& 1.332906 \\ 
&(100\%) &&&2 &$ -4780.4340948 $&$6037098.85 $&$3.006[6]$& $8.971[5]$& 1.474065 \\ 
$1s^22s2p$ $^1P^o$ &(73\%) &+ $1s^22s2p$ $^3P^o$ &(27\%) &1 &$ -4777.7889110 $&$6617649.56 $&$-2.033[6]$& $5.538[5]$& 1.112104 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -4773.0648213 $&$7654467.39 $&$-2.951[5]$& $4.475[5]$& 1.478259 \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -4772.4491582 $&$7789589.80 $&$1.170[6]$& $8.161[5]$& 1.152507 \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -4749.7796168 $&$12764978.91 $&$4.490[5]$& $7.654[4]$& 1.296802 \\ 
\hline&&&& \multicolumn{3}{c}{Sm~LIX} \\ \hline
$1s^22s2p$ $^3P^o$ &(73\%) &+ $1s^22s2p$ $^1P^o$ &(27\%) &1 &$ -4972.5969979 $&$1254189.38 $&$7.431[6]$& $-1.012[5]$& 1.330167 \\ 
&(100\%) &&&2 &$ -4948.9809177 $&$6437319.73 $&$3.205[6]$& $9.467[5]$& 1.473112 \\ 
$1s^22s2p$ $^1P^o$ &(73\%) &+ $1s^22s2p$ $^3P^o$ &(27\%) &1 &$ -4946.2884289 $&$7028252.69 $&$-2.185[6]$& $5.799[5]$& 1.112852 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -4941.4361115 $&$8093213.25 $&$-3.233[5]$& $4.722[5]$& 1.477486 \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -4940.8149481 $&$8229542.85 $&$1.246[6]$& $8.652[5]$& 1.150901 \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -4916.4376413 $&$13579743.12 $&$4.728[5]$& $7.694[4]$& 1.296596 \\ 
\hline&&&& \multicolumn{3}{c}{Eu~LX} \\ \hline
$1s^22s2p$ $^3P^o$ &(73\%) &+ $1s^22s2p$ $^1P^o$ &(27\%) &1 &$ -5146.3754059 $&$1284677.47 $&$7.941[6]$& $-1.024[5]$& 1.327486 \\ 
&(100\%) &&&2 &$ -5120.9715835 $&$6860171.87 $&$3.417[6]$& $9.983[5]$& 1.472140 \\ 
$1s^22s2p$ $^1P^o$ &(73\%) &+ $1s^22s2p$ $^3P^o$ &(27\%) &1 &$ -5118.2311370 $&$7461630.33 $&$-2.348[6]$& $6.070[5]$& 1.113503 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -5113.2465256 $&$8555626.05 $&$-3.539[5]$& $4.979[5]$& 1.476700 \\ 
$1s^22p^2$ $^1D$ &(64\%) &+ $1s^22p^2$ $^3P$ &(36\%) &2 &$ -5112.6202179 $&$8693084.71 $&$1.326[6]$& $9.161[5]$& 1.149322 \\ 
$1s^22p^2$ $^3P$ &(64\%) &+ $1s^22p^2$ $^1D$ &(36\%) &2 &$ -5086.4340677 $&$14440280.19 $&$4.975[5]$& $7.736[4]$& 1.296331 \\ 
\hline&&&& \multicolumn{3}{c}{Gd~LXI} \\ \hline
$1s^22s2p$ $^3P^o$ &(72\%) &+ $1s^22s2p$ $^1P^o$ &(28\%) &1 &$ -5323.7143725 $&$1315561.02 $&$8.480[6]$& $-1.035[5]$& 1.324856 \\ 
&(100\%) &&&2 &$ -5296.4173535 $&$7306564.04 $&$3.641[6]$& $1.052[6]$& 1.471151 \\ 
$1s^22s2p$ $^1P^o$ &(72\%) &+ $1s^22s2p$ $^3P^o$ &(28\%) &1 &$ -5293.6283166 $&$7918686.85 $&$-2.521[6]$& $6.352[5]$& 1.114063 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -5288.5103691 $&$9041946.48 $&$-3.873[5]$& $5.246[5]$& 1.475903 \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -5287.8792769 $&$9180455.19 $&$1.410[6]$& $9.691[5]$& 1.147764 \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -5259.7785302 $&$15347856.04 $&$5.232[5]$& $7.779[4]$& 1.296011 \\ 
\hline&&&& \multicolumn{3}{c}{Tb~LXII} \\ \hline
$1s^22s2p$ $^3P^o$ &(72\%) &+ $1s^22s2p$ $^1P^o$ &(28\%) &1 &$ -5504.6875783 $&$1347121.96 $&$9.053[6]$& $-1.046[5]$& 1.322274 \\ 
&(100\%) &&&2 &$ -5475.3869855 $&$7777858.57 $&$3.879[6]$& $1.108[6]$& 1.470143 \\ 
$1s^22s2p$ $^1P^o$ &(72\%) &+ $1s^22s2p$ $^3P^o$ &(28\%) &1 &$ -5472.5486929 $&$8400791.77 $&$-2.705[6]$& $6.644[5]$& 1.114536 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -5467.2941503 $&$9554030.53 $&$-4.235[5]$& $5.524[5]$& 1.475093 \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -5466.6586417 $&$9693508.56 $&$1.499[6]$& $1.024[6]$& 1.146225 \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -5436.5326055 $&$16305409.05 $&$5.497[5]$& $7.825[4]$& 1.295638 \\ 
\hline&&&& \multicolumn{3}{c}{Dy~LXIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(72\%) &+ $1s^22s2p$ $^1P^o$ &(28\%) &1 &$ -5689.3195308 $&$1379283.50 $&$9.660[6]$& $-1.057[5]$& 1.319733 \\ 
&(100\%) &&&2 &$ -5657.8999813 $&$8275077.34 $&$4.130[6]$& $1.166[6]$& 1.469117 \\ 
$1s^22s2p$ $^1P^o$ &(72\%) &+ $1s^22s2p$ $^3P^o$ &(28\%) &1 &$ -5655.0117746 $&$8908965.41 $&$-2.901[6]$& $6.947[5]$& 1.114927 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -5649.6198401 $&$10092358.23 $&$-4.631[5]$& $5.812[5]$& 1.474273 \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -5648.9802749 $&$10232726.57 $&$1.594[6]$& $1.081[6]$& 1.144700 \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -5616.7131988 $&$17314530.98 $&$5.771[5]$& $7.874[4]$& 1.295216 \\ 
\hline&&&& \multicolumn{3}{c}{Ho~LXIV} \\ \hline
$1s^22s2p$ $^3P^o$ &(72\%) &+ $1s^22s2p$ $^1P^o$ &(28\%) &1 &$ -5877.6840997 $&$1411935.58 $&$1.031[7]$& $-1.069[5]$& 1.317230 \\ 
&(100\%) &&&2 &$ -5844.0248762 $&$8799281.03 $&$4.397[6]$& $1.226[6]$& 1.468072 \\ 
$1s^22s2p$ $^1P^o$ &(72\%) &+ $1s^22s2p$ $^3P^o$ &(28\%) &1 &$ -5841.0860806 $&$9444272.09 $&$-3.111[6]$& $7.261[5]$& 1.115240 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -5835.5525155 $&$10658749.21 $&$-5.059[5]$& $6.111[5]$& 1.473439 \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -5834.9092812 $&$10799922.83 $&$1.693[6]$& $1.141[6]$& 1.143189 \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -5800.3801030 $&$18378201.26 $&$6.055[5]$& $7.923[4]$& 1.294747 \\ 
\hline&&&& \multicolumn{3}{c}{Er~LXV} \\ \hline
$1s^22s2p$ $^3P^o$ &(71\%) &+ $1s^22s2p$ $^1P^o$ &(29\%) &1 &$ -6069.8223964 $&$1445154.51 $&$1.099[7]$& $-1.080[5]$& 1.314759 \\ 
&(100\%) &&&2 &$ -6033.7973151 $&$9351745.71 $&$4.679[6]$& $1.288[6]$& 1.467009 \\ 
$1s^22s2p$ $^1P^o$ &(71\%) &+ $1s^22s2p$ $^3P^o$ &(29\%) &1 &$ -6030.8072447 $&$10007990.30 $&$-3.334[6]$& $7.586[5]$& 1.115481 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -6025.1293652 $&$11254140.76 $&$-5.525[5]$& $6.422[5]$& 1.472594 \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -6024.4828476 $&$11396034.96 $&$1.798[6]$& $1.202[6]$& 1.141689 \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -5987.5649813 $&$19498569.83 $&$6.349[5]$& $7.975[4]$& 1.294234 \\ 
\hline&&&& \multicolumn{3}{c}{Tm~LXVI} \\ \hline
$1s^22s2p$ $^3P^o$ &(71\%) &+ $1s^22s2p$ $^1P^o$ &(29\%) &1 &$ -6265.7796292 $&$1478827.36 $&$1.172[7]$& $-1.093[5]$& 1.312323 \\ 
&(100\%) &&&2 &$ -6227.2568412 $&$9933601.80 $&$4.977[6]$& $1.353[6]$& 1.465933 \\ 
$1s^22s2p$ $^1P^o$ &(71\%) &+ $1s^22s2p$ $^3P^o$ &(29\%) &1 &$ -6224.2149486 $&$10601220.06 $&$-3.570[6]$& $7.922[5]$& 1.115642 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -6218.3903996 $&$11879560.75 $&$-6.027[5]$& $6.745[5]$& 1.471736 \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -6217.7409995 $&$12022087.61 $&$1.909[6]$& $1.266[6]$& 1.140197 \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -6178.3021567 $&$20677912.83 $&$6.655[5]$& $8.028[4]$& 1.293680 \\ 
\hline&&&& \multicolumn{3}{c}{Yb~LXVII} \\ \hline
$1s^22s2p$ $^3P^o$ &(71\%) &+ $1s^22s2p$ $^1P^o$ &(29\%) &1 &$ -6465.6162027 $&$1513093.68 $&$1.249[7]$& $-1.105[5]$& 1.309907 \\ 
&(100\%) &&&2 &$ -6424.4578167 $&$10546315.00 $&$5.293[6]$& $1.420[6]$& 1.464832 \\ 
$1s^22s2p$ $^1P^o$ &(71\%) &+ $1s^22s2p$ $^3P^o$ &(29\%) &1 &$ -6421.3632414 $&$11225495.76 $&$-3.822[6]$& $8.272[5]$& 1.115748 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -6415.3900712 $&$12536455.04 $&$-6.574[5]$& $7.079[5]$& 1.470867 \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -6414.7381775 $&$12679529.16 $&$2.027[6]$& $1.333[6]$& 1.138710 \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -6372.6399828 $&$21919014.67 $&$6.970[5]$& $8.084[4]$& 1.293086 \\ 
\hline&&&& \multicolumn{3}{c}{Lu~LXVIII} \\ \hline
$1s^22s2p$ $^3P^o$ &(71\%) &+ $1s^22s2p$ $^1P^o$ &(29\%) &1 &$ -6669.4030550 $&$1548020.92 $&$1.331[7]$& $-1.117[5]$& 1.307511 \\ 
&(100\%) &&&2 &$ -6625.4649364 $&$11191323.03 $&$5.629[6]$& $1.489[6]$& 1.463710 \\ 
$1s^22s2p$ $^1P^o$ &(71\%) &+ $1s^22s2p$ $^3P^o$ &(29\%) &1 &$ -6622.3169560 $&$11882224.85 $&$-4.092[6]$& $8.634[5]$& 1.115791 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -6616.1916040 $&$13226584.18 $&$-7.169[5]$& $7.426[5]$& 1.469986 \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -6615.5376180 $&$13370117.51 $&$2.151[6]$& $1.401[6]$& 1.137227 \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -6570.6354568 $&$23225002.50 $&$7.295[5]$& $8.142[4]$& 1.292453 \\ 
\hline&&&& \multicolumn{3}{c}{Hf~LXIX} \\ \hline
$1s^22s2p$ $^3P^o$ &(71\%) &+ $1s^22s2p$ $^1P^o$ &(29\%) &1 &$ -6877.1773115 $&$1583257.44 $&$1.418[7]$& $-1.129[5]$& 1.305131 \\ 
&(100\%) &&&2 &$ -6830.3089193 $&$11869680.23 $&$5.983[6]$& $1.562[6]$& 1.462568 \\ 
$1s^22s2p$ $^1P^o$ &(71\%) &+ $1s^22s2p$ $^3P^o$ &(29\%) &1 &$ -6827.1067834 $&$12572467.81 $&$-4.379[6]$& $9.010[5]$& 1.115776 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -6820.8271405 $&$13950690.07 $&$-7.814[5]$& $7.785[5]$& 1.469093 \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -6820.1714727 $&$14094592.52 $&$2.283[6]$& $1.473[6]$& 1.135746 \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -6772.3142638 $&$24598035.50 $&$7.631[5]$& $8.203[4]$& 1.291783 \\ 
\hline&&&& \multicolumn{3}{c}{Ta~LXX} \\ \hline
$1s^22s2p$ $^3P^o$ &(70\%) &+ $1s^22s2p$ $^1P^o$ &(30\%) &1 &$ -7089.0410978 $&$1618591.81 $&$1.510[7]$& $-1.140[5]$& 1.302605 \\ 
&(100\%) &&&2 &$ -7039.0845004 $&$12582797.28 $&$6.362[6]$& $1.636[6]$& 1.461406 \\ 
$1s^22s2p$ $^1P^o$ &(70\%) &+ $1s^22s2p$ $^3P^o$ &(30\%) &1 &$ -7035.8274523 $&$13297636.70 $&$-4.687[6]$& $9.399[5]$& 1.115704 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -7029.3861295 $&$14711343.59 $&$-8.515[5]$& $8.158[5]$& 1.468189 \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -7028.7291971 $&$14855523.59 $&$2.422[6]$& $1.546[6]$& 1.134266 \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -6977.7589077 $&$26042208.75 $&$7.977[5]$& $8.266[4]$& 1.291077 \\ 
\hline&&&& \multicolumn{3}{c}{W~LXXI} \\ \hline
$1s^22s2p$ $^3P^o$ &(70\%) &+ $1s^22s2p$ $^1P^o$ &(30\%) &1 &$ -7317.3151885 $&$271570.75 $&$1.608[7]$& $-1.153[5]$& 1.300224 \\ 
&(100\%) &&&2 &$ -7264.1537164 $&$11939164.91 $&$6.761[6]$& $1.714[6]$& 1.460225 \\ 
$1s^22s2p$ $^1P^o$ &(70\%) &+ $1s^22s2p$ $^3P^o$ &(30\%) &1 &$ -7260.8409814 $&$12666226.18 $&$-5.014[6]$& $9.803[5]$& 1.115563 \\ 
$1s^22p^2$ $^3P$ &(100\%) &&&1 &$ -7241.8978000 $&$16823773.81 $&$-9.276[5]$& $8.543[5]$& 1.467273 \\ 
$1s^22p^2$ $^1D$ &(65\%) &+ $1s^22p^2$ $^3P$ &(35\%) &2 &$ -7241.2400286 $&$16968137.93 $&$2.569[6]$& $1.623[6]$& 1.132784 \\ 
$1s^22p^2$ $^3P$ &(65\%) &+ $1s^22p^2$ $^1D$ &(35\%) &2 &$ -7186.9916243 $&$28874286.14 $&$8.335[5]$& $8.332[4]$& 1.290338 \\ 
\end{longtable}
\begin{tabular}{@{}l|rr|rr|rr|rr|} 
Designation&\multicolumn{2}{c}{$A_1(I/\mu_I)$}&\multicolumn{2}{c}{$A_2(I/\mu_I)$}&\multicolumn{2}{c}{$B_1/Q$}&\multicolumn{2}{c}{$B_2/Q$}\\\\
&Litz\'en \textit{et al.}&This work&Litz\'en \textit{et al.}&This work&Litz\'en \textit{et al.}&This work&Litz\'en \textit{et al.}&This work\\
\hline
$2s2p~^3P^o$&512.60	&513.2&443.00&442.8&$-51.32$&$-52.47$&102.7&104.9 \\
$2s2p~^1P^o$&101.20	&101.5&	&   		&	$94.23$&94.41&&\\
$2p^2~^3P$&$-62.819$	&$-63.09$&6.081&6.098&51.13 &51.83&$- 102.3$&$-103.8$\\
$2p^2~^1D$&			& 	&99.859&100.1&&&189.0 &188.7\\
\hline\hline
\end{tabular}
\begin{tabular}{lc|ccc||c|ccccc}
&\multicolumn{8}{c}{$A_J(I/\mu_I)$}\\
\hline
Z&&Marques \textit{et  al.} \cite{Maretal:93a}&Cheng \textit{et  al.} \cite{Cheetal:2008a}&This work
&Z&&Marques \textit{et  al.} \cite{Maretal:93a}&Cheng \textit{et  al.} \cite{Cheetal:2008a}&This work\\
%\hline
%\endhead
\hline
5      & &4.669[2]   &     &5.132[2] 		&40    & &1.347[6]&1.3599[6] &1.365[6]\\
6	& &$1.040[3]$&1.1151[3]&1.114[3]	&41    & &1.479[6]&1.4935[6] &1.499[6]\\
7	& &$1.948[3]$&2.0558[3]&2.056[3]	&42    & &1.621[6]&1.6362[6] &1.642[6]\\
8     & &$3.269[3]$&3.4158[3]&3.417[3]	&43    & &1.773[6]&1.7884[6] &1.795[6]\\
9	& &$5.082[3]$&5.2782[3]&5.280[3]	&44    & &1.934[6]&1.9504[6] &1.958[6]\\
10    & & 7.481[3]&7.7328[3]&7.736[3]	&45	& &$2.106[6]$&2.1230[6] &2.132[6] \\
11    & & 1.056[4]&1.0877[4]&1.088[4]	&46    & &2.290[6]&2.3065[6] &2.132[6]\\
12    & & 1.443[4]&1.4819[4]&1.483[4]	&47	& &$2.485[6]$&2.5019[6] &2.513[6] \\
13    & & 1.919[4]&1.9679[4]&1.969[4]	&48	& &$2.691[6]$&2.7092[6] &2.722[6] \\
14	& &$2.499[4]$&2.5590[4]&2.561[4]	&49    & &2.911[6]&2.9296[6] &2.944[6]\\
15	& &$3.200[4]$&3.2704[4]&3.273[4]	&50	& &$3.145[6]$&3.1635[6] &3.180[6] \\
16    & &4.034[4]&4.1191[4]&4.122[4]	&51    & &3.393[6]&3.4118[6] &3.430[6]\\
17    & &5.022[4]&5.1237[4]&5.128[4]	&52	& &$3.657[6]$&3.6750[6] &3.696[6] \\
18    & &/		  &6.3055[4]&6.312[4]	&53    & & 3.936[6]&3.9551[6] &3.979[6]\\
19    & &7.546[4]&7.6885[4]&7.697[4]	&54	& &4.233[6]&4.2514[6] &4.278[6] \\
20    & &9.127[4]&9.2972[4]&9.309[4]	&55    & & 4.548[6]&4.5664[6] &4.596[6]\\
21    & &1.096[5]&1.1106[5]&1.118[5]	&56    & & 4.882[6]&4.8994[6] &4.932[6]\\
22    & &1.308[5]&1.3251[5]&1.333[5]	&57    & & 5.236[6]&5.2534[6] &5.290[6]\\
23    & &1.550[5]&1.5764[5]&1.579[5]	&58    & & /&5.6286[6] &5.670[6]\\
24    & &1.827[5]&1.8572[5]&1.861[5]	&59    & & 6.013[6]&6.0268[6] &6.072[6]\\
25    & &2.142[5]&2.1759[5]&2.180[5]	&60    & & 6.437[6]&6.4480[6] &6.500[6]\\
26	& &2.497[5]&2.5360[5]&2.542[5]	&61    & & /&6.8953[6] &6.952[6]\\ 
27    & &2.897[5]&2.9406[5]&2.948[5]	&62    & & 7.360[6]&7.3677[6] &7.431[6]\\
28    & &3.344[5]&3.3932[5]&3.402[5]	&63    & & 7.865[6]&7.8705[6] &7.941[6]\\
29    & &3.841[5]&3.8966[5]&3.907[5]	&64    & & 8.399[6]&8.4010[6] &8.480[6]\\
30    & &4.392[5]&4.4540[5]&4.466[5]	&65    & & 8.968[6]&8.9658[6] &9.052[6]\\
31    & &5.000[5]&5.0681[5]&5.082[5]	&66    & & 9.574[6]&9.5631[6] &9.660[6]\\
32    & &5.666[5]&5.7418[5]&5.757[5]	&67    & & 1.021[7]&1.0197[7] &1.030[7]\\
33    & &6.395[5]&6.4779[5]&6.496[5]	&68    & & 1.090[7]&1.0870[7] &1.099[7]\\
34	& &$7.188[5]$&7.2780[5]&7.298[5] 	&69	& &1.161[7]&1.1584[7] &1.172[7] \\
35    & &1.717[6]&8.1464[5] &8.170[5]	&70	& &1.238[7]&1.2340[7] &1.249[7] \\
36    & &8.980[5]&9.0843[5] &9.112[5]	&71    & & 1.319[7]&1.3144[7] &1.331[7]\\
37    & &9.983[5]&1.0096[6] &1.013[6]	&72    & & 1.424[7]&1.3995[7] &1.418[7]\\
38    & &1.106[6]&1.1183[6] &1.122[6]	&73    & & 1.497[7]&1.4900[7] &1.510[7]\\
39	& &$1.222[6]$&1.2350[6] &1.239[6] &74	& &1.594[7]&1.5861[7] &1.606[7] \\
\hline\hline\end{tabular}
\end{table}

\clearpage

\begin{longtable}{@{\extracolsep\fill}llllllrrrc@{}}
\caption{\label{tab:HFS_B} 
Total energies (in $E_{\text h}$), excitation energies (in cm$^{-1}$), hyperfine magnetic dipole constants $A_J(I/\mu_I)$ (MHz per unit of $\mu_N$), electric quadrupole constants $B_J/Q$ (MHz/barn), and Land\'e $g_J$-factors for levels in the boron isoelectronic sequence ($8\leq Z \leq  30$ and $Z=36,42$). For each of the many-electron wave functions, the leading components are given in the $LSJ$ coupling scheme. The number in square brackets is the power of 10. See page \pageref{tbl1te} for Explanation of Tables. }\\
\multicolumn{4}{l}{Level composition in $LSJ$ coupling}&$J$& Energy ($E_{\rm h}$) &$\Delta E$ cm$^{-1}$& \multicolumn{1}{c}{$A_J(I/\mu_I)$} & \multicolumn{1}{c}{$B_J/Q$}& $g_J$\\
\endfirsthead\\
\caption[]{(continued)}\\ [-.4cm]
\multicolumn{4}{l}{Level composition in $LSJ$ coupling}&$J$& Energy ($E_{\rm h}$) &$\Delta E$ cm$^{-1}$& \multicolumn{1}{c}{$A_J(I/\mu_I)$} & \multicolumn{1}{c}{$B_J/Q$}& $g_J$\\ 
\hline
\endhead
\hline&&&& \multicolumn{3}{c}{O~IV} \\ \hline
$1s^22s^22p$ $^2P^o$ &(95\%) &+ $1s^22p^3$ $^2P^o$ &(4\%) &1/2 &$ -71.3006468 $&$0.00 $&$2.174[3]$& $0.0$& 0.665627 \\ 
&(95\%) &+ $1s^22p^3$ $^2P^o$ &(4\%) &3/2 &$ -71.2988722 $&$389.49 $&$4.262[2]$& $7.426[2]$& 1.333886 \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -70.9755351 $&$71353.76 $&$4.474[3]$& $0.0$& 2.670161 \\ 
&(100\%) &&&3/2 &$ -70.9749349 $&$71485.49 $&$2.083[3]$& $6.101[2]$& 1.734786 \\ 
&(100\%) &&&5/2 &$ -70.9740914 $&$71670.63 $&$2.115[3]$& $-7.643[2]$& 1.601127 \\ 
$1s^22s2p^2$ $^2D$ &(98\%) &+ $1s^22s^23d$ $^2D$ &(1\%) &5/2 &$ -70.7218546 $&$127030.20 $&$2.432[3]$& $1.490[3]$& 1.200243 \\ 
&(98\%) &+ $1s^22s^23d$ $^2D$ &(1\%) &3/2 &$ -70.7217904 $&$127044.30 $&$-8.796[2]$& $1.043[3]$& 0.799362 \\ 
$1s^22s2p^2$ $^2S$ &(99\%) &&&1/2 &$ -70.5504716 $&$164644.42 $&$9.060[3]$& $0.0$& 2.001775 \\ 
$1s^22s2p^2$ $^2P$ &(98\%) &+ $1s^22p^23d$ $^2P$ &(1\%) &1/2 &$ -70.4776245 $&$180632.51 $&$1.438[3]$& $0.0$& 0.666009 \\ 
&(98\%) &+ $1s^22p^23d$ $^2P$ &(1\%) &3/2 &$ -70.4765123 $&$180876.62 $&$-5.146[2]$& $-7.657[2]$& 1.333867 \\ 
$1s^22p^3$ $^4S^o$ &(99\%) &&&3/2 &$ -70.2459347 $&$231482.54 $&$-4.667[2]$& $-2.580[-3]$& 2.002036 \\ 
$1s^22p^3$ $^2D^o$ &(97\%) &+ $1s^22s2p3d$ $^2D^o$ &(2\%) &5/2 &$ -70.1376733 $&$255243.17 $&$6.484[2]$& $-4.392[1]$& 1.200239 \\ 
&(97\%) &+ $1s^22s2p3d$ $^2D^o$ &(2\%) &3/2 &$ -70.1375436 $&$255271.63 $&$5.486[2]$& $-1.526[1]$& 0.799422 \\ 
$1s^22p^3$ $^2P^o$ &(94\%) &+ $1s^22s^22p$ $^2P^o$ &(4\%) &1/2 &$ -69.9825047 $&$289298.75 $&$2.232[3]$& $0.0$& 0.665634 \\ 
&(94\%) &+ $1s^22s^22p$ $^2P^o$ &(4\%) &3/2 &$ -69.9824759 $&$289305.06 $&$2.583[2]$& $4.459[1]$& 1.333866 \\ 
\hline&&&& \multicolumn{3}{c}{F~V} \\ \hline
$1s^22s^22p$ $^2P^o$ &(96\%) &+ $1s^22p^3$ $^2P^o$ &(4\%) &1/2 &$ -92.3744980 $&$0.00 $&$3.531[3]$& $0.0$& 0.665518 \\ 
&(96\%) &+ $1s^22p^3$ $^2P^o$ &(4\%) &3/2 &$ -92.3710819 $&$749.75 $&$6.902[2]$& $1.213[3]$& 1.333798 \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -91.9840119 $&$85701.79 $&$6.904[3]$& $0.0$& 2.670010 \\ 
&(100\%) &&&3/2 &$ -91.9828551 $&$85955.69 $&$3.225[3]$& $9.920[2]$& 1.734688 \\ 
&(100\%) &&&5/2 &$ -91.9811967 $&$86319.66 $&$3.302[3]$& $-1.243[3]$& 1.601018 \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&5/2 &$ -91.6775124 $&$152970.67 $&$3.808[3]$& $2.440[3]$& 1.200162 \\ 
&(99\%) &&&3/2 &$ -91.6774085 $&$152993.48 $&$-1.275[3]$& $1.708[3]$& 0.799299 \\ 
$1s^22s2p^2$ $^2S$ &(99\%) &&&1/2 &$ -91.4731655 $&$197819.62 $&$1.399[4]$& $0.0$& 2.001146 \\ 
$1s^22s2p^2$ $^2P$ &(98\%) &+ $1s^22p^23d$ $^2P$ &(1\%) &1/2 &$ -91.3947240 $&$215035.55 $&$2.237[3]$& $0.0$& 0.666486 \\ 
&(98\%) &+ $1s^22p^23d$ $^2P$ &(1\%) &3/2 &$ -91.3925896 $&$215503.99 $&$-7.307[2]$& $-1.253[3]$& 1.333763 \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -91.1152847 $&$276365.39 $&$-6.524[2]$& $-4.997[-3]$& 2.001909 \\ 
$1s^22p^3$ $^2D^o$ &(98\%) &+ $1s^22s2p3d$ $^2D^o$ &(1\%) &5/2 &$ -90.9742390 $&$307321.32 $&$1.077[3]$& $-5.397[1]$& 1.200148 \\ 
&(98\%) &+ $1s^22s2p3d$ $^2D^o$ &(1\%) &3/2 &$ -90.9740253 $&$307368.24 $&$8.851[2]$& $3.769 $& 0.799421 \\ 
$1s^22p^3$ $^2P^o$ &(95\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -90.7904091 $&$347667.33 $&$3.609[3]$& $0.0$& 0.665526 \\ 
&(95\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -90.7903223 $&$347686.38 $&$4.514[2]$& $4.313[1]$& 1.333737 \\ 
\hline&&&& \multicolumn{3}{c}{Ne~VI} \\ \hline
$1s^22s^22p$ $^2P^o$ &(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -116.2144066 $&$0.00 $&$5.348[3]$& $0.0$& 0.665392 \\ 
&(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -116.2084301 $&$1311.69 $&$1.043[3]$& $1.844[3]$& 1.333695 \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -115.7578445 $&$100203.78 $&$1.009[4]$& $0.0$& 2.669824 \\ 
&(100\%) &&&3/2 &$ -115.7558093 $&$100650.45 $&$4.724[3]$& $1.505[3]$& 1.734571 \\ 
&(100\%) &&&5/2 &$ -115.7528583 $&$101298.12 $&$4.868[3]$& $-1.887[3]$& 1.600885 \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&5/2 &$ -115.3983960 $&$179093.62 $&$5.618[3]$& $3.717[3]$& 1.200075 \\ 
&(99\%) &&&3/2 &$ -115.3982489 $&$179125.89 $&$-1.767[3]$& $2.602[3]$& 0.799236 \\ 
$1s^22s2p^2$ $^2S$ &(99\%) &&&1/2 &$ -115.1614234 $&$231103.08 $&$2.040[4]$& $0.0$& 1.999737 \\ 
$1s^22s2p^2$ $^2P$ &(99\%) &&&1/2 &$ -115.0778033 $&$249455.56 $&$3.290[3]$& $0.0$& 0.667731 \\ 
&(99\%) &&&3/2 &$ -115.0740873 $&$250271.13 $&$-1.000[3]$& $-1.906[3]$& 1.333634 \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -114.7492420 $&$321566.45 $&$-8.678[2]$& $-1.168[-2]$& 2.001746 \\ 
$1s^22p^3$ $^2D^o$ &(99\%) &+ $1s^22s2p3d$ $^2D^o$ &(1\%) &5/2 &$ -114.5757414 $&$359645.42 $&$1.660[3]$& $-6.560[1]$& 1.200043 \\ 
&(99\%) &+ $1s^22s2p3d$ $^2D^o$ &(1\%) &3/2 &$ -114.5754351 $&$359712.64 $&$1.330[3]$& $5.077[1]$& 0.799476 \\ 
$1s^22p^3$ $^2P^o$ &(95\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -114.3633952 $&$406250.02 $&$5.447[3]$& $0.0$& 0.665401 \\ 
&(95\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -114.3631900 $&$406295.06 $&$7.242[2]$& $1.837[1]$& 1.333547 \\ 
\hline&&&& \multicolumn{3}{c}{Na~VII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -142.8237703 $&$0.00 $&$7.692[3]$& $0.0$& 0.665247 \\ 
&(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -142.8140130 $&$2141.49 $&$1.498[3]$& $2.659[3]$& 1.333579 \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -142.3001524 $&$114920.84 $&$1.415[4]$& $0.0$& 2.669594 \\ 
&(100\%) &&&3/2 &$ -142.2968073 $&$115655.00 $&$6.633[3]$& $2.168[3]$& 1.734433 \\ 
&(100\%) &&&5/2 &$ -142.2919322 $&$116724.97 $&$6.866[3]$& $-2.721[3]$& 1.600721 \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&5/2 &$ -141.8873335 $&$205524.11 $&$7.923[3]$& $5.371[3]$& 1.199986 \\ 
&(99\%) &&&3/2 &$ -141.8871517 $&$205564.02 $&$-2.365[3]$& $3.759[3]$& 0.799185 \\ 
$1s^22s2p^2$ $^2S$ &(99\%) &&&1/2 &$ -141.6179937 $&$264637.36 $&$2.847[4]$& $0.0$& 1.996767 \\ 
$1s^22s2p^2$ $^2P$ &(99\%) &&&1/2 &$ -141.5295801 $&$284041.90 $&$4.655[3]$& $0.0$& 0.670533 \\ 
&(99\%) &&&3/2 &$ -141.5235794 $&$285358.92 $&$-1.333[3]$& $-2.750[3]$& 1.333471 \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -141.1503494 $&$367273.41 $&$-1.113[3]$& $-1.918[-2]$& 2.001534 \\ 
$1s^22p^3$ $^2D^o$ &(99\%) &+ $1s^22s2p3d$ $^2D^o$ &(1\%) &5/2 &$ -140.9445975 $&$412430.74 $&$2.423[3]$& $-7.864[1]$& 1.199922 \\ 
&(99\%) &+ $1s^22s2p3d$ $^2D^o$ &(1\%) &3/2 &$ -140.9442158 $&$412514.53 $&$1.899[3]$& $1.473[2]$& 0.799636 \\ 
$1s^22p^3$ $^2P^o$ &(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -140.7038601 $&$465266.50 $&$7.815[3]$& $0.0$& 0.665258 \\ 
&(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -140.7034241 $&$465362.18 $&$1.089[3]$& $-5.064[1]$& 1.333259 \\ 
\hline&&&& \multicolumn{3}{c}{Mg~VIII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -172.2522077 $&$0.00 $&$1.064[4]$& $0.0$& 0.665084 \\ 
&(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -172.2359746 $&$3562.75 $&$2.069[3]$& $3.684[3]$& 1.333448 \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -171.6599151 $&$129993.19 $&$1.920[4]$& $0.0$& 2.669280 \\ 
&(100\%) &&&3/2 &$ -171.6543128 $&$131222.75 $&$9.008[3]$& $3.003[3]$& 1.734263 \\ 
&(100\%) &&&5/2 &$ -171.6453553 $&$133188.70 $&$9.351[3]$& $-3.771[3]$& 1.600509 \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&3/2 &$ -171.1917122 $&$232751.84 $&$-3.070[3]$& $5.218[3]$& 0.799182 \\ 
&(99\%) &&&5/2 &$ -171.1915763 $&$232781.68 $&$1.078[4]$& $7.455[3]$& 1.199916 \\ 
$1s^22s2p^2$ $^2S$ &(99\%) &+ $1s^22s2p^2$ $^2P$ &(1\%) &1/2 &$ -170.8912185 $&$298702.60 $&$3.827[4]$& $0.0$& 1.989283 \\ 
$1s^22s2p^2$ $^2P$ &(98\%) &+ $1s^22s2p^2$ $^2S$ &(1\%) &1/2 &$ -170.7983140 $&$319092.76 $&$6.473[3]$& $0.0$& 0.677885 \\ 
&(99\%) &&&3/2 &$ -170.7880871 $&$321337.31 $&$-1.748[3]$& $-3.814[3]$& 1.333250 \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -170.3653716 $&$414112.65 $&$-1.389[3]$& $-1.728[-1]$& 2.001215 \\ 
$1s^22p^3$ $^2D^o$ &(99\%) &&&3/2 &$ -170.1273282 $&$466357.13 $&$2.606[3]$& $3.541[2]$& 0.800110 \\ 
&(99\%) &&&5/2 &$ -170.1267928 $&$466474.64 $&$3.390[3]$& $-9.278[1]$& 1.199786 \\ 
$1s^22p^3$ $^2P^o$ &(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -169.8589223 $&$525265.42 $&$1.079[4]$& $0.0$& 0.665096 \\ 
&(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -169.8577120 $&$525531.04 $&$1.560[3]$& $-2.258[2]$& 1.332721 \\ 
\hline&&&& \multicolumn{3}{c}{Al~IX} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -204.3677652 $&$0.00 $&$1.424[4]$& $0.0$& 0.664903 \\ 
&(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -204.3454432 $&$4899.11 $&$2.766[3]$& $4.935[3]$& 1.333303 \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -203.7060540 $&$145228.82 $&$2.535[4]$& $0.0$& 2.668943 \\ 
&(100\%) &&&3/2 &$ -203.6982488 $&$146941.86 $&$1.190[4]$& $4.021[3]$& 1.734083 \\ 
&(100\%) &&&5/2 &$ -203.6869237 $&$149427.43 $&$1.238[4]$& $-5.051[3]$& 1.600270 \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&5/2 &$ -203.1838311 $&$259843.49 $&$1.426[4]$& $9.998[3]$& 1.199842 \\ 
&(99\%) &&&3/2 &$ -203.1837081 $&$259870.49 $&$-3.909[3]$& $6.999[3]$& 0.799179 \\ 
$1s^22s2p^2$ $^2S$ &(98\%) &+ $1s^22s2p^2$ $^2P$ &(2\%) &1/2 &$ -202.8507077 $&$332955.62 $&$5.002[4]$& $0.0$& 1.979994 \\ 
$1s^22s2p^2$ $^2P$ &(98\%) &+ $1s^22s2p^2$ $^2S$ &(2\%) &1/2 &$ -202.7534770 $&$354295.29 $&$8.830[3]$& $0.0$& 0.687019 \\ 
&(99\%) &&&3/2 &$ -202.7403253 $&$357181.75 $&$-2.242[3]$& $-5.109[3]$& 1.332996 \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -202.2674885 $&$460957.44 $&$-1.696[3]$& $1.460[-1]$& 2.000880 \\ 
$1s^22p^3$ $^2D^o$ &(99\%) &&&5/2 &$ -201.9975386 $&$520204.58 $&$4.582[3]$& $-1.087[2]$& 1.199635 \\ 
&(99\%) &&&3/2 &$ -201.9972745 $&$520262.54 $&$3.466[3]$& $6.263[2]$& 0.800581 \\ 
$1s^22p^3$ $^2P^o$ &(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -201.7002951 $&$585442.00 $&$1.442[4]$& $0.0$& 0.664917 \\ 
&(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -201.6986870 $&$585794.92 $&$2.148[3]$& $-4.575[2]$& 1.332162 \\ 
\hline&&&& \multicolumn{3}{c}{Si~X} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -239.3122890 $&$0.00 $&$1.859[4]$& $0.0$& 0.664704 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -239.2803928 $&$7000.41 $&$3.604[3]$& $6.444[3]$& 1.333143 \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -238.5789330 $&$160953.04 $&$3.276[4]$& $0.0$& 2.668478 \\ 
&(100\%) &&&3/2 &$ -238.5676404 $&$163431.48 $&$1.536[4]$& $5.250[3]$& 1.733861 \\ 
&(100\%) &&&5/2 &$ -238.5513952 $&$166996.89 $&$1.602[4]$& $-6.596[3]$& 1.599954 \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&3/2 &$ -238.0000781 $&$287997.00 $&$-4.867[3]$& $9.147[3]$& 0.799271 \\ 
&(100\%) &&&5/2 &$ -238.0000140 $&$288011.06 $&$1.841[4]$& $1.307[4]$& 1.199814 \\ 
$1s^22s2p^2$ $^2S$ &(97\%) &+ $1s^22s2p^2$ $^2P$ &(3\%) &1/2 &$ -237.6358161 $&$367943.26 $&$6.338[4]$& $0.0$& 1.960914 \\ 
$1s^22s2p^2$ $^2P$ &(96\%) &+ $1s^22s2p^2$ $^2S$ &(3\%) &1/2 &$ -237.5340012 $&$390289.05 $&$1.220[4]$& $0.0$& 0.706023 \\ 
&(99\%) &&&3/2 &$ -237.5158806 $&$394266.05 $&$-2.855[3]$& $-6.669[3]$& 1.332645 \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -236.9916034 $&$509331.61 $&$-2.032[3]$& $6.944[-1]$& 2.000375 \\ 
$1s^22p^3$ $^2D^o$ &(99\%) &&&3/2 &$ -236.6896928 $&$575593.32 $&$4.489[3]$& $1.110[3]$& 0.801596 \\ 
&(99\%) &&&5/2 &$ -236.6895686 $&$575620.57 $&$6.027[3]$& $-1.257[2]$& 1.199469 \\ 
$1s^22p^3$ $^2P^o$ &(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -236.3641953 $&$647031.75 $&$1.879[4]$& $0.0$& 0.664720 \\ 
&(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -236.3613352 $&$647659.49 $&$2.870[3]$& $-8.960[2]$& 1.331186 \\ 
\hline&&&& \multicolumn{3}{c}{P~XI} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -277.0459879 $&$0.00 $&$2.375[4]$& $0.0$& 0.664487 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -277.0017287 $&$9713.78 $&$4.596[3]$& $8.232[3]$& 1.332970 \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -276.2387474 $&$177168.82 $&$4.158[4]$& $0.0$& 2.667881 \\ 
&(100\%) &&&3/2 &$ -276.2228542 $&$180656.97 $&$1.947[4]$& $6.707[3]$& 1.733599 \\ 
&(100\%) &&&5/2 &$ -276.2002741 $&$185612.72 $&$2.032[4]$& $-8.423[3]$& 1.599551 \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&3/2 &$ -275.6018165 $&$316958.98 $&$-5.954[3]$& $1.169[4]$& 0.799470 \\ 
&(100\%) &&&5/2 &$ -275.6013532 $&$317060.67 $&$2.329[4]$& $1.670[4]$& 1.199842 \\ 
$1s^22s2p^2$ $^2S$ &(94\%) &+ $1s^22s2p^2$ $^2P$ &(5\%) &1/2 &$ -275.2071965 $&$403568.06 $&$7.802[4]$& $0.0$& 1.929712 \\ 
$1s^22s2p^2$ $^2P$ &(94\%) &+ $1s^22s2p^2$ $^2S$ &(5\%) &1/2 &$ -275.0998940 $&$427118.23 $&$1.718[4]$& $0.0$& 0.737233 \\ 
&(99\%) &&&3/2 &$ -275.0759675 $&$432369.50 $&$-3.608[3]$& $-8.515[3]$& 1.332186 \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -274.4989753 $&$559004.63 $&$-2.397[3]$& $2.313 $& 1.999689 \\ 
$1s^22p^3$ $^2D^o$ &(99\%) &+ $1s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -274.1656950 $&$632151.21 $&$5.686[3]$& $1.847[3]$& 0.803181 \\ 
&(100\%) &&&5/2 &$ -274.1647534 $&$632357.86 $&$7.749[3]$& $-1.441[2]$& 1.199289 \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -273.8113344 $&$709924.36 $&$2.399[4]$& $0.0$& 0.664504 \\ 
&(96\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -273.8064552 $&$710995.22 $&$3.739[3]$& $-1.583[3]$& 1.329779 \\ 
\hline&&&& \multicolumn{3}{c}{S~XII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -317.5751423 $&$0.00 $&$2.979[4]$& $0.0$& 0.664252 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -317.5152326 $&$13148.65 $&$5.755[3]$& $1.032[4]$& 1.332783 \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -316.6915340 $&$193929.59 $&$5.196[4]$& $0.0$& 2.667110 \\ 
&(100\%) &&&3/2 &$ -316.6696738 $&$198727.35 $&$2.428[4]$& $8.411[3]$& 1.733288 \\ 
&(100\%) &&&5/2 &$ -316.6391188 $&$205433.41 $&$2.536[4]$& $-1.055[4]$& 1.599034 \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&3/2 &$ -315.9945601 $&$346897.68 $&$-7.168[3]$& $1.466[4]$& 0.799817 \\ 
&(99\%) &&&5/2 &$ -315.9933667 $&$347159.60 $&$2.898[4]$& $2.095[4]$& 1.199954 \\ 
$1s^22s2p^2$ $^2S$ &(91\%) &+ $1s^22s2p^2$ $^2P$ &(9\%) &1/2 &$ -315.5708559 $&$439890.00 $&$9.317[4]$& $0.0$& 1.882391 \\ 
$1s^22s2p^2$ $^2P$ &(91\%) &+ $1s^22s2p^2$ $^2S$ &(9\%) &1/2 &$ -315.4562330 $&$465046.82 $&$2.474[4]$& $0.0$& 0.784689 \\ 
&(99\%) &&&3/2 &$ -315.4259004 $&$471704.06 $&$-4.531[3]$& $-1.067[4]$& 1.331583 \\ 
$1s^22p^3$ $^4S^o$ &(100\%) &&&3/2 &$ -314.7948852 $&$610195.88 $&$-2.789[3]$& $6.467 $& 1.998752 \\ 
$1s^22p^3$ $^2D^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -314.4306812 $&$690129.43 $&$7.066[3]$& $2.925[3]$& 0.805536 \\ 
&(100\%) &&&5/2 &$ -314.4282598 $&$690660.85 $&$9.773[3]$& $-1.637[2]$& 1.199093 \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -314.0468851 $&$774362.92 $&$3.007[4]$& $0.0$& 0.664271 \\ 
&(95\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -314.0388639 $&$776123.36 $&$4.770[3]$& $-2.607[3]$& 1.327810 \\ 
\hline&&&& \multicolumn{3}{c}{Cl~XIII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -360.9065594 $&$0.00 $&$3.680[4]$& $0.0$& 0.663999 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -360.8271700 $&$17423.96 $&$7.093[3]$& $1.274[4]$& 1.332581 \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -359.9437693 $&$211308.00 $&$6.411[4]$& $0.0$& 2.666115 \\ 
&(100\%) &&&3/2 &$ -359.9142791 $&$217780.37 $&$2.986[4]$& $1.038[4]$& 1.732920 \\ 
&(100\%) &&&5/2 &$ -359.8738809 $&$226646.73 $&$3.119[4]$& $-1.300[4]$& 1.598365 \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&3/2 &$ -359.1844110 $&$377967.87 $&$-8.507[3]$& $1.808[4]$& 0.800362 \\ 
&(99\%) &&&5/2 &$ -359.1819888 $&$378499.48 $&$3.552[4]$& $2.585[4]$& 1.200187 \\ 
$1s^22s2p^2$ $^2S$ &(86\%) &+ $1s^22s2p^2$ $^2P$ &(14\%) &1/2 &$ -358.7335389 $&$476922.88 $&$1.078[5]$& $0.0$& 1.817061 \\ 
$1s^22s2p^2$ $^2P$ &(86\%) &+ $1s^22s2p^2$ $^2S$ &(14\%) &1/2 &$ -358.6084552 $&$504375.57 $&$3.611[4]$& $0.0$& 0.850329 \\ 
&(99\%) &&&3/2 &$ -358.5714874 $&$512489.06 $&$-5.664[3]$& $-1.314[4]$& 1.330797 \\ 
$1s^22p^3$ $^4S^o$ &(99\%) &&&3/2 &$ -357.8851067 $&$663132.21 $&$-3.201[3]$& $1.615[1]$& 1.997472 \\ 
$1s^22p^3$ $^2D^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -357.4905771 $&$749721.44 $&$8.632[3]$& $4.440[3]$& 0.808887 \\ 
&(100\%) &&&5/2 &$ -357.4857091 $&$750789.84 $&$1.212[4]$& $-1.848[2]$& 1.198882 \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -357.0764770 $&$840605.91 $&$3.712[4]$& $0.0$& 0.664019 \\ 
&(95\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -357.0637225 $&$843405.20 $&$5.982[3]$& $-4.068[3]$& 1.325148 \\ 
\hline&&&& \multicolumn{3}{c}{Ar~XIV} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -407.0475470 $&$0.00 $&$4.485[4]$& $0.0$& 0.663728 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -406.9442626 $&$22668.29 $&$8.624[3]$& $1.552[4]$& 1.332365 \\ 
$1s^22s2p^2$ $^4P$ &(100\%) &&&1/2 &$ -406.0025474 $&$229350.90 $&$7.825[4]$& $0.0$& 2.664833 \\ 
&(100\%) &&&3/2 &$ -405.9634163 $&$237939.18 $&$3.628[4]$& $1.264[4]$& 1.732482 \\ 
&(99\%) &&&5/2 &$ -405.9110806 $&$249425.54 $&$3.790[4]$& $-1.579[4]$& 1.597497 \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &&&3/2 &$ -405.1780276 $&$410312.08 $&$-9.959[3]$& $2.198[4]$& 0.801163 \\ 
&(99\%) &&&5/2 &$ -405.1736526 $&$411272.28 $&$4.297[4]$& $3.144[4]$& 1.200587 \\ 
$1s^22s2p^2$ $^2S$ &(80\%) &+ $1s^22s2p^2$ $^2P$ &(20\%) &1/2 &$ -404.7025142 $&$514675.20 $&$1.209[5]$& $0.0$& 1.735882 \\ 
$1s^22s2p^2$ $^2P$ &(80\%) &+ $1s^22s2p^2$ $^2S$ &(20\%) &1/2 &$ -404.5623658 $&$545434.20 $&$5.249[4]$& $0.0$& 0.932054 \\ 
&(99\%) &&&3/2 &$ -404.5189891 $&$554954.29 $&$-7.053[3]$& $-1.595[4]$& 1.329782 \\ 
$1s^22p^3$ $^4S^o$ &(99\%) &+ $1s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -403.7758865 $&$718046.46 $&$-3.626[3]$& $3.714[1]$& 1.995718 \\ 
$1s^22p^3$ $^2D^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -403.3518045 $&$811121.70 $&$1.038[4]$& $6.493[3]$& 0.813476 \\ 
&(100\%) &&&5/2 &$ -403.3431453 $&$813022.17 $&$1.483[4]$& $-2.071[2]$& 1.198656 \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -402.9061634 $&$908928.62 $&$4.521[4]$& $0.0$& 0.663749 \\ 
&(94\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &3/2 &$ -402.8864896 $&$913246.51 $&$7.392[3]$& $-6.071[3]$& 1.321678 \\ 
\hline&&&& \multicolumn{3}{c}{K~XV} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -456.0060635 $&$0.00 $&$5.403[4]$& $0.0$& 0.663438 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -455.8738383 $&$29020.08 $&$1.036[4]$& $1.867[4]$& 1.332135 \\ 
$1s^22s2p^2$ $^4P$ &(99\%) &+ $1s^22s2p^2$ $^2S$ &(1\%) &1/2 &$ -454.8753662 $&$248159.37 $&$9.463[4]$& $0.0$& 2.663196 \\ 
&(100\%) &&&3/2 &$ -454.8241776 $&$259393.97 $&$4.361[4]$& $1.520[4]$& 1.731966 \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &5/2 &$ -454.7575967 $&$274006.78 $&$4.557[4]$& $-1.890[4]$& 1.596373 \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &+ $1s^22s2p^2$ $^2P$ &(1\%) &3/2 &$ -453.9824720 $&$444126.99 $&$-1.152[4]$& $2.637[4]$& 0.802282 \\ 
&(99\%) &+ $1s^22s2p^2$ $^4P$ &(1\%) &5/2 &$ -453.9751220 $&$445740.13 $&$5.141[4]$& $3.774[4]$& 1.201212 \\ 
$1s^22s2p^2$ $^2S$ &(73\%) &+ $1s^22s2p^2$ $^2P$ &(27\%) &1/2 &$ -453.4856112 $&$553175.33 $&$1.319[5]$& $0.0$& 1.645950 \\ 
$1s^22s2p^2$ $^2P$ &(73\%) &+ $1s^22s2p^2$ $^2S$ &(27\%) &1/2 &$ -453.3242397 $&$588592.27 $&$7.461[4]$& $0.0$& 1.022842 \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -453.2750713 $&$599383.49 $&$-8.757[3]$& $-1.910[4]$& 1.328485 \\ 
$1s^22p^3$ $^4S^o$ &(99\%) &+ $1s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -452.4740941 $&$775177.65 $&$-4.050[3]$& $8.005[1]$& 1.993314 \\ 
$1s^22p^3$ $^2D^o$ &(96\%) &+ $1s^22p^3$ $^2P^o$ &(4\%) &3/2 &$ -452.0214071 $&$874530.96 $&$1.231[4]$& $9.175[3]$& 0.819550 \\ 
&(100\%) &&&5/2 &$ -452.0071691 $&$877655.84 $&$1.792[4]$& $-2.309[2]$& 1.198415 \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -451.5425548 $&$979626.90 $&$5.443[4]$& $0.0$& 0.663461 \\ 
&(93\%) &+ $1s^22p^3$ $^2D^o$ &(4\%) &3/2 &$ -451.5130476 $&$986102.98 $&$9.019[3]$& $-8.720[3]$& 1.317331 \\ 
\hline&&&& \multicolumn{3}{c}{Ca~XVI} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -507.7904445 $&$0.00 $&$6.442[4]$& $0.0$& 0.663130 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -507.6235562 $&$36627.74 $&$1.232[4]$& $2.223[4]$& 1.331891 \\ 
$1s^22s2p^2$ $^4P$ &(99\%) &+ $1s^22s2p^2$ $^2S$ &(1\%) &1/2 &$ -506.5703856 $&$267771.98 $&$1.136[5]$& $0.0$& 2.661116 \\ 
&(100\%) &&&3/2 &$ -506.5042497 $&$282287.11 $&$5.194[4]$& $1.809[4]$& 1.731357 \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &5/2 &$ -506.4209198 $&$300575.92 $&$5.427[4]$& $-2.234[4]$& 1.594923 \\ 
$1s^22s2p^2$ $^2D$ &(99\%) &+ $1s^22s2p^2$ $^2P$ &(1\%) &3/2 &$ -505.6053714 $&$479568.11 $&$-1.315[4]$& $3.126[4]$& 0.803785 \\ 
&(99\%) &+ $1s^22s2p^2$ $^4P$ &(1\%) &5/2 &$ -505.5936399 $&$482142.88 $&$6.087[4]$& $4.478[4]$& 1.202133 \\ 
$1s^22s2p^2$ $^2S$ &(66\%) &+ $1s^22s2p^2$ $^2P$ &(33\%) &1/2 &$ -505.0908667 $&$592488.82 $&$1.408[5]$& $0.0$& 1.555686 \\ 
$1s^22s2p^2$ $^2P$ &(66\%) &+ $1s^22s2p^2$ $^2S$ &(33\%) &1/2 &$ -504.9008544 $&$634191.70 $&$1.026[5]$& $0.0$& 1.114357 \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -504.8468040 $&$646054.39 $&$-1.084[4]$& $-2.260[4]$& 1.326852 \\ 
$1s^22p^3$ $^4S^o$ &(99\%) &+ $1s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -503.9869914 $&$834761.44 $&$-4.450[3]$& $1.636[2]$& 1.990015 \\ 
$1s^22p^3$ $^2D^o$ &(95\%) &+ $1s^22p^3$ $^2P^o$ &(5\%) &3/2 &$ -503.5067784 $&$940156.02 $&$1.440[4]$& $1.256[4]$& 0.827346 \\ 
&(100\%) &&&5/2 &$ -503.4846869 $&$945004.54 $&$2.141[4]$& $-2.560[2]$& 1.198159 \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -502.9925668 $&$1053012.40 $&$6.487[4]$& $0.0$& 0.663155 \\ 
&(91\%) &+ $1s^22p^3$ $^2D^o$ &(5\%) &3/2 &$ -502.9494534 $&$1062474.70 $&$1.088[4]$& $-1.210[4]$& 1.312116 \\ 
\hline&&&& \multicolumn{3}{c}{Sc~XVII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &1/2 &$ -562.4095890 $&$0.00 $&$7.610[4]$& $0.0$& 0.662804 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -562.2015928 $&$45649.90 $&$1.451[4]$& $2.622[4]$& 1.331634 \\ 
$1s^22s2p^2$ $^4P$ &(99\%) &+ $1s^22s2p^2$ $^2S$ &(1\%) &1/2 &$ -561.0962801 $&$288237.98 $&$1.354[5]$& $0.0$& 2.658498 \\ 
&(100\%) &&&3/2 &$ -561.0117596 $&$306788.09 $&$6.134[4]$& $2.133[4]$& 1.730644 \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &5/2 &$ -560.9090114 $&$329338.71 $&$6.409[4]$& $-2.609[4]$& 1.593059 \\ 
$1s^22s2p^2$ $^2D$ &(98\%) &+ $1s^22s2p^2$ $^2P$ &(1\%) &3/2 &$ -560.0548273 $&$516810.44 $&$-1.484[4]$& $3.667[4]$& 0.805741 \\ 
&(98\%) &+ $1s^22s2p^2$ $^4P$ &(1\%) &5/2 &$ -560.0368198 $&$520762.63 $&$7.141[4]$& $5.255[4]$& 1.203436 \\ 
$1s^22s2p^2$ $^2S$ &(59\%) &+ $1s^22s2p^2$ $^2P$ &(40\%) &1/2 &$ -559.5266805 $&$632725.28 $&$1.478[5]$& $0.0$& 1.471978 \\ 
$1s^22s2p^2$ $^2P$ &(60\%) &+ $1s^22s2p^2$ $^2S$ &(40\%) &1/2 &$ -559.2995572 $&$682573.06 $&$1.363[5]$& $0.0$& 1.199806 \\ 
&(98\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -559.2416628 $&$695279.41 $&$-1.337[4]$& $-2.644[4]$& 1.324829 \\ 
$1s^22p^3$ $^4S^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -558.3224197 $&$897029.95 $&$-4.793[3]$& $3.196[2]$& 1.985485 \\ 
$1s^22p^3$ $^2D^o$ &(93\%) &+ $1s^22p^3$ $^2P^o$ &(6\%) &3/2 &$ -557.8157893 $&$1008222.48 $&$1.661[4]$& $1.667[4]$& 0.837098 \\ 
&(100\%) &&&5/2 &$ -557.7830751 $&$1015402.41 $&$2.535[4]$& $-2.826[2]$& 1.197888 \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(3\%) &1/2 &$ -557.2635849 $&$1129417.32 $&$7.661[4]$& $0.0$& 0.662830 \\ 
&(89\%) &+ $1s^22p^3$ $^2D^o$ &(7\%) &3/2 &$ -557.2021163 $&$1142908.12 $&$1.301[4]$& $-1.629[4]$& 1.306134 \\ 
\hline&&&& \multicolumn{3}{c}{Ti~XVIII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -619.8731071 $&$0.00 $&$8.917[4]$& $0.0$& 0.662459 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -619.6167877 $&$56255.61 $&$1.694[4]$& $3.066[4]$& 1.331362 \\ 
$1s^22s2p^2$ $^4P$ &(99\%) &+ $1s^22s2p^2$ $^2S$ &(1\%) &1/2 &$ -618.4624677 $&$309599.55 $&$1.605[5]$& $0.0$& 2.655234 \\ 
&(100\%) &&&3/2 &$ -618.3554939 $&$333077.59 $&$7.189[4]$& $2.494[4]$& 1.729813 \\ 
&(98\%) &+ $1s^22s2p^2$ $^2D$ &(2\%) &5/2 &$ -618.2305351 $&$360502.88 $&$7.514[4]$& $-3.009[4]$& 1.590684 \\ 
$1s^22s2p^2$ $^2D$ &(98\%) &+ $1s^22s2p^2$ $^2P$ &(2\%) &3/2 &$ -617.3396221 $&$556035.66 $&$-1.655[4]$& $4.258[4]$& 0.808212 \\ 
&(98\%) &+ $1s^22s2p^2$ $^4P$ &(2\%) &5/2 &$ -617.3128361 $&$561914.52 $&$8.309[4]$& $6.104[4]$& 1.205221 \\ 
$1s^22s2p^2$ $^2S$ &(53\%) &+ $1s^22s2p^2$ $^2P$ &(45\%) &1/2 &$ -616.8019708 $&$674036.48 $&$1.533[5]$& $0.0$& 1.398474 \\ 
$1s^22s2p^2$ $^2P$ &(54\%) &+ $1s^22s2p^2$ $^2S$ &(45\%) &1/2 &$ -616.5283991 $&$734078.54 $&$1.755[5]$& $0.0$& 1.275648 \\ 
&(98\%) &+ $1s^22s2p^2$ $^2D$ &(2\%) &3/2 &$ -616.4677003 $&$747400.38 $&$-1.643[4]$& $-3.060[4]$& 1.322364 \\ 
$1s^22p^3$ $^4S^o$ &(97\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -615.4889618 $&$962208.64 $&$-5.031[3]$& $5.996[2]$& 1.979268 \\ 
$1s^22p^3$ $^2D^o$ &(91\%) &+ $1s^22p^3$ $^2P^o$ &(7\%) &3/2 &$ -614.9568704 $&$1078989.21 $&$1.892[4]$& $2.150[4]$& 0.849061 \\ 
&(100\%) &&&5/2 &$ -614.9103139 $&$1089207.17 $&$2.974[4]$& $-3.106[2]$& 1.197602 \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -614.3635964 $&$1209197.80 $&$8.973[4]$& $0.0$& 0.662487 \\ 
&(87\%) &+ $1s^22p^3$ $^2D^o$ &(8\%) &3/2 &$ -614.2779524 $&$1227994.47 $&$1.541[4]$& $-2.131[4]$& 1.299584 \\ 
\hline&&&& \multicolumn{3}{c}{V~XIX} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -680.1909594 $&$0.00 $&$1.037[5]$& $0.0$& 0.662096 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -679.8782828 $&$68624.58 $&$1.964[4]$& $3.559[4]$& 1.331076 \\ 
$1s^22s2p^2$ $^4P$ &(98\%) &+ $1s^22s2p^2$ $^2S$ &(2\%) &1/2 &$ -678.6787731 $&$331886.52 $&$1.893[5]$& $0.0$& 2.651207 \\ 
&(100\%) &&&3/2 &$ -678.5445554 $&$361343.91 $&$8.368[4]$& $2.893[4]$& 1.728854 \\ 
&(97\%) &+ $1s^22s2p^2$ $^2D$ &(3\%) &5/2 &$ -678.3945250 $&$394271.77 $&$8.753[4]$& $-3.427[4]$& 1.587684 \\ 
$1s^22s2p^2$ $^2D$ &(97\%) &+ $1s^22s2p^2$ $^2P$ &(2\%) &3/2 &$ -677.4688776 $&$597427.88 $&$-1.825[4]$& $4.897[4]$& 0.811253 \\ 
&(97\%) &+ $1s^22s2p^2$ $^4P$ &(3\%) &5/2 &$ -677.4300658 $&$605946.08 $&$9.594[4]$& $7.020[4]$& 1.207598 \\ 
$1s^22s2p^2$ $^2P$ &(50\%) &+ $1s^22s2p^2$ $^2S$ &(48\%) &1/2 &$ -676.9258748 $&$716603.22 $&$1.574[5]$& $0.0$& 1.336053 \\ 
$1s^22s2p^2$ $^2S$ &(50\%) &+ $1s^22s2p^2$ $^2P$ &(49\%) &1/2 &$ -676.5957379 $&$789059.90 $&$2.200[5]$& $0.0$& 1.341123 \\ 
$1s^22s2p^2$ $^2P$ &(97\%) &+ $1s^22s2p^2$ $^2D$ &(2\%) &3/2 &$ -676.5331992 $&$802785.55 $&$-2.012[4]$& $-3.505[4]$& 1.319416 \\ 
$1s^22p^3$ $^4S^o$ &(96\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -675.4956469 $&$1030501.95 $&$-5.095[3]$& $1.085[3]$& 1.970765 \\ 
$1s^22p^3$ $^2D^o$ &(89\%) &+ $1s^22p^3$ $^2P^o$ &(9\%) &3/2 &$ -674.9386193 $&$1152755.38 $&$2.125[4]$& $2.696[4]$& 0.863560 \\ 
&(100\%) &&&5/2 &$ -674.8746557 $&$1166793.77 $&$3.463[4]$& $-3.401[2]$& 1.197301 \\ 
$1s^22p^3$ $^2P^o$ &(97\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -674.3008596 $&$1292727.45 $&$1.043[5]$& $0.0$& 0.662125 \\ 
&(85\%) &+ $1s^22p^3$ $^2D^o$ &(10\%) &3/2 &$ -674.1840811 $&$1318357.36 $&$1.810[4]$& $-2.716[4]$& 1.292744 \\ 
\hline&&&& \multicolumn{3}{c}{Cr~XX} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -743.3738851 $&$0.00 $&$1.198[5]$& $0.0$& 0.661714 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -742.9959491 $&$82947.37 $&$2.260[4]$& $4.103[4]$& 1.330776 \\ 
$1s^22s2p^2$ $^4P$ &(98\%) &+ $1s^22s2p^2$ $^2S$ &(2\%) &1/2 &$ -741.7558453 $&$355118.67 $&$2.225[5]$& $0.0$& 2.646291 \\ 
&(99\%) &&&3/2 &$ -741.5887725 $&$391786.92 $&$9.679[4]$& $3.333[4]$& 1.727756 \\ 
&(97\%) &+ $1s^22s2p^2$ $^2D$ &(3\%) &5/2 &$ -741.4108084 $&$430845.53 $&$1.014[5]$& $-3.853[4]$& 1.583940 \\ 
$1s^22s2p^2$ $^2D$ &(97\%) &+ $1s^22s2p^2$ $^2P$ &(3\%) &3/2 &$ -740.4524637 $&$641177.87 $&$-1.990[4]$& $5.581[4]$& 0.814903 \\ 
&(97\%) &+ $1s^22s2p^2$ $^4P$ &(3\%) &5/2 &$ -740.3974832 $&$653244.70 $&$1.100[5]$& $7.995[4]$& 1.210689 \\ 
$1s^22s2p^2$ $^2P$ &(54\%) &+ $1s^22s2p^2$ $^2S$ &(44\%) &1/2 &$ -739.9081917 $&$760631.76 $&$1.599[5]$& $0.0$& 1.284015 \\ 
$1s^22s2p^2$ $^2S$ &(54\%) &+ $1s^22s2p^2$ $^2P$ &(45\%) &1/2 &$ -739.5106045 $&$847892.07 $&$2.699[5]$& $0.0$& 1.397054 \\ 
$1s^22s2p^2$ $^2P$ &(97\%) &+ $1s^22s2p^2$ $^2D$ &(3\%) &3/2 &$ -739.4470775 $&$861834.64 $&$-2.452[4]$& $-3.975[4]$& 1.315953 \\ 
$1s^22p^3$ $^4S^o$ &(95\%) &+ $1s^22p^3$ $^2P^o$ &(4\%) &3/2 &$ -738.3523797 $&$1102093.02 $&$-4.893[3]$& $1.896[3]$& 1.959222 \\ 
$1s^22p^3$ $^2D^o$ &(87\%) &+ $1s^22p^3$ $^2P^o$ &(10\%) &3/2 &$ -737.7701285 $&$1229882.37 $&$2.352[4]$& $3.292[4]$& 0.881030 \\ 
&(100\%) &&&5/2 &$ -737.6850170 $&$1248562.20 $&$4.005[4]$& $-3.710[2]$& 1.196984 \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -737.0842948 $&$1380405.47 $&$1.205[5]$& $0.0$& 0.661745 \\ 
&(83\%) &+ $1s^22p^3$ $^2D^o$ &(12\%) &3/2 &$ -736.9282423 $&$1414655.04 $&$2.110[4]$& $-3.384[4]$& 1.285929 \\ 
\hline&&&& \multicolumn{3}{c}{Mn~XXI} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -809.4329406 $&$0.00 $&$1.376[5]$& $0.0$& 0.661314 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -808.9799245 $&$99425.53 $&$2.586[4]$& $4.700[4]$& 1.330463 \\ 
$1s^22s2p^2$ $^4P$ &(97\%) &+ $1s^22s2p^2$ $^2S$ &(3\%) &1/2 &$ -807.7047191 $&$379300.75 $&$2.606[5]$& $0.0$& 2.640360 \\ 
&(99\%) &&&3/2 &$ -807.4982558 $&$424614.20 $&$1.113[5]$& $3.816[4]$& 1.726511 \\ 
&(96\%) &+ $1s^22s2p^2$ $^2D$ &(4\%) &5/2 &$ -807.2895729 $&$470414.82 $&$1.168[5]$& $-4.273[4]$& 1.579332 \\ 
$1s^22s2p^2$ $^2D$ &(96\%) &+ $1s^22s2p^2$ $^2P$ &(4\%) &3/2 &$ -806.3005556 $&$687479.01 $&$-2.145[4]$& $6.308[4]$& 0.819182 \\ 
&(95\%) &+ $1s^22s2p^2$ $^4P$ &(4\%) &5/2 &$ -806.2242050 $&$704236.03 $&$1.254[5]$& $9.016[4]$& 1.214612 \\ 
$1s^22s2p^2$ $^2P$ &(58\%) &+ $1s^22s2p^2$ $^2S$ &(40\%) &1/2 &$ -805.7589570 $&$806346.16 $&$1.606[5]$& $0.0$& 1.241054 \\ 
$1s^22s2p^2$ $^2S$ &(57\%) &+ $1s^22s2p^2$ $^2P$ &(42\%) &1/2 &$ -805.2822369 $&$910974.14 $&$3.255[5]$& $0.0$& 1.444874 \\ 
$1s^22s2p^2$ $^2P$ &(96\%) &+ $1s^22s2p^2$ $^2D$ &(4\%) &3/2 &$ -805.2184465 $&$924974.49 $&$-2.974[4]$& $-4.466[4]$& 1.311967 \\ 
$1s^22p^3$ $^4S^o$ &(93\%) &+ $1s^22p^3$ $^2P^o$ &(6\%) &3/2 &$ -804.0695476 $&$1177128.65 $&$-4.303[3]$& $3.203[3]$& 1.943766 \\ 
$1s^22p^3$ $^2D^o$ &(85\%) &+ $1s^22p^3$ $^2P^o$ &(11\%) &3/2 &$ -803.4604995 $&$1310799.26 $&$2.562[4]$& $3.916[4]$& 0.902038 \\ 
&(100\%) &&&5/2 &$ -803.3505498 $&$1334930.43 $&$4.602[4]$& $-4.035[2]$& 1.196653 \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -802.7230554 $&$1472649.53 $&$1.384[5]$& $0.0$& 0.661345 \\ 
&(81\%) &+ $1s^22p^3$ $^2D^o$ &(14\%) &3/2 &$ -802.5183876 $&$1517568.92 $&$2.441[4]$& $-4.129[4]$& 1.279447 \\ 
\hline&&&& \multicolumn{3}{c}{Fe~XXII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -878.3799779 $&$0.00 $&$1.572[5]$& $0.0$& 0.660895 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -877.8410891 $&$118272.41 $&$2.941[4]$& $5.355[4]$& 1.330135 \\ 
$1s^22s2p^2$ $^4P$ &(96\%) &+ $1s^22s2p^2$ $^2S$ &(3\%) &1/2 &$ -876.5372804 $&$404425.33 $&$3.042[5]$& $0.0$& 2.633288 \\ 
&(99\%) &&&3/2 &$ -876.2838589 $&$460044.93 $&$1.274[5]$& $4.344[4]$& 1.725113 \\ 
&(94\%) &+ $1s^22s2p^2$ $^2D$ &(6\%) &5/2 &$ -876.0418348 $&$513163.08 $&$1.339[5]$& $-4.668[4]$& 1.573749 \\ 
$1s^22s2p^2$ $^2D$ &(95\%) &+ $1s^22s2p^2$ $^2P$ &(5\%) &3/2 &$ -875.0240899 $&$736532.25 $&$-2.287[4]$& $7.071[4]$& 0.824085 \\ 
&(94\%) &+ $1s^22s2p^2$ $^4P$ &(6\%) &5/2 &$ -874.9199417 $&$759390.13 $&$1.420[5]$& $1.007[5]$& 1.219479 \\ 
$1s^22s2p^2$ $^2P$ &(61\%) &+ $1s^22s2p^2$ $^2S$ &(37\%) &1/2 &$ -874.4889079 $&$853991.13 $&$1.590[5]$& $0.0$& 1.205803 \\ 
$1s^22s2p^2$ $^2S$ &(60\%) &+ $1s^22s2p^2$ $^2P$ &(39\%) &1/2 &$ -873.9205270 $&$978736.31 $&$3.871[5]$& $0.0$& 1.486077 \\ 
$1s^22s2p^2$ $^2P$ &(95\%) &+ $1s^22s2p^2$ $^2D$ &(5\%) &3/2 &$ -873.8570703 $&$992663.45 $&$-3.588[4]$& $-4.971[4]$& 1.307464 \\ 
$1s^22p^3$ $^4S^o$ &(90\%) &+ $1s^22p^3$ $^2P^o$ &(7\%) &3/2 &$ -872.6584922 $&$1255720.92 $&$-3.183[3]$& $5.230[3]$& 1.923511 \\ 
$1s^22p^3$ $^2D^o$ &(82\%) &+ $1s^22p^3$ $^2P^o$ &(12\%) &3/2 &$ -872.0192490 $&$1396018.59 $&$2.743[4]$& $4.542[4]$& 0.927209 \\ 
&(100\%) &&&5/2 &$ -871.8810855 $&$1426341.98 $&$5.257[4]$& $-4.375[2]$& 1.196306 \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -871.2269712 $&$1569903.46 $&$1.581[5]$& $0.0$& 0.660928 \\ 
&(78\%) &+ $1s^22p^3$ $^2D^o$ &(16\%) &3/2 &$ -870.9631363 $&$1627808.53 $&$2.806[4]$& $-4.948[4]$& 1.273559 \\ 
\hline&&&& \multicolumn{3}{c}{Co~XXIII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -950.2273260 $&$0.00 $&$1.787[5]$& $0.0$& 0.660457 \\ 
&(97\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -949.5907515 $&$139711.97 $&$3.328[4]$& $6.068[4]$& 1.329794 \\ 
$1s^22s2p^2$ $^4P$ &(95\%) &+ $1s^22s2p^2$ $^2S$ &(4\%) &1/2 &$ -948.2659512 $&$430472.01 $&$3.541[5]$& $0.0$& 2.624959 \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -947.9568619 $&$498309.26 $&$1.450[5]$& $4.918[4]$& 1.723558 \\ 
&(93\%) &+ $1s^22s2p^2$ $^2D$ &(7\%) &5/2 &$ -947.6791249 $&$559265.50 $&$1.528[5]$& $-5.015[4]$& 1.567109 \\ 
$1s^22s2p^2$ $^2D$ &(94\%) &+ $1s^22s2p^2$ $^2P$ &(6\%) &3/2 &$ -946.6344466 $&$788545.86 $&$-2.412[4]$& $7.867[4]$& 0.829585 \\ 
&(93\%) &+ $1s^22s2p^2$ $^4P$ &(7\%) &5/2 &$ -946.4946805 $&$819220.99 $&$1.600[5]$& $1.113[5]$& 1.225372 \\ 
$1s^22s2p^2$ $^2P$ &(63\%) &+ $1s^22s2p^2$ $^2S$ &(34\%) &1/2 &$ -946.1091716 $&$903830.40 $&$1.545[5]$& $0.0$& 1.177061 \\ 
$1s^22s2p^2$ $^2S$ &(62\%) &+ $1s^22s2p^2$ $^2P$ &(36\%) &1/2 &$ -945.4357087 $&$1051638.41 $&$4.551[5]$& $0.0$& 1.521979 \\ 
$1s^22s2p^2$ $^2P$ &(94\%) &+ $1s^22s2p^2$ $^2D$ &(5\%) &3/2 &$ -945.3730572 $&$1065388.84 $&$-4.302[4]$& $-5.485[4]$& 1.302479 \\ 
$1s^22p^3$ $^4S^o$ &(87\%) &+ $1s^22p^3$ $^2P^o$ &(9\%) &3/2 &$ -944.1312038 $&$1337944.14 $&$-1.378[3]$& $8.240[3]$& 1.897763 \\ 
$1s^22p^3$ $^2D^o$ &(80\%) &+ $1s^22p^3$ $^2P^o$ &(12\%) &3/2 &$ -943.4560011 $&$1486134.01 $&$2.880[4]$& $5.140[4]$& 0.957049 \\ 
&(100\%) &&&5/2 &$ -943.2868302 $&$1523262.73 $&$5.975[4]$& $-4.730[2]$& 1.195944 \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -942.6062449 $&$1672633.92 $&$1.796[5]$& $0.0$& 0.660491 \\ 
&(76\%) &+ $1s^22p^3$ $^2D^o$ &(17\%) &3/2 &$ -942.2714746 $&$1746107.52 $&$3.204[4]$& $-5.838[4]$& 1.268452 \\ 
\hline&&&& \multicolumn{3}{c}{Ni~XXIV} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -1024.9879299 $&$0.00 $&$2.021[5]$& $0.0$& 0.660000 \\ 
&(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1024.2407753 $&$163981.48 $&$3.748[4]$& $6.844[4]$& 1.329439 \\ 
$1s^22s2p^2$ $^4P$ &(94\%) &+ $1s^22s2p^2$ $^2S$ &(5\%) &1/2 &$ -1022.9038416 $&$457404.50 $&$4.109[5]$& $0.0$& 2.615273 \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -1022.5291245 $&$539645.38 $&$1.643[5]$& $5.542[4]$& 1.721847 \\ 
&(91\%) &+ $1s^22s2p^2$ $^2D$ &(9\%) &5/2 &$ -1022.2136354 $&$608887.25 $&$1.738[5]$& $-5.289[4]$& 1.559368 \\ 
$1s^22s2p^2$ $^2D$ &(93\%) &+ $1s^22s2p^2$ $^2P$ &(7\%) &3/2 &$ -1021.1435944 $&$843734.08 $&$-2.516[4]$& $8.689[4]$& 0.835627 \\ 
&(91\%) &+ $1s^22s2p^2$ $^4P$ &(9\%) &5/2 &$ -1020.9588414 $&$884282.68 $&$1.794[5]$& $1.219[5]$& 1.232333 \\ 
$1s^22s2p^2$ $^2P$ &(65\%) &+ $1s^22s2p^2$ $^2S$ &(31\%) &1/2 &$ -1020.6314140 $&$956144.69 $&$1.466[5]$& $0.0$& 1.153852 \\ 
$1s^22s2p^2$ $^2S$ &(64\%) &+ $1s^22s2p^2$ $^2P$ &(34\%) &1/2 &$ -1019.8385060 $&$1130167.86 $&$5.299[5]$& $0.0$& 1.553655 \\ 
$1s^22s2p^2$ $^2P$ &(93\%) &+ $1s^22s2p^2$ $^2D$ &(7\%) &3/2 &$ -1019.7770139 $&$1143663.83 $&$-5.126[4]$& $-6.000[4]$& 1.297066 \\ 
$1s^22p^3$ $^4S^o$ &(84\%) &+ $1s^22p^3$ $^2P^o$ &(12\%) &3/2 &$ -1018.5004205 $&$1423843.69 $&$1.249[3]$& $1.251[4]$& 1.866297 \\ 
$1s^22p^3$ $^2D^o$ &(77\%) &+ $1s^22p^3$ $^2P^o$ &(12\%) &3/2 &$ -1017.7806689 $&$1581810.90 $&$2.961[4]$& $5.680[4]$& 0.991675 \\ 
&(100\%) &&&5/2 &$ -1017.5785041 $&$1626180.94 $&$6.757[4]$& $-5.103[2]$& 1.195567 \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -1016.8715900 $&$1781330.64 $&$2.032[5]$& $0.0$& 0.660035 \\ 
&(74\%) &+ $1s^22p^3$ $^2D^o$ &(19\%) &3/2 &$ -1016.4528911 $&$1873224.43 $&$3.635[4]$& $-6.795[4]$& 1.264235 \\ 
\hline&&&& \multicolumn{3}{c}{Cu~XXV} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -1102.6753597 $&$0.00 $&$2.277[5]$& $0.0$& 0.659524 \\ 
&(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1101.8036001 $&$191329.12 $&$4.201[4]$& $7.685[4]$& 1.329069 \\ 
$1s^22s2p^2$ $^4P$ &(93\%) &+ $1s^22s2p^2$ $^2S$ &(6\%) &1/2 &$ -1100.4640697 $&$485322.05 $&$4.755[5]$& $0.0$& 2.604156 \\ 
&(99\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -1100.0124047 $&$584451.06 $&$1.854[5]$& $6.217[4]$& 1.719981 \\ 
&(89\%) &+ $1s^22s2p^2$ $^2D$ &(11\%) &5/2 &$ -1099.6575311 $&$662336.80 $&$1.968[5]$& $-5.464[4]$& 1.550542 \\ 
$1s^22s2p^2$ $^2D$ &(91\%) &+ $1s^22s2p^2$ $^2P$ &(8\%) &3/2 &$ -1098.5634572 $&$902458.26 $&$-2.598[4]$& $9.533[4]$& 0.842136 \\ 
&(89\%) &+ $1s^22s2p^2$ $^4P$ &(11\%) &5/2 &$ -1098.3226560 $&$955308.01 $&$2.002[5]$& $1.321[5]$& 1.240351 \\ 
$1s^22s2p^2$ $^2P$ &(67\%) &+ $1s^22s2p^2$ $^2S$ &(28\%) &1/2 &$ -1098.0672635 $&$1011360.20 $&$1.347[5]$& $0.0$& 1.135427 \\ 
$1s^22s2p^2$ $^2S$ &(65\%) &+ $1s^22s2p^2$ $^2P$ &(32\%) &1/2 &$ -1097.1395872 $&$1214961.60 $&$6.118[5]$& $0.0$& 1.581932 \\ 
$1s^22s2p^2$ $^2P$ &(91\%) &+ $1s^22s2p^2$ $^2D$ &(8\%) &3/2 &$ -1097.0794684 $&$1228156.15 $&$-6.071[4]$& $-6.510[4]$& 1.291296 \\ 
$1s^22p^3$ $^4S^o$ &(80\%) &+ $1s^22p^3$ $^2P^o$ &(14\%) &3/2 &$ -1095.7795390 $&$1513457.66 $&$4.793[3]$& $1.826[4]$& 1.829611 \\ 
$1s^22p^3$ $^2D^o$ &(74\%) &+ $1s^22p^3$ $^4S^o$ &(14\%) &3/2 &$ -1095.0035438 $&$1683768.93 $&$2.978[4]$& $6.137[4]$& 1.030553 \\ 
&(100\%) &&&5/2 &$ -1094.7673375 $&$1735610.22 $&$7.609[4]$& $-5.491[2]$& 1.195174 \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -1094.0342271 $&$1896509.35 $&$2.289[5]$& $0.0$& 0.659560 \\ 
&(72\%) &+ $1s^22p^3$ $^2D^o$ &(20\%) &3/2 &$ -1093.5173665 $&$2009947.13 $&$4.102[4]$& $-7.817[4]$& 1.260944 \\ 
\hline&&&& \multicolumn{3}{c}{Zn~XXVI} \\ \hline
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -1183.3038006 $&$0.00 $&$2.555[5]$& $0.0$& 0.659028 \\ 
&(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1182.2922212 $&$222016.01 $&$4.691[4]$& $8.594[4]$& 1.328686 \\ 
$1s^22s2p^2$ $^4P$ &(92\%) &+ $1s^22s2p^2$ $^2S$ &(7\%) &1/2 &$ -1180.9630398 $&$513737.60 $&$5.487[5]$& $0.0$& 2.591569 \\ 
&(98\%) &+ $1s^22s2p^2$ $^2D$ &(1\%) &3/2 &$ -1180.4216656 $&$632555.49 $&$2.084[5]$& $6.945[4]$& 1.717966 \\ 
&(86\%) &+ $1s^22s2p^2$ $^2D$ &(14\%) &5/2 &$ -1180.0262029 $&$719349.52 $&$2.222[5]$& $-5.513[4]$& 1.540711 \\ 
$1s^22s2p^2$ $^2D$ &(90\%) &+ $1s^22s2p^2$ $^2P$ &(9\%) &3/2 &$ -1178.9089573 $&$964556.58 $&$-2.656[4]$& $1.039[5]$& 0.849014 \\ 
&(86\%) &+ $1s^22s2p^2$ $^4P$ &(14\%) &5/2 &$ -1178.5992787 $&$1032523.18 $&$2.225[5]$& $1.417[5]$& 1.249338 \\ 
$1s^22s2p^2$ $^2P$ &(68\%) &+ $1s^22s2p^2$ $^2S$ &(26\%) &1/2 &$ -1178.4311219 $&$1069429.33 $&$1.183[5]$& $0.0$& 1.121120 \\ 
$1s^22s2p^2$ $^2S$ &(67\%) &+ $1s^22s2p^2$ $^2P$ &(30\%) &1/2 &$ -1177.3522434 $&$1306215.77 $&$7.013[5]$& $0.0$& 1.607505 \\ 
$1s^22s2p^2$ $^2P$ &(90\%) &+ $1s^22s2p^2$ $^2D$ &(9\%) &3/2 &$ -1177.2937125 $&$1319061.82 $&$-7.139[4]$& $-7.010[4]$& 1.285264 \\ 
$1s^22p^3$ $^4S^o$ &(75\%) &+ $1s^22p^3$ $^2P^o$ &(17\%) &3/2 &$ -1175.9824848 $&$1606843.04 $&$9.276[3]$& $2.563[4]$& 1.788991 \\ 
$1s^22p^3$ $^2D^o$ &(71\%) &+ $1s^22p^3$ $^4S^o$ &(18\%) &3/2 &$ -1175.1354141 $&$1792753.56 $&$2.930[4]$& $6.496[4]$& 1.072419 \\ 
&(100\%) &&&5/2 &$ -1174.8650617 $&$1852089.06 $&$8.532[4]$& $-5.896[2]$& 1.194766 \\ 
$1s^22p^3$ $^2P^o$ &(98\%) &+ $1s^22s^22p$ $^2P^o$ &(2\%) &1/2 &$ -1174.1058750 $&$2018711.26 $&$2.568[5]$& $0.0$& 0.659066 \\ 
&(70\%) &+ $1s^22p^3$ $^2D^o$ &(22\%) &3/2 &$ -1173.4753563 $&$2157094.11 $&$4.604[4]$& $-8.905[4]$& 1.258555 \\ 
\hline&&&& \multicolumn{3}{c}{Kr~XXXII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(99\%) &+ $1s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1729.7089384 $&$0.00 $&$4.774[5]$& $0.0$& 0.655658 \\ 
&(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1727.4649266 $&$492503.65 $&$8.446[4]$& $1.564[5]$& 1.326086 \\ 
$1s^22s2p^2$ $^4P$ &(82\%) &+ $1s^22s2p^2$ $^2S$ &(14\%) &1/2 &$ -1726.5292987 $&$697850.23 $&$1.203[6]$& $0.0$& 2.488361 \\ 
&(97\%) &+ $1s^22s2p^2$ $^2D$ &(2\%) &3/2 &$ -1725.0899728 $&$1013745.73 $&$3.910[5]$& $1.255[5]$& 1.703336 \\ 
&(70\%) &+ $1s^22s2p^2$ $^2D$ &(30\%) &5/2 &$ -1724.4497885 $&$1154249.94 $&$4.284[5]$& $-2.276[4]$& 1.471485 \\ 
$1s^22s2p^2$ $^2D$ &(82\%) &+ $1s^22s2p^2$ $^2P$ &(17\%) &3/2 &$ -1723.1949425 $&$1429656.80 $&$-2.496[4]$& $1.577[5]$& 0.892324 \\ 
$1s^22s2p^2$ $^2P$ &(73\%) &+ $1s^22s2p^2$ $^2S$ &(15\%) &1/2 &$ -1722.8572958 $&$1503761.68 $&$-9.518[4]$& $0.0$& 1.099237 \\ 
$1s^22s2p^2$ $^2D$ &(70\%) &+ $1s^22s2p^2$ $^4P$ &(30\%) &5/2 &$ -1722.0964382 $&$1670750.63 $&$3.934[5]$& $1.798[5]$& 1.312840 \\ 
$1s^22s2p^2$ $^2S$ &(71\%) &+ $1s^22s2p^2$ $^2P$ &(23\%) &1/2 &$ -1720.4630774 $&$2029231.87 $&$1.421[6]$& $0.0$& 1.723636 \\ 
$1s^22s2p^2$ $^2P$ &(82\%) &+ $1s^22s2p^2$ $^2D$ &(16\%) &3/2 &$ -1720.4134861 $&$2040115.90 $&$-1.659[5]$& $-9.569[4]$& 1.248652 \\ 
$1s^22p^3$ $^4S^o$ &(50\%) &+ $1s^22p^3$ $^2P^o$ &(31\%) &3/2 &$ -1719.4276001 $&$2256492.87 $&$5.096[4]$& $9.979[4]$& 1.559590 \\ 
$1s^22p^3$ $^2D^o$ &(56\%) &+ $1s^22p^3$ $^4S^o$ &(40\%) &3/2 &$ -1717.7054514 $&$2634460.80 $&$1.820[4]$& $7.091[4]$& 1.294262 \\ 
&(100\%) &&&5/2 &$ -1717.2590824 $&$2732427.47 $&$1.581[5]$& $-8.645[2]$& 1.191996 \\ 
$1s^22p^3$ $^2P^o$ &(99\%) &+ $1s^22s^22p$ $^2P^o$ &(1\%) &1/2 &$ -1716.3449392 $&$2933058.72 $&$4.794[5]$& $0.0$& 0.655696 \\ 
&(62\%) &+ $1s^22p^3$ $^2D^o$ &(26\%) &3/2 &$ -1714.6315403 $&$3309106.29 $&$8.401[4]$& $-1.688[5]$& 1.258373 \\ 
\hline&&&& \multicolumn{3}{c}{Mo~XXXVIII} \\ \hline
$1s^22s^22p$ $^2P^o$ &(99\%) &&&1/2 &$ -2386.3262016 $&$0.00 $&$8.183[5]$& $0.0$& 0.651563 \\ 
$1s^22s2p^2$ $^4P$ &(72\%) &+ $1s^22s2p^2$ $^2S$ &(21\%) &1/2 &$ -2382.2474243 $&$895188.11 $&$2.301[6]$& $0.0$& 2.364178 \\ 
$1s^22s^22p$ $^2P^o$ &(98\%) &+ $1s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -2381.9341181 $&$963950.87 $&$1.386[5]$& $2.591[5]$& 1.322967 \\ 
$1s^22s2p^2$ $^4P$ &(95\%) &+ $1s^22s2p^2$ $^2D$ &(3\%) &3/2 &$ -2379.0096012 $&$1605808.12 $&$6.681[5]$& $2.066[5]$& 1.686557 \\ 
&(56\%) &+ $1s^22s2p^2$ $^2D$ &(44\%) &5/2 &$ -2378.1592469 $&$1792439.32 $&$7.468[5]$& $6.953[4]$& 1.413274 \\ 
$1s^22s2p^2$ $^2D$ &(75\%) &+ $1s^22s2p^2$ $^2P$ &(24\%) &3/2 &$ -2376.7393964 $&$2104060.47 $&$-1.735[4]$& $2.164[5]$& 0.927769 \\ 
$1s^22s2p^2$ $^2P$ &(73\%) &+ $1s^22s2p^2$ $^4P$ &(19\%) &1/2 &$ -2376.5434452 $&$2147066.80 $&$-5.243[5]$& $0.0$& 1.136154 \\ 
$1s^22s2p^2$ $^2D$ &(56\%) &+ $1s^22s2p^2$ $^4P$ &(44\%) &5/2 &$ -2373.9164184 $&$2723632.51 $&$6.494[5]$& $1.899[5]$& 1.364165 \\ 
$1s^22p^3$ $^2P^o$ &(39\%) &+ $1s^22p^3$ $^4S^o$ &(37\%) &3/2 &$ -2372.1361097 $&$3114365.08 $&$1.080[5]$& $2.097[5]$& 1.441796 \\ 
$1s^22s2p^2$ $^2S$ &(71\%) &+ $1s^22s2p^2$ $^2P$ &(19\%) &1/2 &$ -2371.9167572 $&$3162507.40 $&$2.527[6]$& $0.0$& 1.800111 \\ 
$1s^22s2p^2$ $^2P$ &(74\%) &+ $1s^22s2p^2$ $^2D$ &(22\%) &3/2 &$ -2371.8721146 $&$3172305.31 $&$-3.226[5]$& $-1.130[5]$& 1.220481 \\ 
$1s^22p^3$ $^4S^o$ &(49\%) &+ $1s^22p^3$ $^2D^o$ &(49\%) &3/2 &$ -2368.5184105 $&$3908358.26 $&$3.197[3]$& $7.013[4]$& 1.392660 \\ 
$1s^22p^3$ $^2D^o$ &(100\%) &&&5/2 &$ -2367.9521258 $&$4032643.39 $&$2.675[5]$& $-1.218[3]$& 1.188665 \\ 
$1s^22p^3$ $^2P^o$ &(99\%) &+ $1s^22s^22p$ $^2P^o$ &(1\%) &1/2 &$ -2366.8820306 $&$4267502.12 $&$8.217[5]$& $0.0$& 0.651602 \\ 
&(58\%) &+ $1s^22p^3$ $^2D^o$ &(28\%) &3/2 &$ -2363.1587213 $&$5084674.05 $&$1.373[5]$& $-2.777[5]$& 1.268509 \\ 
\end{longtable}
\begin{tabular}{@{}r|rrr|rrrrrrrrrr} 
\multicolumn{1}{l|}{Level}&\multicolumn{3}{c|}{$A_J(I/\mu_I)$}&\multicolumn{4}{c}{$B_J/Q$}\\
%&&&&&\\
& Ref. \cite{DutMaj:2012a}&Ref. \cite{Jonetal:2010b}&RCI\hspace{1cm}&Ref. \cite{Jonetal:2010b}&&RCI&&&\\
\hline
$1s^22s^22p~^2P^o_{1/2}$	&2192&2174&2174&0.0&&0.0 &&&&\\
			$^2P^o_{3/2}$	&453&427.7&426.2&745&&742.6 &&&&\\
\hline&&&&\\
&Ref. \cite{Sunetal:2012a}&Ref. \cite{Jonetal:2010b}&RCI&Ref. \cite{Sunetal:2012a}&Ref. \cite{Jonetal:2010b}&RCI\\ 
\hline
$1s^22s2p^2$ $^4P_{5/2}$ &$2 157.6$&2116&$\phantom{-}2115$	&$-760$&					&$-764.27$	\\ 
			$^4P_{3/2}$&$2 135.9$&2083&$\phantom{-}2083$	&$609$&$\phantom{-}610.1$	&611.40		\\ 
			$^4P_{1/2}$&$4 592.4$&4475&$\phantom{-}4474$	&0.0&$\phantom{-}0.0$			&0.0			\\ 
\hline
\end{tabular}
\begin{tabular}{@{}lr|cr@{}} 
\hline
&&\multicolumn{2}{c}{$A_J(I/\mu_I)$}\\
\hline%\cline{3-4}
Z&Level&\multicolumn{1}{c}{Dutta and Majumber \cite{DutMaj:2012a}}&This work\\
\hline
%8	&$2s^22p~^2P^o_{1/2}$&2192	&2.174[+3]\\
%	&$2s^22p~^2P^o_{3/2}$&452		&4.26.6[+2]\\
9	&$2p~^2P^o_{1/2}$	&\phantom{9}3.5569[3]	&3.531[3]\\
	&$ ~^2P^o_{3/2}$	&\phantom{469}7.30[2]	&6.902[2]\\
10	&$2p~^2P^o_{1/2}$	&\phantom{69}5.383[3]	&5.348[3]\\
	&$ ~^2P^o_{3/2}$	&\phantom{469}1.10[3]	&1.043[3]\\
11	&$2p~^2P^o_{1/2}$	&\phantom{6}7.7381[3]	&7.692[3]\\
	&$ ~^2P^o_{3/2}$	&\phantom{69}1.576[3]	&1.498[3]\\
12	&$2p~^2P^o_{1/2}$	&\phantom{6}1.0696[4]	&1.064[4]\\
	&$ ~^2P^o_{3/2}$	&\phantom{469}2.17[3]	&2.069[3]\\
13	&$2p~^2P^o_{1/2}$	&\phantom{6}1.4321[4]	&1.424[4]\\
	&$ ~^2P^o_{3/2}$	&\phantom{69}2.903[3]	&2.766[3]\\
14	&$2p~^2P^o_{1/2}$	&\phantom{6}1.8689[4]	&1.859[4]\\
	&$ ~^2P^o_{3/2}$	&\phantom{69}3.779[3]	&3.604[3]\\
15	&$2p~^2P^o_{1/2}$	&\phantom{6}2.3873[4]	&2.375[4]\\
	&$ ~^2P^o_{3/2}$	&\phantom{6}4.8149[3]	&4.596[3]\\
16	&$2p~^2P^o_{1/2}$	&\phantom{6}2.9948[4]	&2.979[4]\\
	&$ ~^2P^o_{3/2}$	&\phantom{69}6.025[3]	&5.755[3]\\
17	&$2p~^2P^o_{1/2}$	&\phantom{6}3.6988[4]	&3.680[4]\\
	&$~^2P^o_{3/2}$	&\phantom{69}7.419[3]	&7.093[3]\\
18	&$2p~^2P^o_{1/2}$	&\phantom{6}4.5078[4]	&4.485[4]\\
	&$~^2P^o_{3/2}$	&\phantom{69}9.015[3]	&8.624[3]\\
19	&$2p~^2P^o_{1/2}$	&\phantom{6}5.4292[4]	&5.403[4]\\
	&$~^2P^o_{3/2}$	&\phantom{6}1.0823[4]	&1.036[4]\\
20	&$2p~^2P^o_{1/2}$	&\phantom{6}6.4722[4]	&6.442[4]\\
	&$~^2P^o_{3/2}$	&\phantom{6}1.2855[4]	&1.232[4]\\
21	&$2p~^2P^o_{1/2}$	&7.64496[4]	&7.610[4]\\
	&$~^2P^o_{3/2}$	&\phantom{6}1.5127[4]	&1.451[4]\\
\hline
\end{tabular}
\begin{tabular}{r|rr|rrrr} \hline
                       & \multicolumn{2}{c}{RCI (this work)} && \multicolumn{2}{c}{MCHF (this work)} \\ 
                       \cline{2-3}\cline{5-6}
Level                 &\multicolumn{1}{c}{$A_J(I/\mu_I)$}  &\multicolumn{1}{c}{$B_J/Q$}&&
\multicolumn{1}{c}{$A_J(I/\mu_I)$}&\multicolumn{1}{c}{$B_J/Q$}\\
\hline
$2s^22p~^2P^o_{1/2}$   	&  2174\phantom{.0}&		&& 2175\phantom{.0}&           \\      
     $~^2P^o_{3/2}$   	&  426.2    & 742.6	&& 427.9    &    743.5  \\&&&&\\
$2s2p^2~^4P_{1/2}$    	&  4474\phantom{.0}&		&& 4473\phantom{.0}&           \\
      $~^4P_{3/2}$    		&  2083\phantom{.0}& 610.1	&& 2081\phantom{.0}&    610.7  \\
      $~^4P_{5/2}$    		&  2115\phantom{.0}&$-764.3$&& 2115\phantom{.0}&   $-765.0$ \\&&&&\\
$2s2p^2~^2D_{3/2}$    	&$-879.6$ & 1043\phantom{.0}&& $-879.4$ &   1042\phantom{.0}\\
      $~^2D_{5/2}$    		&  2432\phantom{.0}& 1490\phantom{.0}&& 2431\phantom{.0}& 1489\phantom{.0}\\&&&&\\
$2s2p^2~^2P_{1/2}$    	&  1438\phantom{.0}&             && 1437\phantom{.0}&           \\
      $~^2P_{3/2}$    		&$-514.6$ &$-765.7$&& $-513.1$ &  $-765.6$ \\&&&&\\
$2s2p^2~^2S_{1/2}$    	&  9060\phantom{.0}&		&& 9051\phantom{.0}&\\&&&&\\ 
$2p^3~^4S^o_{3/2}$    	&$-466.7$ &$-0.0002$&& $-466.5$ &  0\phantom{.0}\\&&&&\\
$2p^3~^2D^o_{3/2}$    	&  548.6    &$-15.3$	&& 547.7    &       $-4.5$ \\
    $~^2D^o_{5/2}$    	&  648.4    &$-43.9$	&& 648.30   &       $-44.4$ \\&&&&\\
$2p^3~^2P^o_{1/2}$    	&  2232\phantom{.0}&		&& 2230.8   &               \\
    $~^2P^o_{3/2}$    	&  258.3    &44.6	&& 258.9    &    35.0 \\ \hline
\end{tabular}
\end{table}
\clearpage

\begin{longtable}{@{\extracolsep\fill}llllllrrrc@{}}
\caption{\label{tab:HFS_C}Total energies (in $E_{\text h}$), excitation energies (in cm$^{-1}$), hyperfine magnetic dipole constants $A_J(I/\mu_I)$ (MHz per unit of $\mu_N$), electric quadrupole constants $B_J/Q$ (MHz/barn), and Land\'e $g_J$-factors for levels in the carbon isoelectronic sequence ($7\leq Z \leq28$). For each of the many-electron wave functions, the leading components are given in the $LSJ$ coupling scheme. The number in square brackets is the power of 10. See page \pageref{tbl1C} for Explanation of Tables.}\\
\multicolumn{4}{l}{Level composition in $LSJ$ coupling}&$J$& Energy ($E_{\rm h}$) &$\Delta E$ cm$^{-1}$& \multicolumn{1}{c}{$A_J(I/\mu_I)$} & \multicolumn{1}{c}{$B_J/Q$}& $g_J$\\
\endfirsthead\\
\caption[]{(continued)}\\ [-.4cm]
\multicolumn{4}{l}{Level composition in $LSJ$ coupling}&$J$& Energy ($E_{\rm h}$) &$\Delta E$ cm$^{-1}$& \multicolumn{1}{c}{$A_J(I/\mu_I)$} & \multicolumn{1}{c}{$B_J/Q$}& $g_J$\\ 
\hline
\endhead
\hline&&&& \multicolumn{3}{c}{N~II} \\ \hline
$1s^22s^22p^2$ $^3P$ &(96\%) &+ $1s^22p^4$ $^3P$ &(2\%) &1 &$ -54.0761997 $&$50.41 $&$-3.140 $& $1.693[2]$& 1.501039 \\ 
&(96\%) &+ $1s^22p^4$ $^3P$ &(2\%) &2 &$ -54.0758321 $&$131.07 $&$2.297[2]$& $-3.394[2]$& 1.501007 \\ 
$1s^22s^22p^2$ $^1D$ &(96\%) &+ $1s^22p^4$ $^1D$ &(2\%) &2 &$ -54.0059995 $&$15457.56 $&$3.578[2]$& $6.596[2]$& 0.999896 \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &&&2 &$ -53.8639833 $&$46626.52 $&$1.122[3]$& $-6.192[-3]$& 2.002150 \\ 
$1s^22s2p^3$ $^3D^o$ &(96\%) &+ $1s^22s^22p3d$ $^3D^o$ &(2\%) &3 &$ -53.6555256 $&$92377.69 $&$1.061[3]$& $-3.899[1]$& 1.333967 \\ 
&(96\%) &+ $1s^22s^22p3d$ $^3D^o$ &(2\%) &2 &$ -53.6554696 $&$92389.98 $&$5.924[2]$& $-1.421[1]$& 1.166948 \\ 
&(96\%) &+ $1s^22s^22p3d$ $^3D^o$ &(2\%) &1 &$ -53.6554634 $&$92391.35 $&$-9.073[2]$& $-1.100[1]$& 0.498815 \\ 
$1s^22s2p^3$ $^3P^o$ &(95\%) &+ $1s^22s^22p3d$ $^3P^o$ &(1\%) &1 &$ -53.5766488 $&$109689.14 $&$1.516[3]$& $-1.765[1]$& 1.500984 \\ 
&(95\%) &+ $1s^22s^22p3d$ $^3P^o$ &(1\%) &2 &$ -53.5766480 $&$109689.33 $&$1.291[3]$& $2.447[1]$& 1.501010 \\ 
$1s^22s2p^3$ $^1D^o$ &(91\%) &+ $1s^22s^22p3d$ $^1D^o$ &(5\%) &2 &$ -53.4167653 $&$144779.52 $&$3.436[2]$& $-4.479 $& 0.999892 \\ 
$1s^22s2p^3$ $^3S^o$ &(95\%) &+ $1s^22p^33d$ $^3S^o$ &(3\%) &1 &$ -53.3675350 $&$155584.33 $&$-1.366[3]$& $3.170[-2]$& 2.001855 \\ 
\hline&&&& \multicolumn{3}{c}{O~III} \\ \hline
$1s^22s^22p^2$ $^3P$ &(97\%) &+ $1s^22p^4$ $^3P$ &(2\%) &1 &$ -73.3174130 $&$113.63 $&$-7.847 $& $3.188[2]$& 1.500973 \\ 
&(97\%) &+ $1s^22p^4$ $^3P$ &(2\%) &2 &$ -73.3165408 $&$305.05 $&$4.251[2]$& $-6.392[2]$& 1.500906 \\ 
$1s^22s^22p^2$ $^1D$ &(96\%) &+ $1s^22p^4$ $^1D$ &(2\%) &2 &$ -73.2249452 $&$20407.96 $&$6.709[2]$& $1.249[3]$& 0.999853 \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &&&2 &$ -73.0439650 $&$60128.52 $&$1.906[3]$& $-1.052[-2]$& 2.002060 \\ 
$1s^22s2p^3$ $^3D^o$ &(97\%) &+ $1s^22s^22p3d$ $^3D^o$ &(1\%) &3 &$ -72.7706503 $&$120114.15 $&$1.856[3]$& $-4.271[1]$& 1.333893 \\ 
&(97\%) &+ $1s^22s^22p3d$ $^3D^o$ &(1\%) &2 &$ -72.7705276 $&$120141.09 $&$1.047[3]$& $-3.447 $& 1.166900 \\ 
&(97\%) &+ $1s^22s^22p3d$ $^3D^o$ &(1\%) &1 &$ -72.7705022 $&$120146.66 $&$-1.487[3]$& $-6.019 $& 0.498799 \\ 
$1s^22s2p^3$ $^3P^o$ &(97\%) &+ $1s^22s^22p3d$ $^3P^o$ &(1\%) &2 &$ -72.6680198 $&$142638.96 $&$2.240[3]$& $1.720[1]$& 1.500919 \\ 
&(97\%) &+ $1s^22s^22p3d$ $^3P^o$ &(1\%) &1 &$ -72.6680112 $&$142640.83 $&$2.660[3]$& $-2.673[1]$& 1.500874 \\ 
$1s^22s2p^3$ $^1D^o$ &(95\%) &+ $1s^22s^22p3d$ $^1D^o$ &(2\%) &2 &$ -72.4640740 $&$187399.88 $&$6.577[2]$& $-1.635[1]$& 0.999831 \\ 
$1s^22s2p^3$ $^3S^o$ &(97\%) &+ $1s^22p^33d$ $^3S^o$ &(2\%) &1 &$ -72.4188002 $&$197336.33 $&$-2.304[3]$& $-8.427[-3]$& 2.001905 \\ 
$1s^22s2p^3$ $^1P^o$ &(96\%) &+ $1s^22p^33d$ $^1P^o$ &(1\%) &1 &$ -72.3555087 $&$211227.21 $&$6.739[2]$& $2.581[1]$& 0.999991 \\ 
$1s^22p^4$ $^3P$ &(93\%) &+ $1s^22s2p^23d$ $^3P$ &(3\%) &2 &$ -72.0228535 $&$284236.57 $&$2.102[2]$& $5.451[2]$& 1.500895 \\ 
&(93\%) &+ $1s^22s2p^23d$ $^3P$ &(3\%) &1 &$ -72.0218178 $&$284463.89 $&$-1.854[2]$& $-2.721[2]$& 1.500980 \\ 
$1s^22p^4$ $^1D$ &(92\%) &+ $1s^22s2p^23d$ $^1D$ &(4\%) &2 &$ -71.9565836 $&$298781.15 $&$6.513[2]$& $-1.178[3]$& 0.999878 \\ 
\hline&&&& \multicolumn{3}{c}{F~IV} \\ \hline
$1s^22s^22p^2$ $^3P$ &(97\%) &+ $1s^22p^4$ $^3P$ &(2\%) &1 &$ -95.5756085 $&$227.03 $&$-1.578[1]$& $5.341[2]$& 1.500894 \\ 
&(97\%) &+ $1s^22p^4$ $^3P$ &(2\%) &2 &$ -95.5738482 $&$613.37 $&$7.053[2]$& $-1.071[3]$& 1.500762 \\ 
$1s^22s^22p^2$ $^1D$ &(97\%) &+ $1s^22p^4$ $^1D$ &(2\%) &2 &$ -95.4610400 $&$25371.91 $&$1.120[3]$& $2.101[3]$& 0.999825 \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &&&2 &$ -95.2395685 $&$73979.29 $&$2.994[3]$& $-2.066[-2]$& 2.001950 \\ 
$1s^22s2p^3$ $^3D^o$ &(98\%) &+ $1s^22s^22p3d$ $^3D^o$ &(1\%) &3 &$ -94.9026825 $&$147917.21 $&$2.968[3]$& $-4.691[1]$& 1.333803 \\ 
&(98\%) &+ $1s^22s^22p3d$ $^3D^o$ &(1\%) &2 &$ -94.9024699 $&$147963.87 $&$1.687[3]$& $2.575[1]$& 1.166862 \\ 
&(98\%) &+ $1s^22s^22p3d$ $^3D^o$ &(1\%) &1 &$ -94.9024123 $&$147976.52 $&$-2.273[3]$& $8.140 $& 0.498819 \\ 
$1s^22s2p^3$ $^3P^o$ &(98\%) &&&2 &$ -94.7772384 $&$175449.01 $&$3.550[3]$& $-7.239 $& 1.500787 \\ 
&(98\%) &&&1 &$ -94.7772199 $&$175453.07 $&$4.249[3]$& $-4.599[1]$& 1.500711 \\ 
$1s^22s2p^3$ $^1D^o$ &(97\%) &+ $1s^22p^33d$ $^1D^o$ &(1\%) &2 &$ -94.5322829 $&$229210.53 $&$1.105[3]$& $-3.884[1]$& 0.999764 \\ 
$1s^22s2p^3$ $^3S^o$ &(98\%) &+ $1s^22p^33d$ $^3S^o$ &(1\%) &1 &$ -94.4899033 $&$238511.78 $&$-3.570[3]$& $-3.431[-2]$& 2.001634 \\ 
$1s^22s2p^3$ $^1P^o$ &(97\%) &+ $1s^22p^33d$ $^1P^o$ &(1\%) &1 &$ -94.4014914 $&$257915.96 $&$1.115[3]$& $3.922[1]$& 1.000075 \\ 
$1s^22p^4$ $^3P$ &(95\%) &+ $1s^22s2p^23d$ $^3P$ &(2\%) &2 &$ -93.9882702 $&$348607.53 $&$3.651[2]$& $9.540[2]$& 1.500746 \\ 
&(95\%) &+ $1s^22s2p^23d$ $^3P$ &(1\%) &1 &$ -93.9862556 $&$349049.68 $&$-3.006[2]$& $-4.759[2]$& 1.500902 \\ 
$1s^22p^4$ $^1D$ &(94\%) &+ $1s^22s2p^23d$ $^1D$ &(3\%) &2 &$ -93.9009178 $&$367779.14 $&$1.096[3]$& $-1.996[3]$& 0.999860 \\ 
\hline&&&& \multicolumn{3}{c}{Ne~V} \\ \hline
$1s^22s^22p^2$ $^3P$ &(97\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -120.8519610 $&$411.41 $&$-2.753[1]$& $8.269[2]$& 1.500801 \\ 
&(97\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -120.8487841 $&$1108.65 $&$1.087[3]$& $-1.659[3]$& 1.500548 \\ 
$1s^22s^22p^2$ $^1D$ &(97\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -120.7151946 $&$30428.15 $&$1.726[3]$& $3.262[3]$& 0.999836 \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -120.4520734 $&$88176.60 $&$4.437[3]$& $-4.460[-2]$& 2.001815 \\ 
$1s^22s2p^3$ $^3D^o$ &(99\%) &&&3 &$ -120.0523460 $&$175906.61 $&$4.452[3]$& $-5.123[1]$& 1.333697 \\ 
&(99\%) &&&2 &$ -120.0520265 $&$175976.73 $&$2.544[3]$& $9.097[1]$& 1.166853 \\ 
&(99\%) &&&1 &$ -120.0519193 $&$176000.26 $&$-3.296[3]$& $4.030[1]$& 0.498907 \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &&&2 &$ -119.9045366 $&$208347.03 $&$5.283[3]$& $-6.685[1]$& 1.500592 \\ 
&(99\%) &&&1 &$ -119.9045144 $&$208351.89 $&$6.363[3]$& $-8.385[1]$& 1.500467 \\ 
$1s^22s2p^3$ $^1D^o$ &(98\%) &+ $1s^22p^33d$ $^1D^o$ &(1\%) &2 &$ -119.6197268 $&$270855.55 $&$1.714[3]$& $-6.730[1]$& 0.999695 \\ 
$1s^22s2p^3$ $^3S^o$ &(98\%) &+ $1s^22p^33d$ $^3S^o$ &(1\%) &1 &$ -119.5799645 $&$279582.37 $&$-5.219[3]$& $-1.008[-1]$& 2.001181 \\ 
$1s^22s2p^3$ $^1P^o$ &(98\%) &+ $1s^22p^33d$ $^1P^o$ &(1\%) &1 &$ -119.4673898 $&$304289.64 $&$1.716[3]$& $5.909[1]$& 1.000296 \\ 
$1s^22p^4$ $^3P$ &(96\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -118.9724357 $&$412919.52 $&$6.076[2]$& $1.508[3]$& 1.500526 \\ 
&(96\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -118.9688252 $&$413711.94 $&$-4.224[2]$& $-7.522[2]$& 1.500812 \\ 
$1s^22p^4$ $^1D$ &(96\%) &+ $1s^22s2p^23d$ $^1D$ &(2\%) &2 &$ -118.8629831 $&$436941.59 $&$1.704[3]$& $-3.115[3]$& 0.999883 \\ 
\hline&&&& \multicolumn{3}{c}{Na~VI} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -149.1491632 $&$694.64 $&$-4.387[1]$& $1.209[3]$& 1.500695 \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -149.1438748 $&$1855.29 $&$1.589[3]$& $-2.425[3]$& 1.500225 \\ 
$1s^22s^22p^2$ $^1D$ &(98\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -148.9899158 $&$35645.39 $&$2.512[3]$& $4.778[3]$& 0.999926 \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -148.6839554 $&$102795.94 $&$6.285[3]$& $-9.598[-2]$& 2.001652 \\ 
$1s^22s2p^3$ $^3D^o$ &(99\%) &&&3 &$ -148.2218363 $&$204219.37 $&$6.362[3]$& $-5.598[1]$& 1.333576 \\ 
&(99\%) &&&2 &$ -148.2214102 $&$204312.88 $&$3.650[3]$& $2.194[2]$& 1.166905 \\ 
&(99\%) &&&1 &$ -148.2212300 $&$204352.43 $&$-4.588[3]$& $1.041[2]$& 0.499121 \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &&&2 &$ -148.0518783 $&$241520.82 $&$7.500[3]$& $-1.887[2]$& 1.500297 \\ 
&(99\%) &&&1 &$ -148.0518733 $&$241521.92 $&$9.077[3]$& $-1.542[2]$& 1.500093 \\ 
$1s^22s2p^3$ $^1D^o$ &(98\%) &+ $1s^22s^22p3d$ $^1D^o$ &(1\%) &2 &$ -147.7278257 $&$312642.15 $&$2.510[3]$& $-1.003[2]$& 0.999635 \\ 
$1s^22s2p^3$ $^3S^o$ &(98\%) &+ $1s^22p^33d$ $^3S^o$ &(1\%) &1 &$ -147.6906078 $&$320810.53 $&$-7.300[3]$& $-2.511[-1]$& 2.000449 \\ 
$1s^22s2p^3$ $^1P^o$ &(98\%) &&&1 &$ -147.5540602 $&$350779.26 $&$2.496[3]$& $8.279[1]$& 1.000745 \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -146.9767101 $&$477492.96 $&$9.415[2]$& $2.234[3]$& 1.500201 \\ 
&(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -146.9706997 $&$478812.10 $&$-5.604[2]$& $-1.115[3]$& 1.500708 \\ 
$1s^22p^4$ $^1D$ &(96\%) &+ $1s^22s^22p^2$ $^1D$ &(1\%) &2 &$ -146.8446022 $&$506487.29 $&$2.503[3]$& $-4.582[3]$& 0.999980 \\ 
\hline&&&& \multicolumn{3}{c}{Mg~VII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -180.4708952 $&$1112.14 $&$-6.590[1]$& $1.692[3]$& 1.500576 \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -180.4626198 $&$2928.38 $&$2.230[3]$& $-3.390[3]$& 1.499736 \\ 
$1s^22s^22p^2$ $^1D$ &(98\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -180.2887088 $&$41097.43 $&$3.497[3]$& $6.693[3]$& 1.000154 \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -179.9387744 $&$117899.16 $&$8.593[3]$& $-1.957[-1]$& 2.001454 \\ 
$1s^22s2p^3$ $^3D^o$ &(99\%) &&&3 &$ -179.4145625 $&$232950.36 $&$8.753[3]$& $-6.015[1]$& 1.333440 \\ 
&(99\%) &&&2 &$ -179.4140639 $&$233059.80 $&$5.041[3]$& $4.517[2]$& 1.167064 \\ 
&(99\%) &&&1 &$ -179.4137787 $&$233122.38 $&$-6.180[3]$& $2.201[2]$& 0.499541 \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &&&1 &$ -179.2224979 $&$275103.67 $&$1.247[4]$& $-2.767[2]$& 1.499521 \\ 
&(99\%) &&&2 &$ -179.2224402 $&$275116.33 $&$1.026[4]$& $-4.141[2]$& 1.499851 \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &&&2 &$ -178.8596168 $&$354746.86 $&$3.520[3]$& $-1.394[2]$& 0.999595 \\ 
$1s^22s2p^3$ $^3S^o$ &(99\%) &+ $1s^22p^33d$ $^3S^o$ &(1\%) &1 &$ -178.8248988 $&$362366.58 $&$-9.855[3]$& $-5.541[-1]$& 1.999301 \\ 
$1s^22s2p^3$ $^1P^o$ &(99\%) &&&1 &$ -178.6642646 $&$397621.71 $&$3.472[3]$& $1.102[2]$& 1.001545 \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -178.0038944 $&$542556.21 $&$1.376[3]$& $3.155[3]$& 1.499728 \\ 
&(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -177.9944361 $&$544632.08 $&$-7.173[2]$& $-1.576[3]$& 1.500591 \\ 
$1s^22p^4$ $^1D$ &(97\%) &+ $1s^22s^22p^2$ $^1D$ &(1\%) &2 &$ -177.8485246 $&$576655.93 $&$3.523[3]$& $-6.443[3]$& 1.000197 \\ 
\hline&&&& \multicolumn{3}{c}{Al~VIII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -214.8215927 $&$1708.66 $&$-9.499[1]$& $2.287[3]$& 1.500444 \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -214.8092653 $&$4414.19 $&$3.035[3]$& $-4.573[3]$& 1.498996 \\ 
$1s^22s^22p^2$ $^1D$ &(98\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -214.6158188 $&$46870.79 $&$4.697[3]$& $9.050[3]$& 1.000604 \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -214.2205307 $&$133626.50 $&$1.141[4]$& $-3.686[-1]$& 2.001211 \\ 
$1s^22s2p^3$ $^3D^o$ &(99\%) &&&3 &$ -213.6344142 $&$262264.20 $&$1.168[4]$& $-6.431[1]$& 1.333288 \\ 
&(99\%) &&&2 &$ -213.6339348 $&$262369.42 $&$6.754[3]$& $8.439[2]$& 1.167392 \\ 
&(99\%) &&&1 &$ -213.6335011 $&$262464.60 $&$-8.102[3]$& $4.167[2]$& 0.500283 \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &&&1 &$ -213.4202377 $&$309270.52 $&$1.661[4]$& $-4.804[2]$& 1.498656 \\ 
&(99\%) &&&2 &$ -213.4200302 $&$309316.05 $&$1.362[4]$& $-7.987[2]$& 1.499178 \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &&&2 &$ -213.0187642 $&$397383.75 $&$4.771[3]$& $-1.833[2]$& 0.999597 \\ 
$1s^22s2p^3$ $^3S^o$ &(99\%) &&&1 &$ -212.9866294 $&$404436.54 $&$-1.292[4]$& $-1.105 $& 1.997547 \\ 
$1s^22s2p^3$ $^1P^o$ &(99\%) &&&1 &$ -212.8016794 $&$445028.35 $&$4.652[3]$& $1.412[2]$& 1.002865 \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -212.0576804 $&$608317.26 $&$1.921[3]$& $4.289[3]$& 1.499047 \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -212.0434414 $&$611442.35 $&$-8.953[2]$& $-2.148[3]$& 1.500461 \\ 
$1s^22p^4$ $^1D$ &(97\%) &+ $1s^22s^22p^2$ $^1D$ &(1\%) &2 &$ -211.8782649 $&$647694.41 $&$4.793[3]$& $-8.739[3]$& 1.000592 \\ 
\hline&&&& \multicolumn{3}{c}{Si~IX} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -252.2063456 $&$2540.25 $&$-1.328[2]$& $3.008[3]$& 1.500298 \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -252.1887113 $&$6410.52 $&$4.029[3]$& $-5.987[3]$& 1.497885 \\ 
$1s^22s^22p^2$ $^1D$ &(98\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -251.9761136 $&$53070.34 $&$6.127[3]$& $1.189[4]$& 1.001395 \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -251.5339219 $&$150120.18 $&$1.480[4]$& $-6.312[-1]$& 2.000912 \\ 
$1s^22s2p^3$ $^3D^o$ &(99\%) &&&3 &$ -250.8859967 $&$292323.33 $&$1.520[4]$& $-6.852[1]$& 1.333120 \\ 
&(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -250.8857182 $&$292384.45 $&$8.832[3]$& $1.471[3]$& 1.167973 \\ 
&(99\%) &&&1 &$ -250.8850767 $&$292525.24 $&$-1.038[4]$& $7.323[2]$& 0.501502 \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &&&1 &$ -250.6496224 $&$344201.49 $&$2.157[4]$& $-8.037[2]$& 1.497369 \\ 
&(99\%) &+ $1s^22s2p^3$ $^3D^o$ &(1\%) &2 &$ -250.6491157 $&$344312.68 $&$1.762[4]$& $-1.417[3]$& 1.498181 \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &&&2 &$ -250.2097125 $&$440750.55 $&$6.293[3]$& $-2.321[2]$& 0.999667 \\ 
$1s^22s2p^3$ $^3S^o$ &(99\%) &+ $1s^22s2p^3$ $^1P^o$ &(1\%) &1 &$ -250.1803542 $&$447193.95 $&$-1.653[4]$& $-2.008 $& 1.994947 \\ 
$1s^22s2p^3$ $^1P^o$ &(99\%) &+ $1s^22s2p^3$ $^3S^o$ &(1\%) &1 &$ -249.9706514 $&$493218.39 $&$6.036[3]$& $1.758[2]$& 1.004919 \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -249.1424537 $&$674986.77 $&$2.585[3]$& $5.653[3]$& 1.498089 \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -249.1217695 $&$679526.43 $&$-1.097[3]$& $-2.842[3]$& 1.500318 \\ 
$1s^22p^4$ $^1D$ &(97\%) &+ $1s^22s^22p^2$ $^1D$ &(1\%) &2 &$ -248.9379625 $&$719867.40 $&$6.345[3]$& $-1.151[4]$& 1.001235 \\ 
\hline&&&& \multicolumn{3}{c}{P~X} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -292.6308367 $&$3676.45 $&$-1.813[2]$& $3.865[3]$& 1.500139 \\ 
&(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -292.6064592 $&$9026.70 $&$5.244[3]$& $-7.636[3]$& 1.496244 \\ 
$1s^22s^22p^2$ $^1D$ &(98\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -292.3750067 $&$59824.65 $&$7.797[3]$& $1.523[4]$& 1.002687 \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -291.8842161 $&$167540.74 $&$1.880[4]$& $-9.569[-1]$& 2.000539 \\ 
$1s^22s2p^3$ $^3D^o$ &(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -291.1747264 $&$323255.71 $&$1.133[4]$& $2.428[3]$& 1.168910 \\ 
&(100\%) &&&3 &$ -291.1744907 $&$323307.44 $&$1.937[4]$& $-7.280[1]$& 1.332937 \\ 
&(99\%) &&&1 &$ -291.1737983 $&$323459.40 $&$-1.305[4]$& $1.217[3]$& 0.503395 \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &&&1 &$ -290.9157546 $&$380093.46 $&$2.742[4]$& $-1.297[3]$& 1.495500 \\ 
&(99\%) &+ $1s^22s2p^3$ $^3D^o$ &(1\%) &2 &$ -290.9147096 $&$380322.81 $&$2.231[4]$& $-2.365[3]$& 1.496739 \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &&&2 &$ -290.4375065 $&$485056.78 $&$8.119[3]$& $-2.859[2]$& 0.999841 \\ 
$1s^22s2p^3$ $^3S^o$ &(98\%) &+ $1s^22s2p^3$ $^1P^o$ &(1\%) &1 &$ -290.4112655 $&$490816.02 $&$-2.067[4]$& $-3.323 $& 1.991206 \\ 
$1s^22s2p^3$ $^1P^o$ &(98\%) &+ $1s^22s2p^3$ $^3S^o$ &(1\%) &1 &$ -290.1760976 $&$542429.39 $&$7.602[3]$& $2.142[2]$& 1.007965 \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -289.2632122 $&$742784.59 $&$3.376[3]$& $7.257[3]$& 1.496772 \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -289.2340348 $&$749188.29 $&$-1.323[3]$& $-3.670[3]$& 1.500161 \\ 
$1s^22p^4$ $^1D$ &(97\%) &+ $1s^22s^22p^2$ $^1D$ &(1\%) &2 &$ -289.0323005 $&$793463.84 $&$8.211[3]$& $-1.480[4]$& 1.002207 \\ 
\hline&&&& \multicolumn{3}{c}{S~XI} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -336.1013056 $&$5202.55 $&$-2.432[2]$& $4.871[3]$& 1.499967 \\ 
&(97\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -336.0685879 $&$12383.25 $&$6.718[3]$& $-9.511[3]$& 1.493861 \\ 
$1s^22s^22p^2$ $^1D$ &(97\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -335.8184121 $&$67290.49 $&$9.709[3]$& $1.909[4]$& 1.004691 \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -335.2772346 $&$186065.22 $&$2.349[4]$& $-1.202 $& 2.000071 \\ 
$1s^22s2p^3$ $^3D^o$ &(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -334.5068680 $&$355141.13 $&$1.429[4]$& $3.831[3]$& 1.170323 \\ 
&(100\%) &&&3 &$ -334.5056214 $&$355414.74 $&$2.426[4]$& $-7.710[1]$& 1.332738 \\ 
&(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &1 &$ -334.5055518 $&$355430.00 $&$-1.612[4]$& $1.934[3]$& 0.506209 \\ 
$1s^22s2p^3$ $^3P^o$ &(99\%) &+ $1s^22s2p^3$ $^3D^o$ &(1\%) &1 &$ -334.2242702 $&$417164.19 $&$3.420[4]$& $-2.022[3]$& 1.492849 \\ 
&(98\%) &+ $1s^22s2p^3$ $^3D^o$ &(1\%) &2 &$ -334.2223244 $&$417591.23 $&$2.772[4]$& $-3.758[3]$& 1.494704 \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &&&2 &$ -333.7077365 $&$530530.22 $&$1.029[4]$& $-3.452[2]$& 1.000166 \\ 
$1s^22s2p^3$ $^3S^o$ &(98\%) &+ $1s^22s2p^3$ $^1P^o$ &(1\%) &1 &$ -333.6851524 $&$535486.87 $&$-2.534[4]$& $-4.938 $& 1.985982 \\ 
$1s^22s2p^3$ $^1P^o$ &(98\%) &+ $1s^22s2p^3$ $^3S^o$ &(1\%) &1 &$ -333.4234398 $&$592926.13 $&$9.307[3]$& $2.563[2]$& 1.012298 \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &2 &$ -332.4255377 $&$811940.33 $&$4.303[3]$& $9.106[3]$& 1.495012 \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -332.3853807 $&$820753.77 $&$-1.577[3]$& $-4.645[3]$& 1.499991 \\ 
$1s^22p^4$ $^1D$ &(97\%) &+ $1s^22s^22p^2$ $^1D$ &(1\%) &2 &$ -332.1664626 $&$868800.72 $&$1.042[4]$& $-1.862[4]$& 1.003593 \\ 
\hline&&&& \multicolumn{3}{c}{Cl~XII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(98\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -382.6247038 $&$7221.09 $&$-3.215[2]$& $6.037[3]$& 1.499782 \\ 
&(97\%) &+ $1s^22s^22p^2$ $^1D$ &(2\%) &2 &$ -382.5819245 $&$16610.06 $&$8.494[3]$& $-1.158[4]$& 1.490471 \\ 
$1s^22s^22p^2$ $^1D$ &(97\%) &+ $1s^22s^22p^2$ $^3P$ &(2\%) &2 &$ -382.3128716 $&$75660.34 $&$1.186[4]$& $2.347[4]$& 1.007673 \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -381.7193420 $&$205925.02 $&$2.891[4]$& $-9.637[-1]$& 1.999480 \\ 
$1s^22s2p^3$ $^3D^o$ &(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &2 &$ -380.8886353 $&$388244.07 $&$1.781[4]$& $5.812[3]$& 1.172344 \\ 
&(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &1 &$ -380.8868072 $&$388645.28 $&$-1.961[4]$& $2.958[3]$& 0.510230 \\ 
&(100\%) &&&3 &$ -380.8856367 $&$388902.17 $&$2.991[4]$& $-8.142[1]$& 1.332524 \\ 
$1s^22s2p^3$ $^3P^o$ &(98\%) &+ $1s^22s2p^3$ $^3D^o$ &(1\%) &1 &$ -380.5813139 $&$455693.32 $&$4.196[4]$& $-3.056[3]$& 1.489190 \\ 
&(97\%) &+ $1s^22s2p^3$ $^3D^o$ &(2\%) &2 &$ -380.5779433 $&$456433.08 $&$3.385[4]$& $-5.728[3]$& 1.491913 \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &&&2 &$ -380.0265010 $&$577460.66 $&$1.285[4]$& $-4.111[2]$& 1.000704 \\ 
$1s^22s2p^3$ $^3S^o$ &(97\%) &+ $1s^22s2p^3$ $^1P^o$ &(2\%) &1 &$ -380.0083781 $&$581438.19 $&$-3.046[4]$& $-6.340 $& 1.978907 \\ 
$1s^22s2p^3$ $^1P^o$ &(97\%) &+ $1s^22s2p^3$ $^3S^o$ &(2\%) &1 &$ -379.7185633 $&$645045.17 $&$1.107[4]$& $3.016[2]$& 1.018226 \\ 
$1s^22p^4$ $^3P$ &(97\%) &+ $1s^22p^4$ $^1D$ &(1\%) &2 &$ -378.6355643 $&$882735.99 $&$5.372[3]$& $1.120[4]$& 1.492723 \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -378.5814390 $&$894615.10 $&$-1.863[3]$& $-5.778[3]$& 1.499807 \\ 
$1s^22p^4$ $^1D$ &(97\%) &+ $1s^22p^4$ $^3P$ &(1\%) &2 &$ -378.3461291 $&$946259.65 $&$1.302[4]$& $-2.300[4]$& 1.005478 \\ 
\hline&&&& \multicolumn{3}{c}{Ar~XIII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -432.2083036 $&$9853.80 $&$-4.194[2]$& $7.378[3]$& 1.499583 \\ 
&(96\%) &+ $1s^22s^22p^2$ $^1D$ &(3\%) &2 &$ -432.1536681 $&$21844.91 $&$1.063[4]$& $-1.378[4]$& 1.485757 \\ 
$1s^22s^22p^2$ $^1D$ &(96\%) &+ $1s^22s^22p^2$ $^3P$ &(3\%) &2 &$ -431.8651603 $&$85165.03 $&$1.424[4]$& $2.833[4]$& 1.011948 \\ 
$1s^22s2p^3$ $^5S^o$ &(100\%) &&&2 &$ -431.2174215 $&$227327.28 $&$3.514[4]$& $6.830[-1]$& 1.998731 \\ 
$1s^22s2p^3$ $^3D^o$ &(97\%) &+ $1s^22s2p^3$ $^3P^o$ &(3\%) &2 &$ -430.3270767 $&$422735.36 $&$2.196[4]$& $8.514[3]$& 1.175102 \\ 
&(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &1 &$ -430.3245980 $&$423279.37 $&$-2.351[4]$& $4.375[3]$& 0.515779 \\ 
&(100\%) &&&3 &$ -430.3212742 $&$424008.88 $&$3.640[4]$& $-8.576[1]$& 1.332294 \\ 
$1s^22s2p^3$ $^3P^o$ &(98\%) &+ $1s^22s2p^3$ $^3D^o$ &(2\%) &1 &$ -429.9934990 $&$495947.20 $&$5.070[4]$& $-4.484[3]$& 1.484275 \\ 
&(96\%) &+ $1s^22s2p^3$ $^3D^o$ &(3\%) &2 &$ -429.9879770 $&$497159.15 $&$4.068[4]$& $-8.415[3]$& 1.488194 \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -429.4003600 $&$626126.16 $&$1.586[4]$& $-4.860[2]$& 1.001531 \\ 
$1s^22s2p^3$ $^3S^o$ &(96\%) &+ $1s^22s2p^3$ $^1P^o$ &(3\%) &1 &$ -429.3878426 $&$628873.41 $&$-3.592[4]$& $-6.215 $& 1.969617 \\ 
$1s^22s2p^3$ $^1P^o$ &(96\%) &+ $1s^22s2p^3$ $^3S^o$ &(3\%) &1 &$ -429.0677621 $&$699122.95 $&$1.277[4]$& $3.490[2]$& 1.026041 \\ 
$1s^22p^4$ $^3P$ &(96\%) &+ $1s^22p^4$ $^1D$ &(2\%) &2 &$ -427.8999369 $&$955430.96 $&$6.591[3]$& $1.351[4]$& 1.489831 \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -427.8282900 $&$971155.64 $&$-2.183[3]$& $-7.083[3]$& 1.499611 \\ 
$1s^22p^4$ $^1D$ &(96\%) &+ $1s^22p^4$ $^3P$ &(2\%) &2 &$ -427.5773860 $&$1026222.69 $&$1.603[4]$& $-2.795[4]$& 1.007937 \\ 
\hline&&&& \multicolumn{3}{c}{K~XIV} \\ \hline
$1s^22s^22p^2$ $^3P$ &(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -484.8601418 $&$13242.12 $&$-5.408[2]$& $8.904[3]$& 1.499371 \\ 
&(95\%) &+ $1s^22s^22p^2$ $^1D$ &(4\%) &2 &$ -484.7918504 $&$28230.36 $&$1.318[4]$& $-1.601[4]$& 1.479373 \\ 
$1s^22s^22p^2$ $^1D$ &(95\%) &+ $1s^22s^22p^2$ $^3P$ &(4\%) &2 &$ -484.4827031 $&$96080.34 $&$1.684[4]$& $3.358[4]$& 1.017865 \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &&&2 &$ -483.7790199 $&$250520.95 $&$4.223[4]$& $5.623 $& 1.997779 \\ 
$1s^22s2p^3$ $^3D^o$ &(96\%) &+ $1s^22s2p^3$ $^3P^o$ &(4\%) &2 &$ -482.8299330 $&$458821.44 $&$2.687[4]$& $1.208[4]$& 1.178707 \\ 
&(97\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &1 &$ -482.8266691 $&$459537.78 $&$-2.781[4]$& $6.281[3]$& 0.523190 \\ 
&(100\%) &&&3 &$ -482.8198953 $&$461024.45 $&$4.380[4]$& $-9.015[1]$& 1.332049 \\ 
$1s^22s2p^3$ $^3P^o$ &(97\%) &+ $1s^22s2p^3$ $^3D^o$ &(2\%) &1 &$ -482.4680408 $&$538247.61 $&$6.044[4]$& $-6.402[3]$& 1.477859 \\ 
&(95\%) &+ $1s^22s2p^3$ $^3D^o$ &(4\%) &2 &$ -482.4593991 $&$540144.23 $&$4.818[4]$& $-1.196[4]$& 1.483386 \\ 
$1s^22s2p^3$ $^1D^o$ &(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -481.8364563 $&$676864.37 $&$1.938[4]$& $-5.743[2]$& 1.002744 \\ 
$1s^22s2p^3$ $^3S^o$ &(95\%) &+ $1s^22s2p^3$ $^1P^o$ &(4\%) &1 &$ -481.8311139 $&$678036.89 $&$-4.155[4]$& $-1.842 $& 1.957797 \\ 
$1s^22s2p^3$ $^1P^o$ &(95\%) &+ $1s^22s2p^3$ $^3S^o$ &(4\%) &1 &$ -481.4778603 $&$755567.10 $&$1.425[4]$& $3.962[2]$& 1.035967 \\ 
$1s^22p^4$ $^3P$ &(96\%) &+ $1s^22p^4$ $^1D$ &(3\%) &2 &$ -480.2259517 $&$1030329.26 $&$7.970[3]$& $1.602[4]$& 1.486283 \\ 
&(98\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -480.1325978 $&$1050818.07 $&$-2.542[3]$& $-8.572[3]$& 1.499401 \\ 
$1s^22p^4$ $^1D$ &(96\%) &+ $1s^22p^4$ $^3P$ &(3\%) &2 &$ -479.8668887 $&$1109134.47 $&$1.950[4]$& $-3.347[4]$& 1.011024 \\ 
\hline&&&& \multicolumn{3}{c}{Ca~XV} \\ \hline
$1s^22s^22p^2$ $^3P$ &(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -540.5886442 $&$17547.29 $&$-6.901[2]$& $1.063[4]$& 1.499146 \\ 
&(93\%) &+ $1s^22s^22p^2$ $^1D$ &(5\%) &2 &$ -540.5049737 $&$35910.83 $&$1.622[4]$& $-1.812[4]$& 1.470979 \\ 
$1s^22s^22p^2$ $^1D$ &(93\%) &+ $1s^22s^22p^2$ $^3P$ &(5\%) &2 &$ -540.1731873 $&$108729.53 $&$1.961[4]$& $3.911[4]$& 1.025764 \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -539.4120963 $&$275769.69 $&$5.027[4]$& $1.742[1]$& 1.996569 \\ 
$1s^22s2p^3$ $^3D^o$ &(94\%) &+ $1s^22s2p^3$ $^3P^o$ &(5\%) &2 &$ -538.4053697 $&$496720.65 $&$3.264[4]$& $1.663[4]$& 1.183229 \\ 
&(96\%) &+ $1s^22s2p^3$ $^3P^o$ &(3\%) &1 &$ -538.4012286 $&$497629.50 $&$-3.248[4]$& $8.773[3]$& 0.532777 \\ 
&(100\%) &&&3 &$ -538.3892241 $&$500264.19 $&$5.215[4]$& $-9.444[1]$& 1.331788 \\ 
$1s^22s2p^3$ $^3P^o$ &(96\%) &+ $1s^22s2p^3$ $^3D^o$ &(3\%) &1 &$ -538.0124929 $&$582947.14 $&$7.110[4]$& $-8.907[3]$& 1.469731 \\ 
&(93\%) &+ $1s^22s2p^3$ $^3D^o$ &(5\%) &2 &$ -537.9994897 $&$585801.00 $&$5.624[4]$& $-1.648[4]$& 1.477354 \\ 
$1s^22s2p^3$ $^3S^o$ &(94\%) &+ $1s^22s2p^3$ $^1P^o$ &(5\%) &1 &$ -537.3461566 $&$729191.04 $&$-4.710[4]$& $1.177[1]$& 1.943232 \\ 
$1s^22s2p^3$ $^1D^o$ &(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -537.3422404 $&$730050.55 $&$2.352[4]$& $-6.849[2]$& 1.004462 \\ 
$1s^22s2p^3$ $^1P^o$ &(94\%) &+ $1s^22s2p^3$ $^3S^o$ &(5\%) &1 &$ -536.9559392 $&$814833.85 $&$1.527[4]$& $4.389[2]$& 1.048117 \\ 
$1s^22p^4$ $^3P$ &(95\%) &+ $1s^22p^4$ $^1D$ &(3\%) &2 &$ -535.6212980 $&$1107753.74 $&$9.520[3]$& $1.870[4]$& 1.482051 \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -535.5013531 $&$1134078.59 $&$-2.946[3]$& $-1.026[4]$& 1.499178 \\ 
$1s^22p^4$ $^1D$ &(95\%) &+ $1s^22p^4$ $^3P$ &(3\%) &2 &$ -535.2215973 $&$1195477.90 $&$2.344[4]$& $-3.955[4]$& 1.014763 \\ 
\hline&&&& \multicolumn{3}{c}{Sc~XVI} \\ \hline
$1s^22s^22p^2$ $^3P$ &(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -599.4028147 $&$22949.47 $&$-8.724[2]$& $1.257[4]$& 1.498908 \\ 
&(91\%) &+ $1s^22s^22p^2$ $^1D$ &(8\%) &2 &$ -599.3022067 $&$45030.37 $&$1.983[4]$& $-1.990[4]$& 1.460307 \\ 
$1s^22s^22p^2$ $^1D$ &(91\%) &+ $1s^22s^22p^2$ $^3P$ &(7\%) &2 &$ -598.9447447 $&$123484.21 $&$2.254[4]$& $4.474[4]$& 1.035910 \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -598.1251844 $&$303356.91 $&$5.930[4]$& $4.239[1]$& 1.995033 \\ 
$1s^22s2p^3$ $^3D^o$ &(93\%) &+ $1s^22s2p^3$ $^3P^o$ &(7\%) &2 &$ -597.0621058 $&$536675.69 $&$3.943[4]$& $2.226[4]$& 1.188683 \\ 
&(95\%) &+ $1s^22s2p^3$ $^3P^o$ &(4\%) &1 &$ -597.0570992 $&$537774.50 $&$-3.749[4]$& $1.194[4]$& 0.544800 \\ 
&(100\%) &&&3 &$ -597.0374924 $&$542077.70 $&$6.154[4]$& $-9.942[1]$& 1.331511 \\ 
$1s^22s2p^3$ $^3P^o$ &(94\%) &+ $1s^22s2p^3$ $^3D^o$ &(4\%) &1 &$ -596.6348983 $&$630436.90 $&$8.261[4]$& $-1.209[4]$& 1.459752 \\ 
&(90\%) &+ $1s^22s2p^3$ $^3D^o$ &(7\%) &2 &$ -596.6160017 $&$634584.22 $&$6.474[4]$& $-2.206[4]$& 1.470005 \\ 
$1s^22s2p^3$ $^3S^o$ &(92\%) &+ $1s^22s2p^3$ $^1P^o$ &(7\%) &1 &$ -595.9414657 $&$782627.75 $&$-5.226[4]$& $4.291[1]$& 1.925855 \\ 
$1s^22s2p^3$ $^1D^o$ &(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &2 &$ -595.9255960 $&$786110.74 $&$2.840[4]$& $-8.304[2]$& 1.006831 \\ 
$1s^22s2p^3$ $^1P^o$ &(92\%) &+ $1s^22s2p^3$ $^3S^o$ &(7\%) &1 &$ -595.5094821 $&$877437.18 $&$1.560[4]$& $4.692[2]$& 1.062439 \\ 
$1s^22p^4$ $^3P$ &(94\%) &+ $1s^22p^4$ $^1D$ &(4\%) &2 &$ -594.0942210 $&$1188051.08 $&$1.125[4]$& $2.149[4]$& 1.477148 \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -593.9420373 $&$1221451.55 $&$-3.398[3]$& $-1.215[4]$& 1.498942 \\ 
$1s^22p^4$ $^1D$ &(94\%) &+ $1s^22p^4$ $^3P$ &(4\%) &2 &$ -593.6489435 $&$1285778.20 $&$2.790[4]$& $-4.617[4]$& 1.019145 \\ 
\hline&&&& \multicolumn{3}{c}{Ti~XVII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -661.3123823 $&$29646.22 $&$-1.093[3]$& $1.473[4]$& 1.498656 \\ 
&(89\%) &+ $1s^22s^22p^2$ $^1D$ &(10\%) &2 &$ -661.1935264 $&$55732.07 $&$2.408[4]$& $-2.112[4]$& 1.447244 \\ 
$1s^22s^22p^2$ $^1D$ &(89\%) &+ $1s^22s^22p^2$ $^3P$ &(10\%) &2 &$ -660.8061017 $&$140761.97 $&$2.559[4]$& $5.025[4]$& 1.048418 \\ 
$1s^22s2p^3$ $^5S^o$ &(99\%) &+ $1s^22s2p^3$ $^3P^o$ &(1\%) &2 &$ -659.9276364 $&$333562.80 $&$6.944[4]$& $9.145[1]$& 1.993088 \\ 
$1s^22s2p^3$ $^3D^o$ &(91\%) &+ $1s^22s2p^3$ $^3P^o$ &(9\%) &2 &$ -658.8096422 $&$578934.16 $&$4.736[4]$& $2.902[4]$& 1.195026 \\ 
&(93\%) &+ $1s^22s2p^3$ $^3P^o$ &(6\%) &1 &$ -658.8039804 $&$580176.77 $&$-4.281[4]$& $1.586[4]$& 0.559419 \\ 
&(100\%) &&&3 &$ -658.7736882 $&$586825.16 $&$7.203[4]$& $-1.032[2]$& 1.331219 \\ 
$1s^22s2p^3$ $^3P^o$ &(93\%) &+ $1s^22s2p^3$ $^3D^o$ &(6\%) &1 &$ -658.3440501 $&$681119.81 $&$9.485[4]$& $-1.604[4]$& 1.447892 \\ 
&(88\%) &+ $1s^22s2p^3$ $^3D^o$ &(9\%) &2 &$ -658.3174391 $&$686960.25 $&$7.353[4]$& $-2.873[4]$& 1.461288 \\ 
$1s^22s2p^3$ $^3S^o$ &(90\%) &+ $1s^22s2p^3$ $^1P^o$ &(8\%) &1 &$ -657.6263094 $&$838645.67 $&$-5.666[4]$& $1.047[2]$& 1.905771 \\ 
$1s^22s2p^3$ $^1D^o$ &(97\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &2 &$ -657.5950890 $&$845497.77 $&$3.418[4]$& $-1.042[3]$& 1.010028 \\ 
$1s^22s2p^3$ $^1P^o$ &(90\%) &+ $1s^22s2p^3$ $^3S^o$ &(8\%) &1 &$ -657.1466412 $&$943920.67 $&$1.494[4]$& $4.789[2]$& 1.078695 \\ 
$1s^22p^4$ $^3P$ &(93\%) &+ $1s^22p^4$ $^1D$ &(5\%) &2 &$ -655.6536446 $&$1271595.55 $&$1.319[4]$& $2.436[4]$& 1.471619 \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -655.4627479 $&$1313492.53 $&$-3.905[3]$& $-1.427[4]$& 1.498693 \\ 
$1s^22p^4$ $^1D$ &(93\%) &+ $1s^22p^4$ $^3P$ &(5\%) &2 &$ -655.1569614 $&$1380604.91 $&$3.290[4]$& $-5.330[4]$& 1.024122 \\ 
\hline&&&& \multicolumn{3}{c}{V~XVIII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -726.3274350 $&$37850.42 $&$-1.359[3]$& $1.713[4]$& 1.498391 \\ 
&(86\%) &+ $1s^22s^22p^2$ $^1D$ &(13\%) &2 &$ -726.1893339 $&$68160.10 $&$2.904[4]$& $-2.152[4]$& 1.431901 \\ 
$1s^22s^22p^2$ $^1D$ &(86\%) &+ $1s^22s^22p^2$ $^3P$ &(13\%) &2 &$ -725.7662308 $&$161020.50 $&$2.875[4]$& $5.542[4]$& 1.063176 \\ 
$1s^22s2p^3$ $^5S^o$ &(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &2 &$ -724.8290842 $&$366700.41 $&$8.074[4]$& $1.821[2]$& 1.990630 \\ 
$1s^22s2p^3$ $^3D^o$ &(89\%) &+ $1s^22s2p^3$ $^3P^o$ &(11\%) &2 &$ -723.6576261 $&$623805.74 $&$5.657[4]$& $3.691[4]$& 1.202165 \\ 
&(91\%) &+ $1s^22s2p^3$ $^3P^o$ &(7\%) &1 &$ -723.6518398 $&$625075.68 $&$-4.839[4]$& $2.060[4]$& 0.576663 \\ 
&(100\%) &&&3 &$ -723.6069553 $&$634926.68 $&$8.370[4]$& $-1.099[2]$& 1.330911 \\ 
$1s^22s2p^3$ $^3P^o$ &(91\%) &+ $1s^22s2p^3$ $^3D^o$ &(7\%) &1 &$ -723.1488813 $&$735462.30 $&$1.077[5]$& $-2.080[4]$& 1.434265 \\ 
&(85\%) &+ $1s^22s2p^3$ $^3D^o$ &(11\%) &2 &$ -723.1124762 $&$743452.31 $&$8.238[4]$& $-3.648[4]$& 1.451187 \\ 
$1s^22s2p^3$ $^3S^o$ &(87\%) &+ $1s^22s2p^3$ $^1P^o$ &(10\%) &1 &$ -722.4100626 $&$897614.26 $&$-5.987[4]$& $2.157[2]$& 1.883264 \\ 
$1s^22s2p^3$ $^1D^o$ &(96\%) &+ $1s^22s2p^3$ $^3P^o$ &(3\%) &2 &$ -722.3592942 $&$908756.65 $&$4.106[4]$& $-1.349[3]$& 1.014265 \\ 
$1s^22s2p^3$ $^1P^o$ &(88\%) &+ $1s^22s2p^3$ $^3S^o$ &(10\%) &1 &$ -721.8755851 $&$1014918.51 $&$1.301[4]$& $4.467[2]$& 1.096459 \\ 
$1s^22p^4$ $^3P$ &(92\%) &+ $1s^22p^4$ $^1D$ &(6\%) &2 &$ -720.3088388 $&$1358779.58 $&$1.534[4]$& $2.724[4]$& 1.465547 \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -720.0718709 $&$1410788.01 $&$-4.474[3]$& $-1.662[4]$& 1.498430 \\ 
$1s^22p^4$ $^1D$ &(92\%) &+ $1s^22p^4$ $^3P$ &(6\%) &2 &$ -719.7539632 $&$1480560.69 $&$3.848[4]$& $-6.092[4]$& 1.029613 \\ 
\hline&&&& \multicolumn{3}{c}{Cr~XIX} \\ \hline
$1s^22s^22p^2$ $^3P$ &(99\%) &+ $1s^22p^4$ $^3P$ &(1\%) &1 &$ -794.4588560 $&$47788.01 $&$-1.677[3]$& $1.977[4]$& 1.498114 \\ 
&(82\%) &+ $1s^22s^22p^2$ $^1D$ &(16\%) &2 &$ -794.3008594 $&$82464.24 $&$3.475[4]$& $-2.089[4]$& 1.414644 \\ 
$1s^22s^22p^2$ $^1D$ &(82\%) &+ $1s^22s^22p^2$ $^3P$ &(16\%) &2 &$ -793.8348168 $&$184748.77 $&$3.200[4]$& $6.006[4]$& 1.079818 \\ 
$1s^22s2p^3$ $^5S^o$ &(98\%) &+ $1s^22s2p^3$ $^3P^o$ &(2\%) &2 &$ -792.8402107 $&$403039.57 $&$9.333[4]$& $3.423[2]$& 1.987534 \\ 
$1s^22s2p^3$ $^3D^o$ &(87\%) &+ $1s^22s2p^3$ $^3P^o$ &(12\%) &2 &$ -791.6166651 $&$671576.78 $&$6.718[4]$& $4.586[4]$& 1.209983 \\ 
&(89\%) &+ $1s^22s2p^3$ $^3P^o$ &(9\%) &1 &$ -791.6117716 $&$672650.79 $&$-5.426[4]$& $2.616[4]$& 0.596407 \\ 
&(100\%) &&&3 &$ -791.5474338 $&$686771.29 $&$9.662[4]$& $-1.120[2]$& 1.330587 \\ 
$1s^22s2p^3$ $^3P^o$ &(88\%) &+ $1s^22s2p^3$ $^3D^o$ &(9\%) &1 &$ -791.0593561 $&$793891.97 $&$1.209[5]$& $-2.641[4]$& 1.419139 \\ 
&(81\%) &+ $1s^22s2p^3$ $^3D^o$ &(13\%) &2 &$ -791.0108689 $&$804533.68 $&$9.107[4]$& $-4.520[4]$& 1.439695 \\ 
$1s^22s2p^3$ $^3S^o$ &(85\%) &+ $1s^22s2p^3$ $^1P^o$ &(12\%) &1 &$ -790.3031079 $&$959869.25 $&$-6.145[4]$& $4.029[2]$& 1.858752 \\ 
$1s^22s2p^3$ $^1D^o$ &(95\%) &+ $1s^22s2p^3$ $^3P^o$ &(4\%) &2 &$ -790.2277060 $&$976418.06 $&$4.930[4]$& $-1.838[3]$& 1.019793 \\ 
$1s^22s2p^3$ $^1P^o$ &(86\%) &+ $1s^22s2p^3$ $^3S^o$ &(12\%) &1 &$ -789.7054589 $&$1091038.06 $&$9.523[3]$& $3.620[2]$& 1.115170 \\ 
$1s^22p^4$ $^3P$ &(91\%) &+ $1s^22p^4$ $^1D$ &(8\%) &2 &$ -788.0698004 $&$1450023.59 $&$1.773[4]$& $3.008[4]$& 1.459039 \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -787.7784654 $&$1513964.23 $&$-5.113[3]$& $-1.922[4]$& 1.498155 \\ 
$1s^22p^4$ $^1D$ &(91\%) &+ $1s^22p^4$ $^3P$ &(8\%) &2 &$ -787.4489302 $&$1586288.84 $&$4.465[4]$& $-6.901[4]$& 1.035510 \\ 
\hline&&&& \multicolumn{3}{c}{Mn~XX} \\ \hline
$1s^22s^22p^2$ $^3P$ &(99\%) &&&1 &$ -865.7178502 $&$59695.88 $&$-2.056[3]$& $2.269[4]$& 1.497822 \\ 
&(79\%) &+ $1s^22s^22p^2$ $^1D$ &(20\%) &2 &$ -865.5396518 $&$98805.91 $&$4.127[4]$& $-1.906[4]$& 1.396056 \\ 
$1s^22s^22p^2$ $^1D$ &(79\%) &+ $1s^22s^22p^2$ $^3P$ &(20\%) &2 &$ -865.0218197 $&$212456.91 $&$3.537[4]$& $6.402[4]$& 1.097763 \\ 
$1s^22s2p^3$ $^5S^o$ &(97\%) &+ $1s^22s2p^3$ $^3P^o$ &(3\%) &2 &$ -863.9718899 $&$442889.87 $&$1.073[5]$& $6.142[2]$& 1.983650 \\ 
$1s^22s2p^3$ $^3D^o$ &(84\%) &+ $1s^22s2p^3$ $^3P^o$ &(14\%) &2 &$ -862.6972820 $&$722633.95 $&$7.929[4]$& $5.580[4]$& 1.218376 \\ 
&(87\%) &+ $1s^22s2p^3$ $^3P^o$ &(11\%) &1 &$ -862.6949638 $&$723142.75 $&$-6.046[4]$& $3.254[4]$& 0.618385 \\ 
&(100\%) &&&3 &$ -862.6052582 $&$742830.85 $&$1.109[5]$& $-1.165[2]$& 1.330247 \\ 
$1s^22s2p^3$ $^3P^o$ &(86\%) &+ $1s^22s2p^3$ $^3D^o$ &(11\%) &1 &$ -862.0854368 $&$856918.45 $&$1.343[5]$& $-3.286[4]$& 1.402921 \\ 
&(77\%) &+ $1s^22s2p^3$ $^3D^o$ &(15\%) &2 &$ -862.0224608 $&$870740.08 $&$9.928[4]$& $-5.476[4]$& 1.426785 \\ 
$1s^22s2p^3$ $^3S^o$ &(82\%) &+ $1s^22s2p^3$ $^1P^o$ &(14\%) &1 &$ -861.3157026 $&$1025855.57 $&$-6.089[4]$& $6.999[2]$& 1.832739 \\ 
$1s^22s2p^3$ $^1D^o$ &(94\%) &+ $1s^22s2p^3$ $^3P^o$ &(6\%) &2 &$ -861.2095744 $&$1049148.02 $&$5.925[4]$& $-2.586[3]$& 1.026893 \\ 
$1s^22s2p^3$ $^1P^o$ &(83\%) &+ $1s^22s2p^3$ $^3S^o$ &(14\%) &1 &$ -860.6452468 $&$1173003.62 $&$4.243[3]$& $1.881[2]$& 1.134181 \\ 
$1s^22p^4$ $^3P$ &(90\%) &+ $1s^22p^4$ $^1D$ &(9\%) &2 &$ -858.9468307 $&$1545762.84 $&$2.037[4]$& $3.286[4]$& 1.452220 \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -858.5918451 $&$1623673.19 $&$-5.829[3]$& $-2.209[4]$& 1.497866 \\ 
$1s^22p^4$ $^1D$ &(90\%) &+ $1s^22p^4$ $^3P$ &(9\%) &2 &$ -858.2510988 $&$1698458.35 $&$5.146[4]$& $-7.755[4]$& 1.041689 \\ 
\hline&&&& \multicolumn{3}{c}{Fe~XXI} \\ \hline
$1s^22s^22p^2$ $^3P$ &(99\%) &&&1 &$ -940.1164436 $&$73820.06 $&$-2.503[3]$& $2.588[4]$& 1.497518 \\ 
&(75\%) &+ $1s^22s^22p^2$ $^1D$ &(24\%) &2 &$ -939.9180433 $&$117363.88 $&$4.859[4]$& $-1.592[4]$& 1.376837 \\ 
$1s^22s^22p^2$ $^1D$ &(75\%) &+ $1s^22s^22p^2$ $^3P$ &(24\%) &2 &$ -939.3380064 $&$244667.27 $&$3.888[4]$& $6.723[4]$& 1.116309 \\ 
$1s^22s2p^3$ $^5S^o$ &(96\%) &+ $1s^22s2p^3$ $^3P^o$ &(3\%) &2 &$ -938.2360392 $&$486521.11 $&$1.227[5]$& $1.060[3]$& 1.978799 \\ 
$1s^22s2p^3$ $^3D^o$ &(84\%) &+ $1s^22s2p^3$ $^3P^o$ &(12\%) &1 &$ -936.9136551 $&$776750.85 $&$-6.708[4]$& $3.969[4]$& 0.642215 \\ 
&(82\%) &+ $1s^22s2p^3$ $^3P^o$ &(16\%) &2 &$ -936.9108304 $&$777370.81 $&$9.296[4]$& $6.658[4]$& 1.227281 \\ 
&(100\%) &&&3 &$ -936.7914959 $&$803561.69 $&$1.265[5]$& $-1.211[2]$& 1.329892 \\ 
$1s^22s2p^3$ $^3P^o$ &(83\%) &+ $1s^22s2p^3$ $^3D^o$ &(13\%) &1 &$ -936.2380745 $&$925023.66 $&$1.478[5]$& $-4.011[4]$& 1.386120 \\ 
&(73\%) &+ $1s^22s2p^3$ $^3D^o$ &(17\%) &2 &$ -936.1581921 $&$942555.81 $&$1.067[5]$& $-6.493[4]$& 1.412392 \\ 
$1s^22s2p^3$ $^3S^o$ &(79\%) &+ $1s^22s2p^3$ $^1P^o$ &(16\%) &1 &$ -935.4589964 $&$1096011.52 $&$-5.770[4]$& $1.150[3]$& 1.805746 \\ 
$1s^22s2p^3$ $^1D^o$ &(92\%) &+ $1s^22s2p^3$ $^3P^o$ &(8\%) &2 &$ -935.3149284 $&$1127630.80 $&$7.128[4]$& $-3.740[3]$& 1.035868 \\ 
$1s^22s2p^3$ $^1P^o$ &(81\%) &+ $1s^22s2p^3$ $^3S^o$ &(16\%) &1 &$ -934.7048425 $&$1261529.17 $&$-3.032[3]$& $-1.053[2]$& 1.152848 \\ 
$1s^22p^4$ $^3P$ &(88\%) &+ $1s^22p^4$ $^1D$ &(10\%) &2 &$ -932.9509614 $&$1646461.57 $&$2.329[4]$& $3.552[4]$& 1.445217 \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -932.5220075 $&$1740606.07 $&$-6.633[3]$& $-2.523[4]$& 1.497564 \\ 
$1s^22p^4$ $^1D$ &(89\%) &+ $1s^22p^4$ $^3P$ &(10\%) &2 &$ -932.1703941 $&$1817776.29 $&$5.893[4]$& $-8.654[4]$& 1.048021 \\ 
\hline&&&& \multicolumn{3}{c}{Co~XXII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(99\%) &&&1 &$ -1017.6671163 $&$90414.67 $&$-3.029[3]$& $2.937[4]$& 1.497201 \\ 
&(72\%) &+ $1s^22s^22p^2$ $^1D$ &(27\%) &2 &$ -1017.4487608 $&$138338.16 $&$5.674[4]$& $-1.148[4]$& 1.357680 \\ 
$1s^22s^22p^2$ $^1D$ &(71\%) &+ $1s^22s^22p^2$ $^3P$ &(27\%) &2 &$ -1016.7946054 $&$281908.67 $&$4.257[4]$& $6.972[4]$& 1.134763 \\ 
$1s^22s2p^3$ $^5S^o$ &(95\%) &+ $1s^22s2p^3$ $^3P^o$ &(4\%) &2 &$ -1015.6451465 $&$534185.74 $&$1.398[5]$& $1.767[3]$& 1.972777 \\ 
$1s^22s2p^3$ $^3D^o$ &(82\%) &+ $1s^22s2p^3$ $^3P^o$ &(14\%) &1 &$ -1014.2805689 $&$833675.90 $&$-7.430[4]$& $4.756[4]$& 0.667440 \\ 
&(80\%) &+ $1s^22s2p^3$ $^3P^o$ &(18\%) &2 &$ -1014.2689159 $&$836233.42 $&$1.082[5]$& $7.805[4]$& 1.236706 \\ 
&(100\%) &&&3 &$ -1014.1176006 $&$869443.31 $&$1.437[5]$& $-1.257[2]$& 1.329521 \\ 
$1s^22s2p^3$ $^3P^o$ &(80\%) &+ $1s^22s2p^3$ $^3D^o$ &(15\%) &1 &$ -1013.5286534 $&$998702.27 $&$1.610[5]$& $-4.812[4]$& 1.369292 \\ 
&(68\%) &+ $1s^22s2p^3$ $^3D^o$ &(19\%) &2 &$ -1013.4295743 $&$1020447.62 $&$1.129[5]$& $-7.545[4]$& 1.396415 \\ 
$1s^22s2p^3$ $^3S^o$ &(76\%) &+ $1s^22s2p^3$ $^1P^o$ &(18\%) &1 &$ -1012.7444302 $&$1170819.36 $&$-5.134[4]$& $1.804[3]$& 1.778256 \\ 
$1s^22s2p^3$ $^1D^o$ &(89\%) &+ $1s^22s2p^3$ $^3P^o$ &(10\%) &2 &$ -1012.5539418 $&$1212626.72 $&$8.587[4]$& $-5.496[3]$& 1.047019 \\ 
$1s^22s2p^3$ $^1P^o$ &(78\%) &+ $1s^22s2p^3$ $^3S^o$ &(18\%) &1 &$ -1011.8944485 $&$1357368.78 $&$-1.245[4]$& $-5.574[2]$& 1.170587 \\ 
$1s^22p^4$ $^3P$ &(87\%) &+ $1s^22p^4$ $^1D$ &(11\%) &2 &$ -1010.0936576 $&$1752596.67 $&$2.650[4]$& $3.806[4]$& 1.438155 \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -1009.5793390 $&$1865476.56 $&$-7.533[3]$& $-2.866[4]$& 1.497248 \\ 
$1s^22p^4$ $^1D$ &(87\%) &+ $1s^22p^4$ $^3P$ &(12\%) &2 &$ -1009.2171377 $&$1944970.55 $&$6.708[4]$& $-9.597[4]$& 1.054383 \\ 
\hline&&&& \multicolumn{3}{c}{Ni~XXIII} \\ \hline
$1s^22s^22p^2$ $^3P$ &(99\%) &&&1 &$ -1098.3830194 $&$109741.08 $&$-3.645[3]$& $3.316[4]$& 1.496870 \\ 
&(68\%) &+ $1s^22s^22p^2$ $^1D$ &(31\%) &2 &$ -1098.1451334 $&$161951.02 $&$6.571[4]$& $-5.768[3]$& 1.339171 \\ 
$1s^22s^22p^2$ $^1D$ &(68\%) &+ $1s^22s^22p^2$ $^3P$ &(31\%) &2 &$ -1097.4035318 $&$324713.74 $&$4.650[4]$& $7.155[4]$& 1.152540 \\ 
$1s^22s2p^3$ $^5S^o$ &(94\%) &+ $1s^22s2p^3$ $^3P^o$ &(5\%) &2 &$ -1096.2124762 $&$586120.24 $&$1.587[5]$& $2.857[3]$& 1.965357 \\ 
$1s^22s2p^3$ $^3D^o$ &(79\%) &+ $1s^22s2p^3$ $^3P^o$ &(16\%) &1 &$ -1094.8091024 $&$894125.16 $&$-8.234[4]$& $5.604[4]$& 0.693583 \\ 
&(78\%) &+ $1s^22s2p^3$ $^3P^o$ &(19\%) &2 &$ -1094.7835694 $&$899729.01 $&$1.252[5]$& $9.002[4]$& 1.246732 \\ 
&(100\%) &&&3 &$ -1094.5956060 $&$940982.21 $&$1.624[5]$& $-1.304[2]$& 1.329134 \\ 
$1s^22s2p^3$ $^3P^o$ &(77\%) &+ $1s^22s2p^3$ $^3D^o$ &(17\%) &1 &$ -1093.9691946 $&$1078463.62 $&$1.737[5]$& $-5.679[4]$& 1.352974 \\ 
&(64\%) &+ $1s^22s2p^3$ $^3D^o$ &(21\%) &2 &$ -1093.8489125 $&$1104862.49 $&$1.176[5]$& $-8.600[4]$& 1.378748 \\ 
$1s^22s2p^3$ $^3S^o$ &(73\%) &+ $1s^22s2p^3$ $^1P^o$ &(20\%) &1 &$ -1093.1839384 $&$1250807.44 $&$-4.127[4]$& $2.721[3]$& 1.750681 \\ 
$1s^22s2p^3$ $^1D^o$ &(87\%) &+ $1s^22s2p^3$ $^3P^o$ &(12\%) &2 &$ -1092.9371159 $&$1304978.71 $&$1.035[5]$& $-8.102[3]$& 1.060599 \\ 
$1s^22s2p^3$ $^1P^o$ &(76\%) &+ $1s^22s2p^3$ $^3S^o$ &(20\%) &1 &$ -1092.2247859 $&$1461317.07 $&$-2.411[4]$& $-1.213[3]$& 1.186924 \\ 
$1s^22p^4$ $^3P$ &(86\%) &+ $1s^22p^4$ $^1D$ &(13\%) &2 &$ -1090.3869559 $&$1864674.11 $&$3.003[4]$& $4.044[4]$& 1.431142 \\ 
&(99\%) &+ $1s^22s^22p^2$ $^3P$ &(1\%) &1 &$ -1089.7747529 $&$1999037.13 $&$-8.542[3]$& $-3.240[4]$& 1.496920 \\ 
$1s^22p^4$ $^1D$ &(86\%) &+ $1s^22p^4$ $^3P$ &(13\%) &2 &$ -1089.4021877 $&$2080805.75 $&$7.596[4]$& $-1.059[5]$& 1.060665 \\ 
\end{longtable}
\begin{tabular}{r|rrrrrr} \hline
                       & \multicolumn{2}{c}{RCI (this work)} && \multicolumn{2}{c}{MCHF (this work)} \\ 
                       \cline{2-3}\cline{5-6}
Level                 &\multicolumn{1}{c}{$A_J(I/\mu_I)$}  &\multicolumn{1}{c}{$B_J/Q$}&&
\multicolumn{1}{c}{$A_J(I/\mu_I)$}&\multicolumn{1}{c}{$B_J/Q$}\\
\hline
$1s^22s^22p^2$ $^3P_1$	& $-7.847 $& $3.188[2]$ 		&& $-3.426$ & $3.193[2]$\\
$^3P_2$					&$4.251[2]$& $-6.392[2]$ 	&&4.242[2] &$-6.387[2]$\\\\
$1s^22s^22p^2$ $^1D_2$	&$6.709[2]$& $1.249[3]$ 		&\phantom{6.694[2]}& $6.694[2]$ & $1.270[3]$\\\\
$1s^22s2p^3$ $^5S^o_2$ 	&$1.906[3]$& $-1.052[-2]$ 	&& $1.897[3]$ & $0.0$ \\\\
$1s^22s2p^3$ $^3D^o_3$	&$1.856[3]$& $-4.271[1]$ 	&& $1.851[3]$ &$ -4.396[1]$\\
$^3D^o_2$				&$1.047[3]$& $-3.447 $ 		&& $1.045[3]$ & $-2.198[1]$\\
$^3D^o_1$				&$-1.487[3]$& $-6.019 $ 		&&$-1.483[3]$ & $-1.539[1]$\\
\\$1s^22s2p^3$ $^3P^o_2$	&$2.240[3]$& $1.720[1]$ 		&& $2.227[3]$ & $3.422[1]$\\
$^3P^o_1$				&$2.660[3]$& $-2.673[1]$ 	&& $2.650[3]$ &$-1.711[1]$\\
\\$1s^22s2p^3$ $^1D^o_2$	&$6.577[2]$& $-1.635[1]$ 	&& $6.547[2]$ &$-1.854[1]$\\
\\$1s^22s2p^3$ $^3S^o_1$	&$-2.304[3]$& $-8.427[-3]$ 	&& $-2.291[3]$ & $0.0$ \\
\\$1s^22s2p^3$ $^1P^o_1$	&$6.739[2]$& $2.581[1]$ 		&& $6.763[2]$ & $3.201[1]$\\
\\$1s^22p^4$ $^3P_2$		&$2.102[2]$& $5.451[2]$ 		&& $2.228[2]$  & $5.378[2]$\\
$^3P_1$					&$-1.854[2]$& $-2.721[2]$ 	&&$-1.726[2]$&$-2.689[2]$\\
\\$1s^22p^4$ $^1D_2$		&$6.513[2]$& $-1.178[3]$ 	&& $6.478[2]$ & $-1.205[3]$\\
\end{tabular}
\end{table}
\footnotesize

\clearpage
\begin{longtable}{@{\extracolsep\fill}llllllrrrc@{}}
\caption{\label{tab:HFS_N}
Total energies (in $E_{\text h}$), excitation energies (in cm$^{-1}$), hyperfine magnetic dipole constants $A_J(I/\mu_I)$ (MHz per unit of $\mu_N$), electric quadrupole constants $B_J/Q$ (MHz/barn), and Land\'e $g_J$-factors for levels in the nitrogen isoelectronic sequence ($7\leq Z\leq36$ and $Z=42,74$). For each of the many-electron wave functions, the leading components are given in the $LSJ$ coupling scheme. The number in square brackets is the power of 10. See page \pageref{tbl1N} for Explanation of Tables.}\\
\multicolumn{4}{l}{Level composition in $LSJ$ coupling}&$J$& Energy ($E_{\rm h}$) &$\Delta E$ cm$^{-1}$& \multicolumn{1}{c}{$A_J(I/\mu_I)$} & \multicolumn{1}{c}{$B_J/Q$}& $g_J$\\
\endfirsthead\\
\caption[]{(continued)}\\ [-.4cm]
\multicolumn{4}{l}{Level composition in $LSJ$ coupling}&$J$& Energy ($E_{\rm h}$) &$\Delta E$ cm$^{-1}$& \multicolumn{1}{c}{$A_J(I/\mu_I)$} & \multicolumn{1}{c}{$B_J/Q$}& $g_J$\\ 
\hline
\endhead
\hline&&&& \multicolumn{3}{c}{N~I} \\ \hline
$2s^22p^3$ $^4S^o$ &(96\%) &+ $1s^22s2p^33d$ $^4S^o$ &(2\%) &3/2 &$ -54.6073794 $&$0.00 $&$1.385[1]$& $-1.496[-3]$& 1.999857 \\ 
$2s^22p^3$ $^2D^o$ &(96\%) &+ $1s^22s2p^33d$ $^2D^o$ &(1\%) &5/2 &$ -54.5185543 $&$19494.84 $&$2.825[2]$& $-2.134[1]$& 1.199893 \\ 
&(96\%) &+ $1s^22s2p^33d$ $^2D^o$ &(1\%) &3/2 &$ -54.5185222 $&$19501.91 $&$1.670[2]$& $-9.281 $& 0.799970 \\ 
$2s^22p^3$ $^2P^o$ &(93\%) &+ $2p^5$ $^2P^o$ &(3\%) &3/2 &$ -54.4735477 $&$29372.66 $&$1.534[2]$& $5.870 $& 1.333197 \\ 
&(93\%) &+ $2p^5$ $^2P^o$ &(3\%) &1/2 &$ -54.4735265 $&$29377.32 $&$7.955[2]$& $0.0$& 0.666550 \\ 
$2s2p^4$ $^4P$ &(91\%) &+ $1s^22s^22p^23d$ $^4P$ &(3\%) &5/2 &$ -54.2058086 $&$88134.61 $&$9.117[2]$& $2.156[2]$& 1.601263 \\ 
&(91\%) &+ $1s^22s^22p^23d$ $^4P$ &(3\%) &3/2 &$ -54.2055167 $&$88198.66 $&$9.491[2]$& $-1.721[2]$& 1.734907 \\ 
&(91\%) &+ $1s^22s^22p^23d$ $^4P$ &(3\%) &1/2 &$ -54.2053304 $&$88239.55 $&$2.104[3]$& $0.0$& 2.670312 \\ 
\hline&&&& \multicolumn{3}{c}{O~II} \\ \hline
$2s^22p^3$ $^4S^o$ &(97\%) &+ $1s^22s2p^33d$ $^4S^o$ &(1\%) &3/2 &$ -74.6062512 $&$0.00 $&$2.192[1]$& $-5.134[-3]$& 2.002085 \\ 
$2s^22p^3$ $^2D^o$ &(97\%) &+ $1s^22s2p^33d$ $^2D^o$ &(1\%) &5/2 &$ -74.4831059 $&$27027.27 $&$5.549[2]$& $-2.767[1]$& 1.200290 \\ 
&(97\%) &+ $1s^22s2p^33d$ $^2D^o$ &(1\%) &3/2 &$ -74.4830197 $&$27046.19 $&$3.362[2]$& $1.153 $& 0.799540 \\ 
$2s^22p^3$ $^2P^o$ &(95\%) &+ $2p^5$ $^2P^o$ &(3\%) &3/2 &$ -74.4202118 $&$40830.92 $&$3.022[2]$& $-8.363 $& 1.333837 \\ 
&(95\%) &+ $2p^5$ $^2P^o$ &(3\%) &1/2 &$ -74.4201846 $&$40836.89 $&$1.559[3]$& $0.0$& 0.665699 \\ 
$2s2p^4$ $^4P$ &(96\%) &+ $1s^22s^22p^23d$ $^4P$ &(2\%) &5/2 &$ -74.0588300 $&$120145.06 $&$1.643[3]$& $4.832[2]$& 1.601187 \\ 
&(96\%) &+ $1s^22s^22p^23d$ $^4P$ &(2\%) &3/2 &$ -74.0580811 $&$120309.43 $&$1.666[3]$& $-3.857[2]$& 1.734837 \\ 
&(96\%) &+ $1s^22s^22p^23d$ $^4P$ &(2\%) &1/2 &$ -74.0576760 $&$120398.33 $&$3.646[3]$& $0.0$& 2.670221 \\ 
$2s2p^4$ $^2D$ &(93\%) &+ $1s^22s^22p^23d$ $^2D$ &(3\%) &5/2 &$ -73.8469156 $&$166654.88 $&$1.878[3]$& $-1.041[3]$& 1.200293 \\ 
&(93\%) &+ $1s^22s^22p^23d$ $^2D$ &(3\%) &3/2 &$ -73.8468823 $&$166662.20 $&$-7.650[2]$& $-7.287[2]$& 0.799412 \\ 
$2s2p^4$ $^2S$ &(93\%) &+ $1s^22s^22p^23d$ $^2S$ &(2\%) &1/2 &$ -73.7069689 $&$197369.64 $&$6.993[3]$& $0.0$& 2.001832 \\ 
\hline&&&& \multicolumn{3}{c}{F~III} \\ \hline
$2s^22p^3$ $^4S^o$ &(98\%) &+ $1s^22s2p^33d$ $^4S^o$ &(1\%) &3/2 &$ -97.8791584 $&$0.00 $&$2.622[1]$& $-1.296[-2]$& 2.001963 \\ 
$2s^22p^3$ $^2D^o$ &(98\%) &&&5/2 &$ -97.7228884 $&$34297.31 $&$9.530[2]$& $-3.562[1]$& 1.200208 \\ 
&(98\%) &&&3/2 &$ -97.7227397 $&$34329.92 $&$5.872[2]$& $3.309[1]$& 0.799672 \\ 
$2s^22p^3$ $^2P^o$ &(96\%) &+ $2p^5$ $^2P^o$ &(3\%) &3/2 &$ -97.6427889 $&$51877.10 $&$5.191[2]$& $-4.581[1]$& 1.333594 \\ 
&(96\%) &+ $2p^5$ $^2P^o$ &(3\%) &1/2 &$ -97.6427648 $&$51882.40 $&$2.679[3]$& $0.0$& 0.665604 \\ 
$2s2p^4$ $^4P$ &(97\%) &+ $1s^22s^22p^23d$ $^4P$ &(1\%) &5/2 &$ -97.1862603 $&$152073.55 $&$2.667[3]$& $8.674[2]$& 1.601092 \\ 
&(97\%) &+ $1s^22s^22p^23d$ $^4P$ &(1\%) &3/2 &$ -97.1847236 $&$152410.82 $&$2.656[3]$& $-6.919[2]$& 1.734750 \\ 
&(97\%) &+ $1s^22s^22p^23d$ $^4P$ &(1\%) &1/2 &$ -97.1839059 $&$152590.29 $&$5.768[3]$& $0.0$& 2.670094 \\ 
$2s2p^4$ $^2D$ &(96\%) &+ $1s^22s^22p^23d$ $^2D$ &(2\%) &5/2 &$ -96.9191468 $&$210698.18 $&$3.073[3]$& $-1.816[3]$& 1.200220 \\ 
&(96\%) &+ $1s^22s^22p^23d$ $^2D$ &(2\%) &3/2 &$ -96.9190754 $&$210713.85 $&$-1.149[3]$& $-1.271[3]$& 0.799354 \\ 
$2s2p^4$ $^2S$ &(96\%) &+ $1s^22s^22p^23d$ $^2S$ &(1\%) &1/2 &$ -96.7437767 $&$249187.47 $&$1.145[4]$& $0.0$& 2.001625 \\ 
$2s2p^4$ $^2P$ &(95\%) &+ $1s^22s^22p^23d$ $^2P$ &(2\%) &3/2 &$ -96.6603346 $&$267500.89 $&$-6.529[2]$& $8.717[2]$& 1.333845 \\ 
&(95\%) &+ $1s^22s^22p^23d$ $^2P$ &(2\%) &1/2 &$ -96.6585348 $&$267895.90 $&$1.746[3]$& $0.0$& 0.666111 \\ 
\hline&&&& \multicolumn{3}{c}{Ne~IV} \\ \hline
$2s^22p^3$ $^4S^o$ &(98\%) &+ $1s^22s2p^33d$ $^4S^o$ &(1\%) &3/2 &$ -124.4241779 $&$0.00 $&$2.735[1]$& $-3.420[-2]$& 2.001800 \\ 
$2s^22p^3$ $^2D^o$ &(98\%) &&&5/2 &$ -124.2353345 $&$41446.34 $&$1.501[3]$& $-4.492[1]$& 1.200111 \\ 
&(98\%) &&&3/2 &$ -124.2351338 $&$41490.39 $&$9.349[2]$& $1.083[2]$& 0.799996 \\ 
$2s^22p^3$ $^2P^o$ &(96\%) &+ $2p^5$ $^2P^o$ &(3\%) &1/2 &$ -124.1383198 $&$62738.60 $&$4.222[3]$& $0.0$& 0.665490 \\ 
&(96\%) &+ $2p^5$ $^2P^o$ &(3\%) &3/2 &$ -124.1383032 $&$62742.26 $&$8.174[2]$& $-1.287[2]$& 1.333158 \\ 
$2s2p^4$ $^4P$ &(98\%) &+ $1s^22s^22p^23d$ $^4P$ &(1\%) &5/2 &$ -123.5858394 $&$183994.04 $&$4.041[3]$& $1.400[3]$& 1.600975 \\ 
&(98\%) &+ $1s^22s^22p^23d$ $^4P$ &(1\%) &3/2 &$ -123.5830378 $&$184608.91 $&$3.973[3]$& $-1.116[3]$& 1.734644 \\ 
&(98\%) &+ $1s^22s^22p^23d$ $^4P$ &(1\%) &1/2 &$ -123.5815480 $&$184935.88 $&$8.586[3]$& $0.0$& 2.669932 \\ 
$2s2p^4$ $^2D$ &(97\%) &+ $1s^22s^22p^23d$ $^2D$ &(1\%) &5/2 &$ -123.2646630 $&$254484.10 $&$4.668[3]$& $-2.886[3]$& 1.200138 \\ 
&(97\%) &+ $1s^22s^22p^23d$ $^2D$ &(1\%) &3/2 &$ -123.2645505 $&$254508.79 $&$-1.627[3]$& $-2.021[3]$& 0.799293 \\ 
$2s2p^4$ $^2S$ &(97\%) &+ $1s^22s^22p^23d$ $^2S$ &(1\%) &1/2 &$ -123.0555597 $&$300376.97 $&$1.721[4]$& $0.0$& 2.000950 \\ 
$2s2p^4$ $^2P$ &(97\%) &+ $1s^22s^22p^23d$ $^2P$ &(1\%) &3/2 &$ -122.9632230 $&$320642.53 $&$-9.208[2]$& $1.402[3]$& 1.333736 \\ 
&(97\%) &+ $1s^22s^22p^23d$ $^2P$ &(1\%) &1/2 &$ -122.9599401 $&$321363.04 $&$2.678[3]$& $0.0$& 0.666635 \\ 
$2p^5$ $^2P^o$ &(92\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -122.2118055 $&$485559.61 $&$5.684[2]$& $-1.346[3]$& 1.333775 \\ 
&(92\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -122.2073660 $&$486533.97 $&$4.237[3]$& $0.0$& 0.665509 \\ 
\hline&&&& \multicolumn{3}{c}{Na~V} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &+ $1s^22s2p^33d$ $^4S^o$ &(1\%) &3/2 &$ -154.2425695 $&$0.00 $&$2.572[1]$& $-7.907[-2]$& 2.001578 \\ 
$2s^22p^3$ $^2D^o$ &(99\%) &&&5/2 &$ -154.0214506 $&$48529.98 $&$2.222[3]$& $-5.551[1]$& 1.199999 \\ 
&(98\%) &&&3/2 &$ -154.0212512 $&$48573.76 $&$1.394[3]$& $2.604[2]$& 0.800659 \\ 
$2s^22p^3$ $^2P^o$ &(97\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -153.9076866 $&$73498.31 $&$6.256[3]$& $0.0$& 0.665359 \\ 
&(96\%) &+ $2p^5$ $^2P^o$ &(2\%) &3/2 &$ -153.9075339 $&$73531.81 $&$1.210[3]$& $-2.910[2]$& 1.332401 \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -153.2585529 $&$215966.69 $&$5.819[3]$& $2.107[3]$& 1.600832 \\ 
&(99\%) &&&3/2 &$ -153.2538432 $&$217000.33 $&$5.666[3]$& $-1.679[3]$& 1.734518 \\ 
&(99\%) &&&1/2 &$ -153.2513363 $&$217550.55 $&$1.220[4]$& $0.0$& 2.669729 \\ 
$2s2p^4$ $^2D$ &(98\%) &+ $1s^22s^22p^23d$ $^2D$ &(1\%) &5/2 &$ -152.8836571 $&$298246.80 $&$6.734[3]$& $-4.303[3]$& 1.200050 \\ 
&(98\%) &+ $1s^22s^22p^23d$ $^2D$ &(1\%) &3/2 &$ -152.8835013 $&$298281.00 $&$-2.219[3]$& $-3.013[3]$& 0.799238 \\ 
$2s2p^4$ $^2S$ &(98\%) &+ $1s^22s^22p^23d$ $^2S$ &(1\%) &1/2 &$ -152.6414537 $&$351404.30 $&$2.456[4]$& $0.0$& 1.999597 \\ 
$2s2p^4$ $^2P$ &(98\%) &+ $1s^22s^22p^23d$ $^2P$ &(1\%) &3/2 &$ -152.5419009 $&$373253.60 $&$-1.225[3]$& $2.099[3]$& 1.333599 \\ 
&(97\%) &+ $1s^22s^22p^23d$ $^2P$ &(1\%) &1/2 &$ -152.5363478 $&$374472.37 $&$3.894[3]$& $0.0$& 0.667829 \\ 
$2p^5$ $^2P^o$ &(94\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -151.6504252 $&$568909.90 $&$8.675[2]$& $-2.023[3]$& 1.333670 \\ 
&(94\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -151.6429405 $&$570552.60 $&$6.296[3]$& $0.0$& 0.665380 \\ 
\hline&&&& \multicolumn{3}{c}{Mg~VI} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &+ $1s^22s2p^33d$ $^4S^o$ &(1\%) &3/2 &$ -187.3372524 $&$0.00 $&$2.148[1]$& $-1.453[-1]$& 2.001273 \\ 
$2s^22p^3$ $^2D^o$ &(99\%) &&&5/2 &$ -187.0840241 $&$55577.20 $&$3.141[3]$& $-6.737[1]$& 1.199872 \\ 
&(98\%) &&&3/2 &$ -187.0839565 $&$55592.04 $&$1.978[3]$& $5.385[2]$& 0.801865 \\ 
$2s^22p^3$ $^2P^o$ &(97\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -186.9535534 $&$84212.21 $&$8.848[3]$& $0.0$& 0.665210 \\ 
&(96\%) &+ $2p^5$ $^2P^o$ &(2\%) &3/2 &$ -186.9530688 $&$84318.56 $&$1.711[3]$& $-5.822[2]$& 1.331143 \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -186.2070645 $&$248047.57 $&$8.052[3]$& $3.011[3]$& 1.600658 \\ 
&(99\%) &&&3/2 &$ -186.1996155 $&$249682.44 $&$7.780[3]$& $-2.398[3]$& 1.734368 \\ 
&(99\%) &&&1/2 &$ -186.1956529 $&$250552.13 $&$1.671[4]$& $0.0$& 2.669474 \\ 
$2s2p^4$ $^2D$ &(98\%) &+ $1s^22s^22p^23d$ $^2D$ &(1\%) &5/2 &$ -185.7783916 $&$342130.39 $&$9.333[3]$& $-6.115[3]$& 1.199962 \\ 
&(98\%) &+ $1s^22s^22p^23d$ $^2D$ &(1\%) &3/2 &$ -185.7782064 $&$342171.06 $&$-2.939[3]$& $-4.281[3]$& 0.799202 \\ 
$2s2p^4$ $^2S$ &(98\%) &&&1/2 &$ -185.5034466 $&$402473.85 $&$3.368[4]$& $0.0$& 1.997073 \\ 
$2s2p^4$ $^2P$ &(98\%) &+ $1s^22s^22p^23d$ $^2P$ &(1\%) &3/2 &$ -185.3975248 $&$425720.99 $&$-1.570[3]$& $2.991[3]$& 1.333424 \\ 
&(98\%) &+ $1s^22s^22p^23d$ $^2P$ &(1\%) &1/2 &$ -185.3886476 $&$427669.31 $&$5.475[3]$& $0.0$& 0.670194 \\ 
$2p^5$ $^2P^o$ &(95\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -184.3644856 $&$652446.90 $&$1.266[3]$& $-2.892[3]$& 1.333551 \\ 
&(95\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -184.3526008 $&$655055.30 $&$8.913[3]$& $0.0$& 0.665232 \\ 
\hline&&&& \multicolumn{3}{c}{Al~VII} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &&&3/2 &$ -223.7122500 $&$0.00 $&$1.534[1]$& $-1.744[-1]$& 2.000846 \\ 
$2s^22p^3$ $^2D^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -223.4272969 $&$62539.95 $&$2.701[3]$& $1.009[3]$& 0.803883 \\ 
&(99\%) &&&5/2 &$ -223.4269773 $&$62610.11 $&$4.282[3]$& $-8.052[1]$& 1.199730 \\ 
$2s^22p^3$ $^2P^o$ &(97\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -223.2797752 $&$94917.23 $&$1.207[4]$& $0.0$& 0.665042 \\ 
&(96\%) &+ $2p^5$ $^2P^o$ &(2\%) &3/2 &$ -223.2786013 $&$95174.87 $&$2.335[3]$& $-1.069[3]$& 1.329152 \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -222.4351706 $&$280286.51 $&$1.080[4]$& $4.139[3]$& 1.600445 \\ 
&(99\%) &&&3/2 &$ -222.4239363 $&$282752.16 $&$1.036[4]$& $-3.294[3]$& 1.734190 \\ 
&(99\%) &&&1/2 &$ -222.4179871 $&$284057.85 $&$2.222[4]$& $0.0$& 2.669150 \\ 
$2s2p^4$ $^2D$ &(99\%) &&&5/2 &$ -221.9523541 $&$386252.47 $&$1.253[4]$& $-8.370[3]$& 1.199883 \\ 
&(99\%) &&&3/2 &$ -221.9521788 $&$386290.96 $&$-3.805[3]$& $-5.860[3]$& 0.799204 \\ 
$2s2p^4$ $^2S$ &(98\%) &+ $2s2p^4$ $^2P$ &(1\%) &1/2 &$ -221.6451215 $&$453682.24 $&$4.473[4]$& $0.0$& 1.992735 \\ 
$2s2p^4$ $^2P$ &(98\%) &&&3/2 &$ -221.5333241 $&$478218.94 $&$-1.949[3]$& $4.103[3]$& 1.333197 \\ 
&(98\%) &+ $2s2p^4$ $^2S$ &(1\%) &1/2 &$ -221.5197565 $&$481196.69 $&$7.526[3]$& $0.0$& 0.674396 \\ 
$2p^5$ $^2P^o$ &(96\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -220.3573568 $&$736313.92 $&$1.775[3]$& $-3.976[3]$& 1.333418 \\ 
&(96\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -220.3393610 $&$740263.54 $&$1.216[4]$& $0.0$& 0.665067 \\ 
\hline&&&& \multicolumn{3}{c}{Si~VIII} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &&&3/2 &$ -263.3723635 $&$0.00 $&$1.295[1]$& $5.988[-2]$& 2.000247 \\ 
$2s^22p^3$ $^2D^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -263.0561084 $&$69409.98 $&$3.572[3]$& $1.754[3]$& 0.807033 \\ 
&(99\%) &&&5/2 &$ -263.0549606 $&$69661.88 $&$5.670[3]$& $-9.546[1]$& 1.199573 \\ 
$2s^22p^3$ $^2P^o$ &(97\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -262.8909573 $&$105656.45 $&$1.599[4]$& $0.0$& 0.664857 \\ 
&(96\%) &+ $2p^5$ $^2P^o$ &(2\%) &3/2 &$ -262.8884965 $&$106196.53 $&$3.097[3]$& $-1.834[3]$& 1.326158 \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -261.9474839 $&$312724.91 $&$1.410[4]$& $5.513[3]$& 1.600182 \\ 
&(99\%) &&&3/2 &$ -261.9311743 $&$316304.46 $&$1.345[4]$& $-4.387[3]$& 1.733976 \\ 
&(99\%) &&&1/2 &$ -261.9226059 $&$318185.01 $&$2.882[4]$& $0.0$& 2.668736 \\ 
$2s2p^4$ $^2D$ &(99\%) &&&5/2 &$ -261.4098825 $&$430714.79 $&$1.639[4]$& $-1.112[4]$& 1.199823 \\ 
&(99\%) &&&3/2 &$ -261.4097979 $&$430733.34 $&$-4.834[3]$& $-7.782[3]$& 0.799269 \\ 
$2s2p^4$ $^2S$ &(98\%) &+ $2s2p^4$ $^2P$ &(1\%) &1/2 &$ -261.0706507 $&$505167.55 $&$5.782[4]$& $0.0$& 1.985803 \\ 
$2s2p^4$ $^2P$ &(99\%) &&&3/2 &$ -260.9533876 $&$530903.82 $&$-2.359[3]$& $5.460[3]$& 1.332898 \\ 
&(98\%) &+ $2s2p^4$ $^2S$ &(1\%) &1/2 &$ -260.9333781 $&$535295.40 $&$1.021[4]$& $0.0$& 0.681235 \\ 
$2p^5$ $^2P^o$ &(96\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -259.6329967 $&$820696.13 $&$2.407[3]$& $-5.298[3]$& 1.333270 \\ 
&(96\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -259.6067916 $&$826447.48 $&$1.611[4]$& $0.0$& 0.664884 \\ 
\hline&&&& \multicolumn{3}{c}{P~IX} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &&&3/2 &$ -306.3233443 $&$0.00 $&$5.461 $& $1.170 $& 1.999407 \\ 
$2s^22p^3$ $^2D^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -305.9764445 $&$76135.70 $&$4.603[3]$& $2.872[3]$& 0.811656 \\ 
&(99\%) &&&5/2 &$ -305.9737674 $&$76723.25 $&$7.329[3]$& $-1.111[2]$& 1.199402 \\ 
$2s^22p^3$ $^2P^o$ &(97\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -305.7928394 $&$116432.36 $&$2.069[4]$& $0.0$& 0.664653 \\ 
&(95\%) &+ $2s^22p^3$ $^2D^o$ &(2\%) &3/2 &$ -305.7881477 $&$117462.06 $&$4.011[3]$& $-2.976[3]$& 1.321892 \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -304.7493600 $&$345449.60 $&$1.803[4]$& $7.156[3]$& 1.599856 \\ 
&(99\%) &&&3/2 &$ -304.7264121 $&$350486.08 $&$1.709[4]$& $-5.695[3]$& 1.733717 \\ 
&(99\%) &&&1/2 &$ -304.7144958 $&$353101.41 $&$3.662[4]$& $0.0$& 2.668200 \\ 
$2s2p^4$ $^2D$ &(99\%) &&&3/2 &$ -304.1562024 $&$475632.64 $&$-6.047[3]$& $-1.008[4]$& 0.799435 \\ 
&(99\%) &&&5/2 &$ -304.1560527 $&$475665.51 $&$2.099[4]$& $-1.440[4]$& 1.199796 \\ 
$2s2p^4$ $^2S$ &(97\%) &+ $2s2p^4$ $^2P$ &(2\%) &1/2 &$ -303.7853073 $&$557034.71 $&$7.298[4]$& $0.0$& 1.975513 \\ 
$2s2p^4$ $^2P$ &(99\%) &&&3/2 &$ -303.6628159 $&$583918.46 $&$-2.789[3]$& $7.083[3]$& 1.332500 \\ 
&(97\%) &+ $2s2p^4$ $^2S$ &(2\%) &1/2 &$ -303.6341659 $&$590206.42 $&$1.377[4]$& $0.0$& 0.691506 \\ 
$2p^5$ $^2P^o$ &(96\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -302.1962762 $&$905786.72 $&$3.176[3]$& $-6.883[3]$& 1.333108 \\ 
&(96\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -302.1593267 $&$913896.20 $&$2.082[4]$& $0.0$& 0.664683 \\ 
\hline&&&& \multicolumn{3}{c}{S~X} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &&&3/2 &$ -352.5714336 $&$0.00 $&$1.320 $& $4.642 $& 1.998232 \\ 
$2s^22p^3$ $^2D^o$ &(96\%) &+ $2s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -352.1946773 $&$82688.45 $&$5.800[3]$& $4.462[3]$& 0.818056 \\ 
&(99\%) &&&5/2 &$ -352.1894333 $&$83839.38 $&$9.284[3]$& $-1.281[2]$& 1.199215 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -351.9914264 $&$127296.88 $&$2.623[4]$& $0.0$& 0.664431 \\ 
&(94\%) &+ $2s^22p^3$ $^2D^o$ &(4\%) &3/2 &$ -351.9831074 $&$129122.67 $&$5.095[3]$& $-4.597[3]$& 1.316143 \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -350.8468052 $&$378512.17 $&$2.262[4]$& $9.092[3]$& 1.599449 \\ 
&(99\%) &&&3/2 &$ -350.8153514 $&$385415.49 $&$2.131[4]$& $-7.239[3]$& 1.733400 \\ 
&(99\%) &&&1/2 &$ -350.7992707 $&$388944.80 $&$4.572[4]$& $0.0$& 2.667502 \\ 
$2s2p^4$ $^2D$ &(99\%) &&&3/2 &$ -350.1971832 $&$521087.72 $&$-7.464[3]$& $-1.279[4]$& 0.799752 \\ 
&(99\%) &&&5/2 &$ -350.1965663 $&$521223.12 $&$2.639[4]$& $-1.827[4]$& 1.199818 \\ 
$2s2p^4$ $^2S$ &(96\%) &+ $2s2p^4$ $^2P$ &(3\%) &1/2 &$ -349.7949620 $&$609365.07 $&$9.017[4]$& $0.0$& 1.961274 \\ 
$2s2p^4$ $^2P$ &(99\%) &&&3/2 &$ -349.6673249 $&$637378.17 $&$-3.220[3]$& $8.995[3]$& 1.331968 \\ 
&(96\%) &+ $2s2p^4$ $^2S$ &(3\%) &1/2 &$ -349.6273205 $&$646158.14 $&$1.851[4]$& $0.0$& 0.705840 \\ 
$2p^5$ $^2P^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -348.0526940 $&$991748.69 $&$4.092[3]$& $-8.755[3]$& 1.332932 \\ 
&(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -348.0019880 $&$1002877.36 $&$2.639[4]$& $0.0$& 0.664464 \\ 
\hline&&&& \multicolumn{3}{c}{Cl~XI} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -402.1236145 $&$0.00 $&$6.064 $& $1.367[1]$& 1.996595 \\ 
$2s^22p^3$ $^2D^o$ &(94\%) &+ $2s^22p^3$ $^2P^o$ &(5\%) &3/2 &$ -401.7180182 $&$89018.09 $&$7.163[3]$& $6.615[3]$& 0.826431 \\ 
&(100\%) &&&5/2 &$ -401.7087611 $&$91049.80 $&$1.156[4]$& $-1.464[2]$& 1.199013 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -401.4934863 $&$138297.14 $&$3.270[4]$& $0.0$& 0.664191 \\ 
&(92\%) &+ $2s^22p^3$ $^2D^o$ &(5\%) &3/2 &$ -401.4795713 $&$141351.12 $&$6.369[3]$& $-6.791[3]$& 1.308837 \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -400.2464490 $&$411990.19 $&$2.794[4]$& $1.134[4]$& 1.598941 \\ 
&(100\%) &&&3/2 &$ -400.2042838 $&$421244.38 $&$2.616[4]$& $-9.038[3]$& 1.733006 \\ 
&(99\%) &&&1/2 &$ -400.1831488 $&$425882.97 $&$5.624[4]$& $0.0$& 2.666589 \\ 
$2s2p^4$ $^2D$ &(99\%) &&&3/2 &$ -399.5391514 $&$567224.07 $&$-9.107[3]$& $-1.593[4]$& 0.800284 \\ 
&(99\%) &&&5/2 &$ -399.5377104 $&$567540.32 $&$3.267[4]$& $-2.277[4]$& 1.199911 \\ 
$2s2p^4$ $^2S$ &(95\%) &+ $2s2p^4$ $^2P$ &(4\%) &1/2 &$ -399.1061172 $&$662264.08 $&$1.093[5]$& $0.0$& 1.942842 \\ 
$2s2p^4$ $^2P$ &(99\%) &&&3/2 &$ -398.9732423 $&$691426.76 $&$-3.632[3]$& $1.122[4]$& 1.331253 \\ 
&(95\%) &+ $2s2p^4$ $^2S$ &(4\%) &1/2 &$ -398.9185937 $&$703420.74 $&$2.484[4]$& $0.0$& 0.724534 \\ 
$2p^5$ $^2P^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -397.2083511 $&$1078775.59 $&$5.168[3]$& $-1.094[4]$& 1.332741 \\ 
&(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -397.1403561 $&$1093698.76 $&$3.289[4]$& $0.0$& 0.664226 \\ 
\hline&&&& \multicolumn{3}{c}{Ar~XII} \\ \hline
$2s^22p^3$ $^4S^o$ &(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -454.9874713 $&$0.00 $&$2.912[1]$& $3.463[1]$& 1.994327 \\ 
$2s^22p^3$ $^2D^o$ &(93\%) &+ $2s^22p^3$ $^2P^o$ &(7\%) &3/2 &$ -454.5542874 $&$95072.87 $&$8.692[3]$& $9.398[3]$& 0.836824 \\ 
&(100\%) &&&5/2 &$ -454.5391102 $&$98403.88 $&$1.419[4]$& $-1.660[2]$& 1.198797 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -454.3063480 $&$149489.28 $&$4.016[4]$& $0.0$& 0.663932 \\ 
&(90\%) &+ $2s^22p^3$ $^2D^o$ &(7\%) &3/2 &$ -454.2841828 $&$154353.97 $&$7.851[3]$& $-9.630[3]$& 1.300104 \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -452.9554994 $&$445966.28 $&$3.404[4]$& $1.392[4]$& 1.598309 \\ 
&(100\%) &&&3/2 &$ -452.9000452 $&$458137.06 $&$3.165[4]$& $-1.111[4]$& 1.732512 \\ 
&(99\%) &&&1/2 &$ -452.8729153 $&$464091.39 $&$6.829[4]$& $0.0$& 2.665397 \\ 
$2s2p^4$ $^2D$ &(99\%) &&&3/2 &$ -452.1890899 $&$614173.70 $&$-1.100[4]$& $-1.953[4]$& 0.801115 \\ 
&(99\%) &&&5/2 &$ -452.1863022 $&$614785.55 $&$3.990[4]$& $-2.794[4]$& 1.200097 \\ 
$2s2p^4$ $^2S$ &(93\%) &+ $2s2p^4$ $^2P$ &(6\%) &1/2 &$ -451.7258357 $&$715846.25 $&$1.301[5]$& $0.0$& 1.920423 \\ 
$2s2p^4$ $^2P$ &(99\%) &&&3/2 &$ -451.5874387 $&$746220.89 $&$-3.998[3]$& $1.376[4]$& 1.330297 \\ 
&(93\%) &+ $2s2p^4$ $^2S$ &(6\%) &1/2 &$ -451.5142313 $&$762288.04 $&$3.321[4]$& $0.0$& 0.747447 \\ 
$2p^5$ $^2P^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -449.6698921 $&$1167073.71 $&$6.417[3]$& $-1.346[4]$& 1.332537 \\ 
&(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -449.5805115 $&$1186690.47 $&$4.039[4]$& $0.0$& 0.663971 \\ 
\hline&&&& \multicolumn{3}{c}{K~XIII} \\ \hline
$2s^22p^3$ $^4S^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -511.1713736 $&$0.00 $&$8.554[1]$& $7.954[1]$& 1.991198 \\ 
$2s^22p^3$ $^2D^o$ &(91\%) &+ $2s^22p^3$ $^2P^o$ &(9\%) &3/2 &$ -510.7120286 $&$100814.56 $&$1.038[4]$& $1.284[4]$& 0.849112 \\ 
&(100\%) &&&5/2 &$ -510.6885474 $&$105968.09 $&$1.719[4]$& $-1.869[2]$& 1.198565 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -510.4380486 $&$160946.24 $&$4.872[4]$& $0.0$& 0.663656 \\ 
&(88\%) &+ $2s^22p^3$ $^2D^o$ &(9\%) &3/2 &$ -510.4042008 $&$168374.96 $&$9.560[3]$& $-1.316[4]$& 1.290294 \\ 
$2s2p^4$ $^4P$ &(99\%) &&&5/2 &$ -508.9818728 $&$480539.86 $&$4.098[4]$& $1.684[4]$& 1.597526 \\ 
&(100\%) &&&3/2 &$ -508.9101451 $&$496282.27 $&$3.781[4]$& $-1.348[4]$& 1.731884 \\ 
&(99\%) &+ $2s2p^4$ $^2S$ &(1\%) &1/2 &$ -508.8760601 $&$503763.05 $&$8.205[4]$& $0.0$& 2.663841 \\ 
$2s2p^4$ $^2D$ &(99\%) &+ $2s2p^4$ $^2P$ &(1\%) &3/2 &$ -508.1546814 $&$662087.38 $&$-1.316[4]$& $-2.361[4]$& 0.802353 \\ 
&(99\%) &&&5/2 &$ -508.1498074 $&$663157.11 $&$4.816[4]$& $-3.383[4]$& 1.200403 \\ 
$2s2p^4$ $^2S$ &(91\%) &+ $2s2p^4$ $^2P$ &(8\%) &1/2 &$ -507.6618420 $&$770253.12 $&$1.523[5]$& $0.0$& 1.894652 \\ 
$2s2p^4$ $^2P$ &(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &3/2 &$ -507.5174373 $&$801946.29 $&$-4.285[3]$& $1.663[4]$& 1.329025 \\ 
&(91\%) &+ $2s2p^4$ $^2S$ &(8\%) &1/2 &$ -507.4210970 $&$823090.55 $&$4.414[4]$& $0.0$& 0.774025 \\ 
$2p^5$ $^2P^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -505.4446215 $&$1256876.76 $&$7.853[3]$& $-1.634[4]$& 1.332318 \\ 
&(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -505.3291503 $&$1282219.77 $&$4.898[4]$& $0.0$& 0.663697 \\ 
\hline&&&& \multicolumn{3}{c}{Ca~XIV} \\ \hline
$2s^22p^3$ $^4S^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -570.6842094 $&$0.00 $&$1.985[2]$& $1.699[2]$& 1.986902 \\ 
$2s^22p^3$ $^2D^o$ &(88\%) &+ $2s^22p^3$ $^2P^o$ &(11\%) &3/2 &$ -570.2001784 $&$106232.52 $&$1.220[4]$& $1.693[4]$& 0.863074 \\ 
&(100\%) &&&5/2 &$ -570.1655613 $&$113830.09 $&$2.059[4]$& $-2.092[2]$& 1.198318 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -569.8970487 $&$172761.78 $&$5.843[4]$& $0.0$& 0.663361 \\ 
&(85\%) &+ $2s^22p^3$ $^2D^o$ &(11\%) &3/2 &$ -569.8472394 $&$183693.66 $&$1.152[4]$& $-1.738[4]$& 1.279936 \\ 
$2s2p^4$ $^4P$ &(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &5/2 &$ -568.3339309 $&$515826.48 $&$4.882[4]$& $2.011[4]$& 1.596563 \\ 
&(99\%) &&&3/2 &$ -568.2425039 $&$535892.38 $&$4.464[4]$& $-1.617[4]$& 1.731079 \\ 
&(99\%) &+ $2s2p^4$ $^2S$ &(1\%) &1/2 &$ -568.2005260 $&$545105.46 $&$9.769[4]$& $0.0$& 2.661823 \\ 
$2s2p^4$ $^2D$ &(99\%) &+ $2s2p^4$ $^2P$ &(1\%) &3/2 &$ -567.4440425 $&$711134.41 $&$-1.560[4]$& $-2.818[4]$& 0.804131 \\ 
&(99\%) &+ $2s2p^4$ $^4P$ &(1\%) &5/2 &$ -567.4360677 $&$712884.68 $&$5.754[4]$& $-4.046[4]$& 1.200859 \\ 
$2s2p^4$ $^2S$ &(89\%) &+ $2s2p^4$ $^2P$ &(10\%) &1/2 &$ -566.9222314 $&$825658.70 $&$1.758[5]$& $0.0$& 1.866457 \\ 
$2s2p^4$ $^2P$ &(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &3/2 &$ -566.7711328 $&$858821.01 $&$-4.452[3]$& $1.984[4]$& 1.327347 \\ 
&(89\%) &+ $2s2p^4$ $^2S$ &(10\%) &1/2 &$ -566.6464043 $&$886195.75 $&$5.813[4]$& $0.0$& 0.803443 \\ 
$2p^5$ $^2P^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -564.5402424 $&$1348444.85 $&$9.488[3]$& $-1.961[4]$& 1.332084 \\ 
&(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -564.3933216 $&$1380690.23 $&$5.874[4]$& $0.0$& 0.663405 \\ 
\hline&&&& \multicolumn{3}{c}{Sc~XV} \\ \hline
$2s^22p^3$ $^4S^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -633.5355879 $&$0.00 $&$4.024[2]$& $3.421[2]$& 1.981026 \\ 
$2s^22p^3$ $^2D^o$ &(86\%) &+ $2s^22p^3$ $^2P^o$ &(13\%) &3/2 &$ -633.0281954 $&$111359.80 $&$1.414[4]$& $2.160[4]$& 0.878515 \\ 
&(100\%) &&&5/2 &$ -632.9792406 $&$122104.13 $&$2.442[4]$& $-2.329[2]$& 1.198056 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -632.6924108 $&$185055.98 $&$6.941[4]$& $0.0$& 0.663048 \\ 
&(83\%) &+ $2s^22p^3$ $^2D^o$ &(14\%) &3/2 &$ -632.6214704 $&$200625.62 $&$1.373[4]$& $-2.227[4]$& 1.269637 \\ 
$2s2p^4$ $^4P$ &(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &5/2 &$ -631.0206520 $&$551964.61 $&$5.761[4]$& $2.374[4]$& 1.595390 \\ 
&(99\%) &&&3/2 &$ -630.9056266 $&$577209.79 $&$5.214[4]$& $-1.919[4]$& 1.730038 \\ 
&(99\%) &+ $2s2p^4$ $^2S$ &(1\%) &1/2 &$ -630.8548933 $&$588344.45 $&$1.154[5]$& $0.0$& 2.659219 \\ 
$2s2p^4$ $^2D$ &(98\%) &+ $2s2p^4$ $^2P$ &(1\%) &3/2 &$ -630.0658944 $&$761509.69 $&$-1.833[4]$& $-3.323[4]$& 0.806612 \\ 
&(99\%) &+ $2s2p^4$ $^4P$ &(1\%) &5/2 &$ -630.0534638 $&$764237.89 $&$6.810[4]$& $-4.786[4]$& 1.201493 \\ 
$2s2p^4$ $^2S$ &(86\%) &+ $2s2p^4$ $^2P$ &(13\%) &1/2 &$ -629.5156181 $&$882281.38 $&$2.002[5]$& $0.0$& 1.836866 \\ 
$2s2p^4$ $^2P$ &(98\%) &+ $2s2p^4$ $^2D$ &(1\%) &3/2 &$ -629.3569469 $&$917105.67 $&$-4.452[3]$& $2.337[4]$& 1.325159 \\ 
&(87\%) &+ $2s2p^4$ $^2S$ &(12\%) &1/2 &$ -629.1978828 $&$952016.21 $&$7.573[4]$& $0.0$& 0.834794 \\ 
$2p^5$ $^2P^o$ &(97\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -626.9650160 $&$1442073.81 $&$1.134[4]$& $-2.328[4]$& 1.331837 \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -626.7805872 $&$1482551.25 $&$6.975[4]$& $0.0$& 0.663095 \\ 
\hline&&&& \multicolumn{3}{c}{Ti~XVI} \\ \hline
$2s^22p^3$ $^4S^o$ &(96\%) &+ $2s^22p^3$ $^2P^o$ &(3\%) &3/2 &$ -699.7360107 $&$0.00 $&$7.464[2]$& $6.556[2]$& 1.973038 \\ 
$2s^22p^3$ $^2D^o$ &(83\%) &+ $2s^22p^3$ $^2P^o$ &(15\%) &3/2 &$ -699.2061560 $&$116289.66 $&$1.615[4]$& $2.678[4]$& 0.895396 \\ 
&(100\%) &&&5/2 &$ -699.1394159 $&$130937.41 $&$2.872[4]$& $-2.579[2]$& 1.197779 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -698.8339401 $&$197981.61 $&$8.172[4]$& $0.0$& 0.662716 \\ 
&(80\%) &+ $2s^22p^3$ $^2D^o$ &(16\%) &3/2 &$ -698.7357808 $&$219525.07 $&$1.623[4]$& $-2.782[4]$& 1.259968 \\ 
$2s2p^4$ $^4P$ &(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &5/2 &$ -697.0517704 $&$589122.63 $&$6.742[4]$& $2.772[4]$& 1.593977 \\ 
&(99\%) &&&3/2 &$ -696.9087463 $&$620512.79 $&$6.027[4]$& $-2.257[4]$& 1.728682 \\ 
&(98\%) &+ $2s2p^4$ $^2S$ &(2\%) &1/2 &$ -696.8485356 $&$633727.51 $&$1.356[5]$& $0.0$& 2.655884 \\ 
$2s2p^4$ $^2D$ &(98\%) &+ $2s2p^4$ $^2P$ &(2\%) &3/2 &$ -696.0296995 $&$813441.24 $&$-2.133[4]$& $-3.876[4]$& 0.809993 \\ 
&(99\%) &+ $2s2p^4$ $^4P$ &(1\%) &5/2 &$ -696.0110472 $&$817534.97 $&$7.995[4]$& $-5.605[4]$& 1.202336 \\ 
$2s2p^4$ $^2S$ &(84\%) &+ $2s2p^4$ $^2P$ &(15\%) &1/2 &$ -695.4512530 $&$940395.59 $&$2.250[5]$& $0.0$& 1.806837 \\ 
$2s2p^4$ $^2P$ &(98\%) &+ $2s2p^4$ $^2D$ &(2\%) &3/2 &$ -695.2839519 $&$977113.93 $&$-4.238[3]$& $2.719[4]$& 1.322343 \\ 
&(85\%) &+ $2s2p^4$ $^2S$ &(15\%) &1/2 &$ -695.0839064 $&$1021018.84 $&$9.745[4]$& $0.0$& 0.867266 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -692.7278341 $&$1538116.91 $&$1.341[4]$& $-2.740[4]$& 1.331575 \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -692.4990939 $&$1588319.60 $&$8.211[4]$& $0.0$& 0.662766 \\ 
\hline&&&& \multicolumn{3}{c}{V~XVII} \\ \hline
$2s^22p^3$ $^4S^o$ &(95\%) &+ $2s^22p^3$ $^2P^o$ &(4\%) &3/2 &$ -769.2965442 $&$0.00 $&$1.298[3]$& $1.202[3]$& 1.962268 \\ 
$2s^22p^3$ $^2D^o$ &(81\%) &+ $2s^22p^3$ $^2P^o$ &(16\%) &3/2 &$ -768.7443559 $&$121191.32 $&$1.819[4]$& $3.234[4]$& 0.913937 \\ 
&(100\%) &&&5/2 &$ -768.6563006 $&$140517.22 $&$3.350[4]$& $-2.844[2]$& 1.197487 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -768.3318257 $&$211731.24 $&$9.547[4]$& $0.0$& 0.662366 \\ 
&(77\%) &+ $2s^22p^3$ $^2D^o$ &(18\%) &3/2 &$ -768.1994218 $&$240790.53 $&$1.901[4]$& $-3.397[4]$& 1.251380 \\ 
$2s2p^4$ $^4P$ &(98\%) &+ $2s2p^4$ $^2D$ &(1\%) &5/2 &$ -766.4374314 $&$627502.71 $&$7.830[4]$& $3.204[4]$& 1.592297 \\ 
&(99\%) &&&3/2 &$ -766.2614879 $&$666117.85 $&$6.897[4]$& $-2.632[4]$& 1.726907 \\ 
&(98\%) &+ $2s2p^4$ $^2S$ &(2\%) &1/2 &$ -766.1912951 $&$681523.39 $&$1.585[5]$& $0.0$& 2.651645 \\ 
$2s2p^4$ $^2D$ &(97\%) &+ $2s2p^4$ $^2P$ &(2\%) &3/2 &$ -765.3453124 $&$867195.12 $&$-2.457[4]$& $-4.473[4]$& 0.814508 \\ 
&(98\%) &+ $2s2p^4$ $^4P$ &(1\%) &5/2 &$ -765.3181896 $&$873147.89 $&$9.317[4]$& $-6.506[4]$& 1.203416 \\ 
$2s2p^4$ $^2S$ &(81\%) &+ $2s2p^4$ $^2P$ &(17\%) &1/2 &$ -764.7386612 $&$1000339.67 $&$2.499[5]$& $0.0$& 1.777151 \\ 
$2s2p^4$ $^2P$ &(97\%) &+ $2s2p^4$ $^2D$ &(2\%) &3/2 &$ -764.5615137 $&$1039219.05 $&$-3.756[3]$& $3.125[4]$& 1.318769 \\ 
&(82\%) &+ $2s2p^4$ $^2S$ &(17\%) &1/2 &$ -764.3131369 $&$1093731.45 $&$1.239[5]$& $0.0$& 0.900250 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -761.8381248 $&$1636933.80 $&$1.572[4]$& $-3.198[4]$& 1.331299 \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -761.5574730 $&$1698529.76 $&$9.591[4]$& $0.0$& 0.662418 \\ 
\hline&&&& \multicolumn{3}{c}{Cr~XVIII} \\ \hline
$2s^22p^3$ $^4S^o$ &(93\%) &+ $2s^22p^3$ $^2P^o$ &(6\%) &3/2 &$ -842.2293076 $&$0.00 $&$2.145[3]$& $2.113[3]$& 1.947933 \\ 
$2s^22p^3$ $^2D^o$ &(79\%) &+ $2s^22p^3$ $^2P^o$ &(17\%) &3/2 &$ -841.6537254 $&$126325.70 $&$2.016[4]$& $3.811[4]$& 0.934631 \\ 
&(100\%) &&&5/2 &$ -841.5409414 $&$151078.91 $&$3.880[4]$& $-3.124[2]$& 1.197180 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -841.1970964 $&$226544.16 $&$1.108[5]$& $0.0$& 0.661998 \\ 
&(75\%) &+ $2s^22p^3$ $^2D^o$ &(20\%) &3/2 &$ -841.0224727 $&$264869.63 $&$2.209[4]$& $-4.071[4]$& 1.244159 \\ 
$2s2p^4$ $^4P$ &(98\%) &+ $2s2p^4$ $^2D$ &(2\%) &5/2 &$ -839.1885970 $&$667358.82 $&$9.034[4]$& $3.668[4]$& 1.590325 \\ 
&(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &3/2 &$ -838.9742847 $&$714394.94 $&$7.814[4]$& $-3.046[4]$& 1.724573 \\ 
&(97\%) &+ $2s2p^4$ $^2S$ &(3\%) &1/2 &$ -838.8939099 $&$732035.16 $&$1.848[5]$& $0.0$& 2.646303 \\ 
$2s2p^4$ $^2D$ &(96\%) &+ $2s2p^4$ $^2P$ &(3\%) &3/2 &$ -838.0233759 $&$923095.29 $&$-2.796[4]$& $-5.108[4]$& 0.820424 \\ 
&(98\%) &+ $2s2p^4$ $^4P$ &(2\%) &5/2 &$ -837.9849846 $&$931521.21 $&$1.079[5]$& $-7.487[4]$& 1.204755 \\ 
$2s2p^4$ $^2S$ &(78\%) &+ $2s2p^4$ $^2P$ &(20\%) &1/2 &$ -837.3880299 $&$1062537.61 $&$2.743[5]$& $0.0$& 1.748388 \\ 
$2s2p^4$ $^2P$ &(96\%) &+ $2s2p^4$ $^2D$ &(3\%) &3/2 &$ -837.1996856 $&$1103874.41 $&$-2.959[3]$& $3.550[4]$& 1.314309 \\ 
&(80\%) &+ $2s2p^4$ $^2S$ &(19\%) &1/2 &$ -836.8949149 $&$1170763.84 $&$1.555[5]$& $0.0$& 0.933365 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -834.3058495 $&$1738998.00 $&$1.829[4]$& $-3.705[4]$& 1.331009 \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -833.9648440 $&$1813840.05 $&$1.112[5]$& $0.0$& 0.662053 \\ 
\hline&&&& \multicolumn{3}{c}{Mn~XIX} \\ \hline
$2s^22p^3$ $^4S^o$ &(91\%) &+ $2s^22p^3$ $^2P^o$ &(8\%) &3/2 &$ -918.5468980 $&$0.00 $&$3.393[3]$& $3.570[3]$& 1.929216 \\ 
$2s^22p^3$ $^2D^o$ &(76\%) &+ $2s^22p^3$ $^2P^o$ &(18\%) &3/2 &$ -917.9452447 $&$132047.62 $&$2.200[4]$& $4.391[4]$& 0.958158 \\ 
&(100\%) &&&5/2 &$ -917.8046399 $&$162906.80 $&$4.464[4]$& $-3.418[2]$& 1.196858 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -917.4410244 $&$242711.18 $&$1.277[5]$& $0.0$& 0.661611 \\ 
&(73\%) &+ $2s^22p^3$ $^2D^o$ &(22\%) &3/2 &$ -917.2152049 $&$292272.83 $&$2.548[4]$& $-4.802[4]$& 1.238448 \\ 
$2s2p^4$ $^4P$ &(97\%) &+ $2s2p^4$ $^2D$ &(2\%) &5/2 &$ -915.3166077 $&$708966.73 $&$1.036[5]$& $4.161[4]$& 1.588044 \\ 
&(99\%) &+ $2s2p^4$ $^2D$ &(1\%) &3/2 &$ -915.0579585 $&$765733.67 $&$8.763[4]$& $-3.502[4]$& 1.721495 \\ 
&(96\%) &+ $2s2p^4$ $^2S$ &(4\%) &1/2 &$ -914.9676014 $&$785564.76 $&$2.149[5]$& $0.0$& 2.639633 \\ 
$2s2p^4$ $^2D$ &(95\%) &+ $2s2p^4$ $^2P$ &(4\%) &3/2 &$ -914.0748693 $&$981496.81 $&$-3.136[4]$& $-5.773[4]$& 0.828049 \\ 
&(97\%) &+ $2s2p^4$ $^4P$ &(2\%) &5/2 &$ -914.0218080 $&$993142.42 $&$1.241[5]$& $-8.550[4]$& 1.206373 \\ 
$2s2p^4$ $^2S$ &(75\%) &+ $2s2p^4$ $^2P$ &(22\%) &1/2 &$ -913.4097548 $&$1127472.57 $&$2.973[5]$& $0.0$& 1.720949 \\ 
$2s2p^4$ $^2P$ &(95\%) &+ $2s2p^4$ $^2D$ &(4\%) &3/2 &$ -913.2087651 $&$1171584.70 $&$-1.799[3]$& $3.984[4]$& 1.308843 \\ 
&(78\%) &+ $2s2p^4$ $^2S$ &(21\%) &1/2 &$ -912.8388100 $&$1252780.45 $&$1.931[5]$& $0.0$& 0.966436 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -910.1413649 $&$1844801.22 $&$2.112[4]$& $-4.263[4]$& 1.330704 \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -909.7306708 $&$1934938.14 $&$1.282[5]$& $0.0$& 0.661668 \\ 
\hline&&&& \multicolumn{3}{c}{Fe~XX} \\ \hline
$2s^22p^3$ $^4S^o$ &(88\%) &+ $2s^22p^3$ $^2P^o$ &(10\%) &3/2 &$ -998.2630537 $&$0.00 $&$5.162[3]$& $5.794[3]$& 1.905430 \\ 
$2s^22p^3$ $^2D^o$ &(74\%) &+ $2s^22p^3$ $^2P^o$ &(18\%) &3/2 &$ -997.6305533 $&$138817.79 $&$2.359[4]$& $4.949[4]$& 0.985200 \\ 
&(100\%) &&&5/2 &$ -997.4595788 $&$176342.35 $&$5.107[4]$& $-3.728[2]$& 1.196520 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(2\%) &1/2 &$ -997.0757770 $&$260577.10 $&$1.463[5]$& $0.0$& 0.661205 \\ 
&(71\%) &+ $2s^22p^3$ $^2D^o$ &(23\%) &3/2 &$ -996.7887765 $&$323566.43 $&$2.918[4]$& $-5.589[4]$& 1.234249 \\ 
$2s2p^4$ $^4P$ &(97\%) &+ $2s2p^4$ $^2D$ &(3\%) &5/2 &$ -994.8336381 $&$752669.70 $&$1.181[5]$& $4.678[4]$& 1.585443 \\ 
&(98\%) &+ $2s2p^4$ $^2D$ &(1\%) &3/2 &$ -994.5241994 $&$820583.63 $&$9.722[4]$& $-4.000[4]$& 1.717426 \\ 
&(95\%) &+ $2s2p^4$ $^2S$ &(5\%) &1/2 &$ -994.4245542 $&$842453.24 $&$2.499[5]$& $0.0$& 2.631387 \\ 
$2s2p^4$ $^2D$ &(93\%) &+ $2s2p^4$ $^2P$ &(5\%) &3/2 &$ -993.5115405 $&$1042836.57 $&$-3.454[4]$& $-6.459[4]$& 0.837725 \\ 
&(97\%) &+ $2s2p^4$ $^4P$ &(3\%) &5/2 &$ -993.4397742 $&$1058587.45 $&$1.420[5]$& $-9.692[4]$& 1.208280 \\ 
$2s2p^4$ $^2S$ &(72\%) &+ $2s2p^4$ $^2P$ &(24\%) &1/2 &$ -992.8148798 $&$1195735.93 $&$3.181[5]$& $0.0$& 1.695101 \\ 
$2s2p^4$ $^2P$ &(94\%) &+ $2s2p^4$ $^2D$ &(5\%) &3/2 &$ -992.5997475 $&$1242952.00 $&$-2.460[2]$& $4.415[4]$& 1.302271 \\ 
&(75\%) &+ $2s2p^4$ $^2S$ &(23\%) &1/2 &$ -992.1550647 $&$1340548.59 $&$2.371[5]$& $0.0$& 0.999443 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -989.3557776 $&$1954921.08 $&$2.422[4]$& $-4.876[4]$& 1.330385 \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &1/2 &$ -988.8651166 $&$2062608.71 $&$1.469[5]$& $0.0$& 0.661265 \\ 
\hline&&&& \multicolumn{3}{c}{Co~XXI} \\ \hline
$2s^22p^3$ $^4S^o$ &(84\%) &+ $2s^22p^3$ $^2P^o$ &(12\%) &3/2 &$ -1081.3922195 $&$0.00 $&$7.567[3]$& $9.030[3]$& 1.876252 \\ 
$2s^22p^3$ $^2D^o$ &(72\%) &+ $2s^22p^3$ $^2P^o$ &(17\%) &3/2 &$ -1080.7216053 $&$147182.80 $&$2.483[4]$& $5.463[4]$& 1.016165 \\ 
&(100\%) &&&5/2 &$ -1080.5184342 $&$191773.70 $&$5.810[4]$& $-4.053[2]$& 1.196167 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1080.1140134 $&$280533.79 $&$1.668[5]$& $0.0$& 0.660780 \\ 
&(69\%) &+ $2s^22p^3$ $^2D^o$ &(25\%) &3/2 &$ -1079.7547930 $&$359373.57 $&$3.321[4]$& $-6.433[4]$& 1.231476 \\ 
$2s2p^4$ $^4P$ &(96\%) &+ $2s2p^4$ $^2D$ &(4\%) &5/2 &$ -1077.7523819 $&$798851.99 $&$1.340[5]$& $5.216[4]$& 1.582520 \\ 
&(97\%) &+ $2s2p^4$ $^2D$ &(2\%) &3/2 &$ -1077.3852838 $&$879420.70 $&$1.066[5]$& $-4.542[4]$& 1.712044 \\ 
&(93\%) &+ $2s2p^4$ $^2S$ &(6\%) &1/2 &$ -1077.2776240 $&$903049.29 $&$2.907[5]$& $0.0$& 2.621303 \\ 
$2s2p^4$ $^2D$ &(91\%) &+ $2s2p^4$ $^2P$ &(6\%) &3/2 &$ -1076.3455565 $&$1107614.46 $&$-3.716[4]$& $-7.155[4]$& 0.849835 \\ 
&(96\%) &+ $2s2p^4$ $^4P$ &(4\%) &5/2 &$ -1076.2504237 $&$1128493.69 $&$1.616[5]$& $-1.091[5]$& 1.210477 \\ 
$2s2p^4$ $^2S$ &(69\%) &+ $2s2p^4$ $^2P$ &(27\%) &1/2 &$ -1075.6147692 $&$1268003.72 $&$3.355[5]$& $0.0$& 1.671030 \\ 
$2s2p^4$ $^2P$ &(93\%) &+ $2s2p^4$ $^2D$ &(7\%) &3/2 &$ -1075.3840156 $&$1318648.30 $&$1.718[3]$& $4.831[4]$& 1.294537 \\ 
&(73\%) &+ $2s2p^4$ $^2S$ &(25\%) &1/2 &$ -1074.8542716 $&$1434913.66 $&$2.883[5]$& $0.0$& 1.032462 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1071.9606492 $&$2069990.35 $&$2.762[4]$& $-5.547[4]$& 1.330051 \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1071.3787472 $&$2197703.06 $&$1.674[5]$& $0.0$& 0.660842 \\ 
\hline&&&& \multicolumn{3}{c}{Ni~XXII} \\ \hline
$2s^22p^3$ $^4S^o$ &(80\%) &+ $2s^22p^3$ $^2P^o$ &(15\%) &3/2 &$ -1167.9496295 $&$0.00 $&$1.070[4]$& $1.350[4]$& 1.841964 \\ 
$2s^22p^3$ $^2D^o$ &(70\%) &+ $2s^22p^3$ $^2P^o$ &(16\%) &3/2 &$ -1167.2308798 $&$157747.33 $&$2.564[4]$& $5.910[4]$& 1.050915 \\ 
&(100\%) &&&5/2 &$ -1166.9945180 $&$209622.73 $&$6.579[4]$& $-4.393[2]$& 1.195799 \\ 
$2s^22p^3$ $^2P^o$ &(98\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1166.5690300 $&$303006.56 $&$1.892[5]$& $0.0$& 0.660337 \\ 
&(67\%) &+ $2s^22p^3$ $^2D^o$ &(26\%) &3/2 &$ -1166.1254521 $&$400360.66 $&$3.758[4]$& $-7.333[4]$& 1.229986 \\ 
$2s2p^4$ $^4P$ &(96\%) &+ $2s2p^4$ $^2D$ &(4\%) &5/2 &$ -1164.0864174 $&$847877.02 $&$1.514[5]$& $5.768[4]$& 1.579286 \\ 
&(96\%) &+ $2s2p^4$ $^2D$ &(2\%) &3/2 &$ -1163.6544850 $&$942675.23 $&$1.152[5]$& $-5.126[4]$& 1.704937 \\ 
&(92\%) &+ $2s2p^4$ $^2S$ &(8\%) &1/2 &$ -1163.5407280 $&$967642.00 $&$3.385[5]$& $0.0$& 2.609125 \\ 
$2s2p^4$ $^2D$ &(89\%) &+ $2s2p^4$ $^2P$ &(8\%) &3/2 &$ -1162.5897286 $&$1176362.24 $&$-3.873[4]$& $-7.847[4]$& 0.864791 \\ 
&(96\%) &+ $2s2p^4$ $^4P$ &(4\%) &5/2 &$ -1162.4659969 $&$1203518.20 $&$1.831[5]$& $-1.221[5]$& 1.212954 \\ 
$2s2p^4$ $^2S$ &(65\%) &+ $2s2p^4$ $^2P$ &(29\%) &1/2 &$ -1161.8214180 $&$1344986.92 $&$3.483[5]$& $0.0$& 1.648953 \\ 
$2s2p^4$ $^2P$ &(91\%) &+ $2s2p^4$ $^2D$ &(8\%) &3/2 &$ -1161.5735799 $&$1399381.10 $&$4.100[3]$& $5.215[4]$& 1.285638 \\ 
&(71\%) &+ $2s2p^4$ $^2S$ &(27\%) &1/2 &$ -1160.9476140 $&$1536764.72 $&$3.473[5]$& $0.0$& 1.065532 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1157.9681296 $&$2190685.95 $&$3.133[4]$& $-6.277[4]$& 1.329703 \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1157.2826641 $&$2341128.24 $&$1.900[5]$& $0.0$& 0.660401 \\ 
\hline&&&& \multicolumn{3}{c}{Cu~XXIII} \\ \hline
$2s^22p^3$ $^4S^o$ &(76\%) &+ $2s^22p^3$ $^2P^o$ &(18\%) &3/2 &$ -1257.9512168 $&$0.00 $&$1.460[4]$& $1.938[4]$& 1.803565 \\ 
$2s^22p^3$ $^2D^o$ &(67\%) &+ $2s^22p^3$ $^4S^o$ &(18\%) &3/2 &$ -1257.1714840 $&$171131.56 $&$2.600[4]$& $6.276[4]$& 1.088623 \\ 
&(100\%) &&&5/2 &$ -1256.9017827 $&$230324.15 $&$7.415[4]$& $-4.750[2]$& 1.195416 \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1256.4547654 $&$328433.10 $&$2.137[5]$& $0.0$& 0.659874 \\ 
&(66\%) &+ $2s^22p^3$ $^2D^o$ &(27\%) &3/2 &$ -1255.9135458 $&$447217.08 $&$4.229[4]$& $-8.293[4]$& 1.229608 \\ 
$2s2p^4$ $^4P$ &(95\%) &+ $2s2p^4$ $^2D$ &(5\%) &5/2 &$ -1253.8490764 $&$900315.73 $&$1.703[5]$& $6.331[4]$& 1.575752 \\ 
&(95\%) &+ $2s2p^4$ $^2D$ &(3\%) &3/2 &$ -1253.3449811 $&$1010951.85 $&$1.225[5]$& $-5.755[4]$& 1.695567 \\ 
&(90\%) &+ $2s2p^4$ $^2S$ &(10\%) &1/2 &$ -1253.2276818 $&$1036696.08 $&$3.945[5]$& $0.0$& 2.594617 \\ 
$2s2p^4$ $^2D$ &(87\%) &+ $2s2p^4$ $^2P$ &(9\%) &3/2 &$ -1252.2567891 $&$1249782.39 $&$-3.857[4]$& $-8.530[4]$& 0.883084 \\ 
&(95\%) &+ $2s2p^4$ $^4P$ &(5\%) &5/2 &$ -1252.0987989 $&$1284457.23 $&$2.066[5]$& $-1.357[5]$& 1.215699 \\ 
$2s2p^4$ $^2S$ &(61\%) &+ $2s2p^4$ $^2P$ &(31\%) &1/2 &$ -1251.4465708 $&$1427604.75 $&$3.549[5]$& $0.0$& 1.628743 \\ 
$2s2p^4$ $^2P$ &(89\%) &+ $2s2p^4$ $^2D$ &(10\%) &3/2 &$ -1251.1806555 $&$1485966.41 $&$6.848[3]$& $5.553[4]$& 1.275621 \\ 
&(69\%) &+ $2s2p^4$ $^2S$ &(28\%) &1/2 &$ -1250.4463441 $&$1647129.12 $&$4.150[5]$& $0.0$& 1.099014 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1247.3909501 $&$2317710.59 $&$3.535[4]$& $-7.069[4]$& 1.329341 \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1246.5884954 $&$2493829.02 $&$2.145[5]$& $0.0$& 0.659941 \\ 
\hline&&&& \multicolumn{3}{c}{Zn~XXIV} \\ \hline
$2s^22p^3$ $^4S^o$ &(71\%) &+ $2s^22p^3$ $^2P^o$ &(21\%) &3/2 &$ -1351.4135051 $&$0.00 $&$1.926[4]$& $2.672[4]$& 1.762650 \\ 
$2s^22p^3$ $^2D^o$ &(65\%) &+ $2s^22p^3$ $^4S^o$ &(22\%) &3/2 &$ -1350.5572532 $&$187925.56 $&$2.592[4]$& $6.556[4]$& 1.127871 \\ 
&(100\%) &&&5/2 &$ -1350.2548152 $&$254303.01 $&$8.323[4]$& $-5.122[2]$& 1.195018 \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1349.7857948 $&$357241.10 $&$2.404[5]$& $0.0$& 0.659393 \\ 
&(64\%) &+ $2s^22p^3$ $^2D^o$ &(27\%) &3/2 &$ -1349.1324519 $&$500633.29 $&$4.735[4]$& $-9.312[4]$& 1.230163 \\ 
$2s2p^4$ $^4P$ &(94\%) &+ $2s2p^4$ $^2D$ &(6\%) &5/2 &$ -1347.0556898 $&$956429.87 $&$1.908[5]$& $6.898[4]$& 1.571952 \\ 
&(94\%) &+ $2s2p^4$ $^2D$ &(4\%) &3/2 &$ -1346.4721917 $&$1084492.90 $&$1.278[5]$& $-6.422[4]$& 1.683318 \\ 
&(87\%) &+ $2s2p^4$ $^2S$ &(13\%) &1/2 &$ -1346.3545120 $&$1110320.60 $&$4.604[5]$& $0.0$& 2.577612 \\ 
$2s2p^4$ $^2D$ &(84\%) &+ $2s2p^4$ $^2P$ &(11\%) &3/2 &$ -1345.3606251 $&$1328453.56 $&$-3.581[4]$& $-9.190[4]$& 0.905200 \\ 
&(94\%) &+ $2s2p^4$ $^4P$ &(6\%) &5/2 &$ -1345.1624722 $&$1371943.10 $&$2.321[5]$& $-1.501[5]$& 1.218679 \\ 
$2s2p^4$ $^2S$ &(58\%) &+ $2s2p^4$ $^2P$ &(33\%) &1/2 &$ -1344.5034836 $&$1516574.36 $&$3.540[5]$& $0.0$& 1.610722 \\ 
$2s2p^4$ $^2P$ &(87\%) &+ $2s2p^4$ $^2D$ &(12\%) &3/2 &$ -1344.2185454 $&$1579111.09 $&$9.948[3]$& $5.831[4]$& 1.264619 \\ 
&(66\%) &+ $2s2p^4$ $^2S$ &(30\%) &1/2 &$ -1343.3628095 $&$1766923.39 $&$4.918[5]$& $0.0$& 1.132755 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1340.2424212 $&$2451769.44 $&$3.971[4]$& $-7.928[4]$& 1.328965 \\ 
&(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1339.3083936 $&$2656764.79 $&$2.413[5]$& $0.0$& 0.659461 \\ 
\hline&&&& \multicolumn{3}{c}{Ga~XXV} \\ \hline
$2s^22p^3$ $^4S^o$ &(66\%) &+ $2s^22p^3$ $^2P^o$ &(24\%) &3/2 &$ -1448.3533909 $&$0.00 $&$2.462[4]$& $3.550[4]$& 1.721085 \\ 
$2s^22p^3$ $^2D^o$ &(62\%) &+ $2s^22p^3$ $^4S^o$ &(26\%) &3/2 &$ -1447.4026894 $&$208654.85 $&$2.546[4]$& $6.754[4]$& 1.166973 \\ 
&(100\%) &&&5/2 &$ -1447.0686964 $&$281957.83 $&$9.306[4]$& $-5.511[2]$& 1.194604 \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1446.5771895 $&$389831.14 $&$2.694[5]$& $0.0$& 0.658892 \\ 
&(63\%) &+ $2s^22p^3$ $^2D^o$ &(28\%) &3/2 &$ -1445.7959914 $&$561284.29 $&$5.277[4]$& $-1.040[5]$& 1.231473 \\ 
$2s2p^4$ $^4P$ &(93\%) &+ $2s2p^4$ $^2D$ &(7\%) &5/2 &$ -1443.7211811 $&$1016652.50 $&$2.130[5]$& $7.463[4]$& 1.567918 \\ 
&(92\%) &+ $2s2p^4$ $^2D$ &(5\%) &3/2 &$ -1443.0514079 $&$1163650.72 $&$1.298[5]$& $-7.124[4]$& 1.667477 \\ 
&(85\%) &+ $2s2p^4$ $^2S$ &(15\%) &1/2 &$ -1442.9369466 $&$1188772.06 $&$5.373[5]$& $0.0$& 2.558039 \\ 
$2s2p^4$ $^2D$ &(80\%) &+ $2s2p^4$ $^2P$ &(12\%) &3/2 &$ -1441.9147341 $&$1413121.77 $&$-2.935[4]$& $-9.826[4]$& 0.931674 \\ 
&(93\%) &+ $2s2p^4$ $^4P$ &(7\%) &5/2 &$ -1441.6705799 $&$1466707.42 $&$2.598[5]$& $-1.652[5]$& 1.221862 \\ 
$2s2p^4$ $^2S$ &(54\%) &+ $2s2p^4$ $^2P$ &(35\%) &1/2 &$ -1441.0050493 $&$1612774.51 $&$3.443[5]$& $0.0$& 1.594844 \\ 
$2s2p^4$ $^2P$ &(85\%) &+ $2s2p^4$ $^2D$ &(14\%) &3/2 &$ -1440.7006415 $&$1679584.30 $&$1.334[4]$& $6.036[4]$& 1.252806 \\ 
&(64\%) &+ $2s2p^4$ $^2S$ &(31\%) &1/2 &$ -1439.7092770 $&$1897163.65 $&$5.784[5]$& $0.0$& 1.166872 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(2\%) &3/2 &$ -1436.5363164 $&$2593547.99 $&$4.441[4]$& $-8.854[4]$& 1.328574 \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1435.4549165 $&$2830887.82 $&$2.704[5]$& $0.0$& 0.658963 \\ 
\hline&&&& \multicolumn{3}{c}{Ge~XXVI} \\ \hline
$2s^22p^3$ $^4S^o$ &(62\%) &+ $2s^22p^3$ $^2P^o$ &(26\%) &3/2 &$ -1548.7885785 $&$0.00 $&$3.061[4]$& $4.561[4]$& 1.680602 \\ 
$2s^22p^3$ $^2D^o$ &(60\%) &+ $2s^22p^3$ $^4S^o$ &(29\%) &3/2 &$ -1547.7234602 $&$233766.44 $&$2.472[4]$& $6.885[4]$& 1.204357 \\ 
&(100\%) &&&5/2 &$ -1547.3594671 $&$313653.68 $&$1.037[5]$& $-5.918[2]$& 1.194175 \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1546.8449816 $&$426570.19 $&$3.008[5]$& $0.0$& 0.658371 \\ 
&(62\%) &+ $2s^22p^3$ $^2D^o$ &(28\%) &3/2 &$ -1545.9188916 $&$629823.44 $&$5.856[4]$& $-1.154[5]$& 1.233377 \\ 
$2s2p^4$ $^4P$ &(92\%) &+ $2s2p^4$ $^2D$ &(8\%) &5/2 &$ -1543.8616581 $&$1081333.99 $&$2.370[5]$& $8.021[4]$& 1.563690 \\ 
&(89\%) &+ $2s2p^4$ $^2D$ &(7\%) &3/2 &$ -1543.0994578 $&$1248617.63 $&$1.277[5]$& $-7.851[4]$& 1.647343 \\ 
&(81\%) &+ $2s2p^4$ $^2S$ &(18\%) &1/2 &$ -1542.9919980 $&$1272202.33 $&$6.265[5]$& $0.0$& 2.535961 \\ 
$2s2p^4$ $^2D$ &(76\%) &+ $2s2p^4$ $^2P$ &(13\%) &3/2 &$ -1541.9332756 $&$1504565.03 $&$-1.795[4]$& $-1.044[5]$& 0.962985 \\ 
&(92\%) &+ $2s2p^4$ $^4P$ &(8\%) &5/2 &$ -1541.6377123 $&$1569433.66 $&$2.897[5]$& $-1.809[5]$& 1.225206 \\ 
$2s2p^4$ $^2S$ &(49\%) &+ $2s2p^4$ $^2P$ &(37\%) &1/2 &$ -1540.9651827 $&$1717036.85 $&$3.246[5]$& $0.0$& 1.581071 \\ 
$2s2p^4$ $^2P$ &(82\%) &+ $2s2p^4$ $^2D$ &(17\%) &3/2 &$ -1540.6413421 $&$1788111.65 $&$1.694[4]$& $6.160[4]$& 1.240405 \\ 
&(62\%) &+ $2s2p^4$ $^2S$ &(32\%) &1/2 &$ -1539.4989184 $&$2038844.66 $&$6.753[5]$& $0.0$& 1.201339 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -1536.2872662 $&$2743720.81 $&$4.948[4]$& $-9.852[4]$& 1.328168 \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1535.0414215 $&$3017152.13 $&$3.019[5]$& $0.0$& 0.658444 \\ 
\hline&&&& \multicolumn{3}{c}{As~XXVII} \\ \hline
$2s^22p^3$ $^4S^o$ &(58\%) &+ $2s^22p^3$ $^2P^o$ &(29\%) &3/2 &$ -1652.7374195 $&$0.00 $&$3.715[4]$& $5.693[4]$& 1.642519 \\ 
$2s^22p^3$ $^2D^o$ &(58\%) &+ $2s^22p^3$ $^4S^o$ &(33\%) &3/2 &$ -1651.5362097 $&$263635.08 $&$2.378[4]$& $6.963[4]$& 1.238850 \\ 
&(100\%) &&&5/2 &$ -1651.1439525 $&$349725.59 $&$1.151[5]$& $-6.341[2]$& 1.193730 \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1650.6059901 $&$467794.68 $&$3.348[5]$& $0.0$& 0.657832 \\ 
&(61\%) &+ $2s^22p^3$ $^2D^o$ &(29\%) &3/2 &$ -1649.5166099 $&$706885.99 $&$6.474[4]$& $-1.276[5]$& 1.235730 \\ 
$2s2p^4$ $^4P$ &(91\%) &+ $2s2p^4$ $^2D$ &(9\%) &5/2 &$ -1647.4940031 $&$1150796.86 $&$2.630[5]$& $8.568[4]$& 1.559312 \\ 
&(85\%) &+ $2s2p^4$ $^2D$ &(9\%) &3/2 &$ -1646.6343239 $&$1339474.62 $&$1.200[5]$& $-8.589[4]$& 1.622382 \\ 
&(78\%) &+ $2s2p^4$ $^2S$ &(21\%) &1/2 &$ -1646.5374846 $&$1360728.40 $&$7.290[5]$& $0.0$& 2.511604 \\ 
$2s2p^4$ $^2D$ &(72\%) &+ $2s2p^4$ $^2P$ &(14\%) &3/2 &$ -1645.4307191 $&$1603635.35 $&$-3.032[2]$& $-1.105[5]$& 0.999429 \\ 
&(91\%) &+ $2s2p^4$ $^4P$ &(9\%) &5/2 &$ -1645.0791832 $&$1680788.55 $&$3.221[5]$& $-1.972[5]$& 1.228668 \\ 
$2s2p^4$ $^2S$ &(45\%) &+ $2s2p^4$ $^2P$ &(39\%) &1/2 &$ -1644.3985213 $&$1830176.56 $&$2.944[5]$& $0.0$& 1.569264 \\ 
$2s2p^4$ $^2P$ &(80\%) &+ $2s2p^4$ $^2D$ &(19\%) &3/2 &$ -1644.0558002 $&$1905395.16 $&$2.070[4]$& $6.197[4]$& 1.227656 \\ 
&(60\%) &+ $2s2p^4$ $^2S$ &(33\%) &1/2 &$ -1642.7455364 $&$2192964.82 $&$7.830[5]$& $0.0$& 1.236068 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -1639.5106290 $&$2902944.89 $&$5.491[4]$& $-1.092[5]$& 1.327748 \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1638.0819331 $&$3216507.39 $&$3.361[5]$& $0.0$& 0.657907 \\ 
\hline&&&& \multicolumn{3}{c}{Se~XXVIII} \\ \hline
$2s^22p^3$ $^4S^o$ &(54\%) &+ $2s^22p^3$ $^2P^o$ &(31\%) &3/2 &$ -1760.2184909 $&$0.00 $&$4.417[4]$& $6.933[4]$& 1.607638 \\ 
$2s^22p^3$ $^2D^o$ &(56\%) &+ $2s^22p^3$ $^4S^o$ &(36\%) &3/2 &$ -1758.8580496 $&$298582.34 $&$2.271[4]$& $7.005[4]$& 1.269777 \\ 
&(100\%) &&&5/2 &$ -1758.4392957 $&$390488.19 $&$1.275[5]$& $-6.781[2]$& 1.193270 \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1757.8773535 $&$513820.25 $&$3.716[5]$& $0.0$& 0.657272 \\ 
&(60\%) &+ $2s^22p^3$ $^2D^o$ &(29\%) &3/2 &$ -1756.6048653 $&$793099.12 $&$7.131[4]$& $-1.405[5]$& 1.238404 \\ 
$2s2p^4$ $^4P$ &(90\%) &+ $2s2p^4$ $^2D$ &(10\%) &5/2 &$ -1754.6354142 $&$1225343.66 $&$2.910[5]$& $9.101[4]$& 1.554829 \\ 
&(81\%) &+ $2s2p^4$ $^2D$ &(11\%) &3/2 &$ -1753.6746587 $&$1436205.13 $&$1.058[5]$& $-9.322[4]$& 1.592450 \\ 
&(75\%) &+ $2s2p^4$ $^2S$ &(25\%) &1/2 &$ -1753.5915046 $&$1454455.33 $&$8.452[5]$& $0.0$& 2.485353 \\ 
$2s2p^4$ $^2D$ &(67\%) &+ $2s2p^4$ $^4P$ &(18\%) &3/2 &$ -1752.4214052 $&$1711262.46 $&$2.471[4]$& $-1.166[5]$& 1.040910 \\ 
&(90\%) &+ $2s2p^4$ $^4P$ &(10\%) &5/2 &$ -1752.0105758 $&$1801429.09 $&$3.570[5]$& $-2.141[5]$& 1.232204 \\ 
$2s2p^4$ $^2P$ &(41\%) &+ $2s2p^4$ $^2S$ &(41\%) &1/2 &$ -1751.3200272 $&$1952987.00 $&$2.533[5]$& $0.0$& 1.559187 \\ 
&(78\%) &+ $2s2p^4$ $^2D$ &(21\%) &3/2 &$ -1750.9594740 $&$2032119.27 $&$2.453[4]$& $6.144[4]$& 1.214797 \\ 
&(58\%) &+ $2s2p^4$ $^2S$ &(34\%) &1/2 &$ -1749.4631177 $&$2360531.51 $&$9.019[5]$& $0.0$& 1.270911 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -1746.2220466 $&$3071864.37 $&$6.074[4]$& $-1.207[5]$& 1.327314 \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1744.5906993 $&$3429903.71 $&$3.730[5]$& $0.0$& 0.657350 \\ 
\hline&&&& \multicolumn{3}{c}{Br~XXIX} \\ \hline
$2s^22p^3$ $^4S^o$ &(50\%) &+ $2s^22p^3$ $^2P^o$ &(33\%) &3/2 &$ -1871.2512225 $&$0.00 $&$5.162[4]$& $8.271[4]$& 1.576300 \\ 
$2s^22p^3$ $^2D^o$ &(55\%) &+ $2s^22p^3$ $^4S^o$ &(39\%) &3/2 &$ -1869.7070847 $&$338899.07 $&$2.156[4]$& $7.023[4]$& 1.296904 \\ 
&(100\%) &&&5/2 &$ -1869.2635338 $&$436247.23 $&$1.407[5]$& $-7.240[2]$& 1.192795 \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &+ $2p^5$ $^2P^o$ &(1\%) &1/2 &$ -1868.6771056 $&$564953.36 $&$4.113[5]$& $0.0$& 0.656693 \\ 
&(59\%) &+ $2s^22p^3$ $^2D^o$ &(29\%) &3/2 &$ -1867.2002122 $&$889093.97 $&$7.829[4]$& $-1.541[5]$& 1.241295 \\ 
$2s2p^4$ $^4P$ &(89\%) &+ $2s2p^4$ $^2D$ &(11\%) &5/2 &$ -1865.3039913 $&$1305266.35 $&$3.212[5]$& $9.616[4]$& 1.550284 \\ 
&(77\%) &+ $2s2p^4$ $^2D$ &(14\%) &3/2 &$ -1864.2402661 $&$1538727.05 $&$8.459[4]$& $-1.003[5]$& 1.558021 \\ 
&(71\%) &+ $2s2p^4$ $^2S$ &(28\%) &1/2 &$ -1864.1729603 $&$1553498.95 $&$9.754[5]$& $0.0$& 2.457724 \\ 
$2s2p^4$ $^2D$ &(62\%) &+ $2s2p^4$ $^4P$ &(23\%) &3/2 &$ -1862.9202368 $&$1828439.98 $&$5.776[4]$& $-1.231[5]$& 1.086736 \\ 
&(89\%) &+ $2s2p^4$ $^4P$ &(11\%) &5/2 &$ -1862.4483300 $&$1932011.54 $&$3.946[5]$& $-2.317[5]$& 1.235770 \\ 
$2s2p^4$ $^2P$ &(43\%) &+ $2s2p^4$ $^2S$ &(37\%) &1/2 &$ -1861.7456241 $&$2086237.65 $&$2.017[5]$& $0.0$& 1.550514 \\ 
&(75\%) &+ $2s2p^4$ $^2D$ &(24\%) &3/2 &$ -1861.3687164 $&$2168959.33 $&$2.841[4]$& $6.000[4]$& 1.202048 \\ 
&(56\%) &+ $2s2p^4$ $^2S$ &(35\%) &1/2 &$ -1859.6664257 $&$2542568.95 $&$1.032[6]$& $0.0$& 1.305678 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -1856.4379861 $&$3251129.52 $&$6.697[4]$& $-1.330[5]$& 1.326865 \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1854.5827297 $&$3658311.22 $&$4.128[5]$& $0.0$& 0.656773 \\ 
\hline&&&& \multicolumn{3}{c}{Kr~XXX} \\ \hline
$2s^22p^3$ $^4S^o$ &(47\%) &+ $2s^22p^3$ $^2P^o$ &(35\%) &3/2 &$ -1985.8542911 $&$0.00 $&$5.948[4]$& $9.700[4]$& 1.548504 \\ 
$2s^22p^3$ $^2D^o$ &(53\%) &+ $2s^22p^3$ $^4S^o$ &(41\%) &3/2 &$ -1984.1007161 $&$384865.22 $&$2.036[4]$& $7.028[4]$& 1.320320 \\ 
&(100\%) &&&5/2 &$ -1983.6339451 $&$487309.61 $&$1.549[5]$& $-7.717[2]$& 1.192304 \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &&&1/2 &$ -1983.0225237 $&$621501.10 $&$4.540[5]$& $0.0$& 0.656094 \\ 
&(59\%) &+ $2s^22p^3$ $^2D^o$ &(29\%) &3/2 &$ -1981.3183873 $&$995515.79 $&$8.569[4]$& $-1.685[5]$& 1.244311 \\ 
$2s2p^4$ $^4P$ &(88\%) &+ $2s2p^4$ $^2D$ &(12\%) &5/2 &$ -1979.5171106 $&$1390850.31 $&$3.536[5]$& $1.011[5]$& 1.545719 \\ 
&(71\%) &+ $2s2p^4$ $^2D$ &(17\%) &3/2 &$ -1978.3502903 $&$1646937.77 $&$5.633[4]$& $-1.069[5]$& 1.520292 \\ 
&(68\%) &+ $2s2p^4$ $^2S$ &(31\%) &1/2 &$ -1978.2998867 $&$1658000.08 $&$1.119[6]$& $0.0$& 2.429308 \\ 
$2s2p^4$ $^2D$ &(57\%) &+ $2s2p^4$ $^4P$ &(28\%) &3/2 &$ -1976.9412418 $&$1956188.16 $&$9.884[4]$& $-1.302[5]$& 1.135524 \\ 
&(88\%) &+ $2s2p^4$ $^4P$ &(12\%) &5/2 &$ -1976.4081218 $&$2073194.48 $&$4.350[5]$& $-2.499[5]$& 1.239325 \\ 
$2s2p^4$ $^2P$ &(45\%) &+ $2s2p^4$ $^2S$ &(33\%) &1/2 &$ -1975.6906122 $&$2230669.62 $&$1.403[5]$& $0.0$& 1.542874 \\ 
&(73\%) &+ $2s2p^4$ $^2D$ &(26\%) &3/2 &$ -1975.2991518 $&$2316585.26 $&$3.228[4]$& $5.770[4]$& 1.189591 \\ 
&(54\%) &+ $2s2p^4$ $^2S$ &(36\%) &1/2 &$ -1973.3693913 $&$2740118.71 $&$1.175[6]$& $0.0$& 1.340148 \\ 
$2p^5$ $^2P^o$ &(98\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -1970.1742211 $&$3441377.49 $&$7.361[4]$& $-1.462[5]$& 1.326402 \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -1968.0722776 $&$3902700.75 $&$4.556[5]$& $0.0$& 0.656176 \\ 
\hline&&&& \multicolumn{3}{c}{Mo~XXXVI} \\ \hline
$2s^22p^3$ $^2P^o$ &(41\%) &+ $2s^22p^3$ $^4S^o$ &(36\%) &3/2 &$ -2749.7273173 $&$0.00 $&$1.154[5]$& $2.013[5]$& 1.440181 \\ 
$2s^22p^3$ $^4S^o$ &(50\%) &+ $2s^22p^3$ $^2D^o$ &(48\%) &3/2 &$ -2746.0988862 $&$796348.57 $&$1.169[4]$& $7.020[4]$& 1.401957 \\ 
$2s^22p^3$ $^2D^o$ &(100\%) &&&5/2 &$ -2745.5180675 $&$923823.52 $&$2.628[5]$& $-1.099[3]$& 1.189031 \\ 
$2s^22p^3$ $^2P^o$ &(99\%) &&&1/2 &$ -2744.7460262 $&$1093266.99 $&$7.843[5]$& $0.0$& 0.652076 \\ 
&(55\%) &+ $2s^22p^3$ $^2D^o$ &(29\%) &3/2 &$ -2741.1042042 $&$1892554.51 $&$1.397[5]$& $-2.730[5]$& 1.261933 \\ 
$2s2p^4$ $^4P$ &(83\%) &+ $2s2p^4$ $^2D$ &(17\%) &5/2 &$ -2740.4215834 $&$2042372.47 $&$6.031[5]$& $1.262[5]$& 1.519616 \\ 
&(49\%) &+ $2s2p^4$ $^2S$ &(47\%) &1/2 &$ -2738.7235517 $&$2415047.34 $&$2.260[6]$& $0.0$& 2.270806 \\ 
$2s2p^4$ $^2D$ &(83\%) &+ $2s2p^4$ $^4P$ &(17\%) &5/2 &$ -2735.2190483 $&$3184196.90 $&$7.451[5]$& $-3.739[5]$& 1.258679 \\ 
$2s2p^4$ $^2P$ &(53\%) &+ $2s2p^4$ $^4P$ &(32\%) &1/2 &$ -2734.3534636 $&$3374170.78 $&$-3.858[5]$& $0.0$& 1.502205 \\ 
&(44\%) &+ $2s2p^4$ $^2S$ &(38\%) &1/2 &$ -2730.0641923 $&$4315556.98 $&$2.294[6]$& $0.0$& 1.528728 \\ 
$2p^5$ $^2P^o$ &(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &3/2 &$ -2727.6045428 $&$4855387.65 $&$1.230[5]$& $-2.443[5]$& 1.323320 \\ 
&(99\%) &+ $2s^22p^3$ $^2P^o$ &(1\%) &1/2 &$ -2723.4503387 $&$5767130.03 $&$7.872[5]$& $0.0$& 0.652169 \\ 
\hline&&&& \multicolumn{3}{c}{W~LXVIII} \\ \hline
$2s^22p^3$ $^2P^o$ &(49\%) &+ $2s^22p^3$ $^2D^o$ &(27\%) &3/2 &$ -9302.7182563 $&$0.00 $&$8.188[5]$& $1.608[6]$& 1.310614 \\ 
$2s^22p^3$ $^4S^o$ &(55\%) &+ $2s^22p^3$ $^2D^o$ &(45\%) &3/2 &$ -9251.0505799 $&$11339743.90 $&$-5.138[5]$& $7.739[4]$& 1.432771 \\ 
$2s^22p^3$ $^2D^o$ &(100\%) &&&5/2 &$ -9249.8310483 $&$11607400.14 $&$2.181[6]$& $-2.932[3]$& 1.161525 \\ 
$2s^22p^3$ $^2P^o$ &(100\%) &&&1/2 &$ -9248.3654393 $&$11929064.12 $&$7.574[6]$& $0.0$& 0.616487 \\ 
$2s2p^4$ $^2S$ &(65\%) &+ $2s2p^4$ $^4P$ &(25\%) &1/2 &$ -9235.2148740 $&$14815279.51 $&$2.371[7]$& $0.0$& 1.990465 \\ 
$2s2p^4$ $^2P$ &(52\%) &+ $2s2p^4$ $^2D$ &(35\%) &3/2 &$ -9234.9227026 $&$14879403.72 $&$-3.764[6]$& $-1.699[5]$& 1.168594 \\ 
$2s^22p^3$ $^2P^o$ &(51\%) &+ $2s^22p^3$ $^2D^o$ &(28\%) &3/2 &$ -9196.4732118 $&$23318091.30 $&$8.447[5]$& $-1.694[6]$& 1.286261 \\ 
$2s2p^4$ $^4P$ &(85\%) &+ $2s2p^4$ $^2D$ &(10\%) &3/2 &$ -9186.2604959 $&$25559523.29 $&$5.532[6]$& $-1.285[6]$& 1.585423 \\ 
$2s2p^4$ $^2P$ &(65\%) &+ $2s2p^4$ $^4P$ &(35\%) &1/2 &$ -9182.3586975 $&$26415869.03 $&$-9.024[6]$& $0.0$& 1.343751 \\ 
$2s2p^4$ $^2D$ &(55\%) &+ $2s2p^4$ $^2P$ &(44\%) &3/2 &$ -9181.8460915 $&$26528373.04 $&$4.627[4]$& $-5.312[5]$& 1.005084 \\ 
$2p^5$ $^2P^o$ &(99\%) &&&3/2 &$ -9168.5689588 $&$29442366.76 $&$7.946[5]$& $-1.644[6]$& 1.297907 \\ 
$2s2p^4$ $^4P$ &(40\%) &+ $2s2p^4$ $^2S$ &(35\%) &1/2 &$ -9130.0438073 $&$37897659.95 $&$2.383[7]$& $0.0$& 1.877095 \\ 
$2p^5$ $^2P^o$ &(100\%) &&&1/2 &$ -9115.7785445 $&$41028523.14 $&$7.613[6]$& $0.0$& 0.616544 \\ 
\end{longtable}

%\newpage

%\begin{table}%[htdp]
%\caption{\label{tab:God}Comparison with other works for the hyperfine structure coupling constant of the level$2s^22p^3~^4S^o_{3/2}$ in $^{14}$N.} 
%\begin{tabular}{@{}rr|rrr} 
%Reference&&\multicolumn{2}{c}{$A_{3/2}$ (MHz)}&$B_{3/2}$ (Hz)\\
%%&\multicolumn{3}{c}{$B_J$}\\
%\hline
%Godefroid et al. \cite{Godetal:97b}&SDTQ-CI	&10.40&&\\
%&SD-MCHF&5.66\\
%This work&&5.59&&29.93\\
%&\\
%Hirsch \textit{et al.} \cite{Hiretal:77a}	&Exp.	&10.4509&&1.27(10)\\
%\hline
%\\
%\hline\hline
%\end{tabular}
\begin{tabular}{r|rrrrrr} \hline
                       & \multicolumn{2}{c}{RCI (this work )} && \multicolumn{2}{c}{MCHF (this work )} \\ 
                       \cline{2-3}\cline{5-6}
Level                 &\multicolumn{1}{c}{$A_J(I/\mu_I)$}  &\multicolumn{1}{c}{$B_J/Q$}&&
\multicolumn{1}{c}{$A_J(I/\mu_I)$}&\multicolumn{1}{c}{$B_J/Q$}\\
\hline
$2s^22p^3$ $^4S^o_{3/2}$	&$2.735[1]$&	$-3.420[-2]$	&\phantom{1.501}& 2.093[1]		& 0.0	\\\\
$2s^22p^3$ $^2D^o_{5/2}$	&$1.501[3]$&	$-4.492[1]$	&& 1.501[3] 	& $-4.486[1]$ \\
$^2D^o_{3/2}$				&$9.349[2]$&	$1.083[2]$	&&	9.157[2] 	&$-3.141[1]$	\\\\
$2s^22p^3$ $^2P^o_{1/2}$ 	&$4.222[3]$&	$0.0$		&&	4.187[3] 	&	0.0\\
$^2P^o_{3/2}$				&$8.174[2]$&	$-1.287[2]$	&& 8.195[2]	& 1.458[1]\\\\
$2s2p^4$ $^4P_{5/2}$ 		&$4.041[3]$&	$1.400[3]$	&& 4.016[3]	&	1.330[3]\\
$^4P_{3/2}$				&$3.973[3]$&	$-1.116[3]$	&& 3.957[3]	&	$-1.117[3]$\\
$^4P_{1/2}$ 				&$8.586[3]$&	$0.0$ 		&& $8.532[3]$ 	& $0.0$	\\\\
$2s2p^4$ $^2D_{5/2}$ 		&$4.668[3]$&	$-2.886[3]$	&& 4.630[3]	&$-2.877[3]$\\
$^2D_{3/2}$				&$-1.627[3]$& 	$-2.021[3]$	&&$-1.598[3]$	&$-2.014[3]$	\\\\
$2s2p^4$ $^2S_{1/2}$ 		&$1.721[4]$&	$0.0$		&&	1.704[4] 	&	0.0 \\\\
$2s2p^4$ $^2P_{3/2}$ 		&$-9.208[2]$& 	$1.402[3]$	&&$-9.124[2]$&	1.392[3]\\
 $^2P_{1/2}$ 		&$2.678[3]$&	$0.0$		&& 2.616[3]	&	0.0 \\\\
$2p^5$ $^2P^o_{3/2}$ 		&$5.684[2]$&	$-1.346[3]$	&& 5.680[2]	& $-1.342[3]$	\\
$^2P^o_{1/2}$				&$4.237[3]$&	$0.0$		&& 4.197[3]	& 0.0 \\
\end{tabular}
